Cell size, mechanical tension, and GTPase signaling in the Single Cell

Cell polarization requires redistribution of specific proteins to the nascent front and back of a eukarytotic cell. Among these proteins are Rac and Rho, members of the small GTPase family that regulate the actin cytoskeleton. Rac promotes actin assembly and protrusion of the front edge, whereas Rho activates myosin-driven contraction at the back. Mathematical models of cell polarization at many levels of detail have appeared. One of the simplest based on "wave-pinning", consists of a pair of reaction-diffusion equations for a single GTPase. Mathematical analysis of wave-pinning so far is largely restricted to static domains in one spatial dimension. Here we extend the analysis to cells that change in size, showing that both shrinking and growing cells can lose polarity. We further consider the feedback between mechanical tension, GTPase activation, and cell deformation in both static, growing, shrinking, and moving cells. Special cases (spatially uniform cell chemistry, absence or presence of mechanical feedback) are analyzed, and the full model is explored by simulations in 1D. We find a variety of novel behaviors, including "dilution-induced" oscillations of Rac activity and cell size, as well as gain or loss of polarization and motility in the model cell.

==> nullclines.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{4.875000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{4.875000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.875000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{4.530556in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{4.530556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{3.690611in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{3.690611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{3.406322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545394in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044104in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044104in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542813in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542813in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041523in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041523in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293459in,y=2.661830in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Rho concentration [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389143in,y=2.875743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{3.173722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389143in,y=3.134187in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{3.432167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389143in,y=3.392632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{3.690611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389143in,y=3.651076in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{3.949056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389143in,y=3.909521in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{4.207500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330115in,y=4.167965in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{4.465945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330115in,y=4.426410in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274559in,y=3.722917in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546391in}{3.690611in}}%
\pgfpathlineto{\pgfqpoint{1.445066in}{3.689083in}}%
\pgfpathlineto{\pgfqpoint{1.513888in}{3.685701in}}%
\pgfpathlineto{\pgfqpoint{1.559770in}{3.680504in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{3.673433in}}%
\pgfpathlineto{\pgfqpoint{1.626597in}{3.664226in}}%
\pgfpathlineto{\pgfqpoint{1.654524in}{3.652704in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{3.638234in}}%
\pgfpathlineto{\pgfqpoint{1.709382in}{3.619576in}}%
\pgfpathlineto{\pgfqpoint{1.740302in}{3.595006in}}%
\pgfpathlineto{\pgfqpoint{1.786184in}{3.553936in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{3.508479in}}%
\pgfpathlineto{\pgfqpoint{1.869967in}{3.484554in}}%
\pgfpathlineto{\pgfqpoint{1.899890in}{3.465977in}}%
\pgfpathlineto{\pgfqpoint{1.928815in}{3.451589in}}%
\pgfpathlineto{\pgfqpoint{1.959735in}{3.439687in}}%
\pgfpathlineto{\pgfqpoint{1.993647in}{3.430037in}}%
\pgfpathlineto{\pgfqpoint{2.032546in}{3.422302in}}%
\pgfpathlineto{\pgfqpoint{2.042521in}{3.420763in}}%
\pgfpathlineto{\pgfqpoint{2.042521in}{3.420763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551627in}{4.544445in}}%
\pgfpathlineto{\pgfqpoint{0.555368in}{3.928786in}}%
\pgfpathlineto{\pgfqpoint{0.560355in}{3.590950in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{3.397901in}}%
\pgfpathlineto{\pgfqpoint{0.573322in}{3.277245in}}%
\pgfpathlineto{\pgfqpoint{0.580304in}{3.204852in}}%
\pgfpathlineto{\pgfqpoint{0.588283in}{3.150977in}}%
\pgfpathlineto{\pgfqpoint{0.597260in}{3.110183in}}%
\pgfpathlineto{\pgfqpoint{0.607234in}{3.078747in}}%
\pgfpathlineto{\pgfqpoint{0.618206in}{3.054115in}}%
\pgfpathlineto{\pgfqpoint{0.630175in}{3.034514in}}%
\pgfpathlineto{\pgfqpoint{0.644138in}{3.017652in}}%
\pgfpathlineto{\pgfqpoint{0.660097in}{3.003409in}}%
\pgfpathlineto{\pgfqpoint{0.679048in}{2.990913in}}%
\pgfpathlineto{\pgfqpoint{0.700991in}{2.980246in}}%
\pgfpathlineto{\pgfqpoint{0.727922in}{2.970661in}}%
\pgfpathlineto{\pgfqpoint{0.761834in}{2.961983in}}%
\pgfpathlineto{\pgfqpoint{0.805720in}{2.954110in}}%
\pgfpathlineto{\pgfqpoint{0.863571in}{2.947049in}}%
\pgfpathlineto{\pgfqpoint{0.942367in}{2.940743in}}%
\pgfpathlineto{\pgfqpoint{1.053080in}{2.935190in}}%
\pgfpathlineto{\pgfqpoint{1.210673in}{2.930548in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{2.930251in}}%
\pgfpathlineto{\pgfqpoint{1.338342in}{2.933017in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{2.937720in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.944523in}}%
\pgfpathlineto{\pgfqpoint{1.397190in}{2.953513in}}%
\pgfpathlineto{\pgfqpoint{1.412151in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{1.426115in}{2.981089in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{3.001048in}}%
\pgfpathlineto{\pgfqpoint{1.456038in}{3.029567in}}%
\pgfpathlineto{\pgfqpoint{1.475986in}{3.072224in}}%
\pgfpathlineto{\pgfqpoint{1.519873in}{3.168259in}}%
\pgfpathlineto{\pgfqpoint{1.535831in}{3.194881in}}%
\pgfpathlineto{\pgfqpoint{1.550793in}{3.213876in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{3.226657in}}%
\pgfpathlineto{\pgfqpoint{1.578720in}{3.235328in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{3.240959in}}%
\pgfpathlineto{\pgfqpoint{1.610638in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{1.630586in}{3.244150in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{3.241119in}}%
\pgfpathlineto{\pgfqpoint{1.698411in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{1.950758in}{3.177894in}}%
\pgfpathlineto{\pgfqpoint{2.042521in}{3.161808in}}%
\pgfpathlineto{\pgfqpoint{2.042521in}{3.161808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041523in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{2.915278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{4.530556in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293459in,y=4.613889in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Low GTPase [\(\displaystyle G_T = 4\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155510in}{4.181645in}}%
\pgfpathlineto{\pgfqpoint{1.992912in}{4.181645in}}%
\pgfpathlineto{\pgfqpoint{1.992912in}{4.481945in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{4.481945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194398in}{4.409028in}}%
\pgfpathlineto{\pgfqpoint{1.388843in}{4.409028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466621in,y=4.375000in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle L\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.194398in}{4.273462in}}%
\pgfpathlineto{\pgfqpoint{1.388843in}{4.273462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466621in,y=4.239434in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{4.530556in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{4.530556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{3.690611in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{3.690611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{3.406322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662061in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160770in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160770in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659480in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659480in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158190in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158190in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410125in,y=2.661830in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Rho concentration [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505810in,y=2.875743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{3.173722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505810in,y=3.134187in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{3.432167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505810in,y=3.392632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{3.690611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505810in,y=3.651076in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{3.949056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505810in,y=3.909521in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{4.207500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446781in,y=4.167965in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{4.465945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446781in,y=4.426410in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391226in,y=3.722917in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662559in}{3.690611in}}%
\pgfpathlineto{\pgfqpoint{3.111897in}{3.689083in}}%
\pgfpathlineto{\pgfqpoint{3.146308in}{3.685701in}}%
\pgfpathlineto{\pgfqpoint{3.169248in}{3.680504in}}%
\pgfpathlineto{\pgfqpoint{3.187701in}{3.673186in}}%
\pgfpathlineto{\pgfqpoint{3.203659in}{3.663511in}}%
\pgfpathlineto{\pgfqpoint{3.218621in}{3.650776in}}%
\pgfpathlineto{\pgfqpoint{3.233582in}{3.633915in}}%
\pgfpathlineto{\pgfqpoint{3.250039in}{3.610503in}}%
\pgfpathlineto{\pgfqpoint{3.270985in}{3.574850in}}%
\pgfpathlineto{\pgfqpoint{3.316368in}{3.496015in}}%
\pgfpathlineto{\pgfqpoint{3.334820in}{3.471146in}}%
\pgfpathlineto{\pgfqpoint{3.351776in}{3.453375in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{3.440021in}}%
\pgfpathlineto{\pgfqpoint{3.386686in}{3.429799in}}%
\pgfpathlineto{\pgfqpoint{3.407133in}{3.421823in}}%
\pgfpathlineto{\pgfqpoint{3.431570in}{3.415780in}}%
\pgfpathlineto{\pgfqpoint{3.462989in}{3.411387in}}%
\pgfpathlineto{\pgfqpoint{3.508371in}{3.408442in}}%
\pgfpathlineto{\pgfqpoint{3.588165in}{3.406827in}}%
\pgfpathlineto{\pgfqpoint{3.823057in}{3.406336in}}%
\pgfpathlineto{\pgfqpoint{4.158689in}{3.406323in}}%
\pgfpathlineto{\pgfqpoint{4.158689in}{3.406323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671762in}{4.544445in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{4.046425in}}%
\pgfpathlineto{\pgfqpoint{2.681510in}{3.727383in}}%
\pgfpathlineto{\pgfqpoint{2.687994in}{3.524357in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{3.395158in}}%
\pgfpathlineto{\pgfqpoint{2.702955in}{3.301523in}}%
\pgfpathlineto{\pgfqpoint{2.711932in}{3.231999in}}%
\pgfpathlineto{\pgfqpoint{2.721407in}{3.181430in}}%
\pgfpathlineto{\pgfqpoint{2.731880in}{3.141507in}}%
\pgfpathlineto{\pgfqpoint{2.743350in}{3.109585in}}%
\pgfpathlineto{\pgfqpoint{2.755818in}{3.083747in}}%
\pgfpathlineto{\pgfqpoint{2.769782in}{3.061908in}}%
\pgfpathlineto{\pgfqpoint{2.785242in}{3.043505in}}%
\pgfpathlineto{\pgfqpoint{2.802697in}{3.027590in}}%
\pgfpathlineto{\pgfqpoint{2.822645in}{3.013638in}}%
\pgfpathlineto{\pgfqpoint{2.846085in}{3.001110in}}%
\pgfpathlineto{\pgfqpoint{2.874012in}{2.989801in}}%
\pgfpathlineto{\pgfqpoint{2.907925in}{2.979522in}}%
\pgfpathlineto{\pgfqpoint{2.949816in}{2.970176in}}%
\pgfpathlineto{\pgfqpoint{2.997692in}{2.962628in}}%
\pgfpathlineto{\pgfqpoint{3.026618in}{2.960706in}}%
\pgfpathlineto{\pgfqpoint{3.042078in}{2.962521in}}%
\pgfpathlineto{\pgfqpoint{3.053049in}{2.966875in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{2.973455in}}%
\pgfpathlineto{\pgfqpoint{3.069507in}{2.983750in}}%
\pgfpathlineto{\pgfqpoint{3.076987in}{2.998751in}}%
\pgfpathlineto{\pgfqpoint{3.084468in}{3.021096in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{3.053418in}}%
\pgfpathlineto{\pgfqpoint{3.099928in}{3.102169in}}%
\pgfpathlineto{\pgfqpoint{3.108905in}{3.178365in}}%
\pgfpathlineto{\pgfqpoint{3.119378in}{3.297443in}}%
\pgfpathlineto{\pgfqpoint{3.136334in}{3.534781in}}%
\pgfpathlineto{\pgfqpoint{3.151794in}{3.733989in}}%
\pgfpathlineto{\pgfqpoint{3.161768in}{3.826808in}}%
\pgfpathlineto{\pgfqpoint{3.170745in}{3.883472in}}%
\pgfpathlineto{\pgfqpoint{3.178724in}{3.915435in}}%
\pgfpathlineto{\pgfqpoint{3.185706in}{3.932169in}}%
\pgfpathlineto{\pgfqpoint{3.192189in}{3.940511in}}%
\pgfpathlineto{\pgfqpoint{3.198174in}{3.943532in}}%
\pgfpathlineto{\pgfqpoint{3.204158in}{3.943160in}}%
\pgfpathlineto{\pgfqpoint{3.211140in}{3.939562in}}%
\pgfpathlineto{\pgfqpoint{3.220616in}{3.930941in}}%
\pgfpathlineto{\pgfqpoint{3.235078in}{3.912984in}}%
\pgfpathlineto{\pgfqpoint{3.264502in}{3.870167in}}%
\pgfpathlineto{\pgfqpoint{3.312378in}{3.801754in}}%
\pgfpathlineto{\pgfqpoint{3.350280in}{3.753168in}}%
\pgfpathlineto{\pgfqpoint{3.388681in}{3.708940in}}%
\pgfpathlineto{\pgfqpoint{3.429076in}{3.667154in}}%
\pgfpathlineto{\pgfqpoint{3.471467in}{3.627780in}}%
\pgfpathlineto{\pgfqpoint{3.516350in}{3.590346in}}%
\pgfpathlineto{\pgfqpoint{3.563728in}{3.554875in}}%
\pgfpathlineto{\pgfqpoint{3.614098in}{3.521036in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{3.725310in}{3.457676in}}%
\pgfpathlineto{\pgfqpoint{3.787150in}{3.427863in}}%
\pgfpathlineto{\pgfqpoint{3.853977in}{3.399124in}}%
\pgfpathlineto{\pgfqpoint{3.925791in}{3.371628in}}%
\pgfpathlineto{\pgfqpoint{4.004089in}{3.345004in}}%
\pgfpathlineto{\pgfqpoint{4.088869in}{3.319469in}}%
\pgfpathlineto{\pgfqpoint{4.158689in}{3.300613in}}%
\pgfpathlineto{\pgfqpoint{4.158689in}{3.300613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158190in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{2.915278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{4.530556in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410125in,y=4.613889in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Medium GTPase [\(\displaystyle G_T = 12\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272176in}{4.181645in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{4.181645in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{4.481945in}}%
\pgfpathlineto{\pgfqpoint{3.272176in}{4.481945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311065in}{4.409028in}}%
\pgfpathlineto{\pgfqpoint{3.505510in}{4.409028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583287in,y=4.375000in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle L\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311065in}{4.273462in}}%
\pgfpathlineto{\pgfqpoint{3.505510in}{4.273462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583287in,y=4.239434in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{4.530556in}}%
\pgfpathlineto{\pgfqpoint{4.778727in}{4.530556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{3.690611in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{3.690611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{3.406322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778727in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526792in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526792in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274857in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274857in,y=2.818056in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526792in,y=2.661830in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Rho concentration [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{2.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622477in,y=2.875743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{3.173722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622477in,y=3.134187in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{3.432167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622477in,y=3.392632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{3.690611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622477in,y=3.651076in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{3.949056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622477in,y=3.909521in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{4.207500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563448in,y=4.167965in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{4.465945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563448in,y=4.426410in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507892in,y=3.722917in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778757in}{3.690611in}}%
\pgfpathlineto{\pgfqpoint{4.805690in}{3.689108in}}%
\pgfpathlineto{\pgfqpoint{4.808084in}{3.684836in}}%
\pgfpathlineto{\pgfqpoint{4.810328in}{3.672662in}}%
\pgfpathlineto{\pgfqpoint{4.812872in}{3.636968in}}%
\pgfpathlineto{\pgfqpoint{4.817510in}{3.508395in}}%
\pgfpathlineto{\pgfqpoint{4.821849in}{3.432789in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{3.414213in}}%
\pgfpathlineto{\pgfqpoint{4.829181in}{3.408669in}}%
\pgfpathlineto{\pgfqpoint{4.834268in}{3.406830in}}%
\pgfpathlineto{\pgfqpoint{4.848632in}{3.406335in}}%
\pgfpathlineto{\pgfqpoint{5.388180in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{3.406322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{2.915278in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.789199in}{4.544445in}}%
\pgfpathlineto{\pgfqpoint{4.793870in}{4.041870in}}%
\pgfpathlineto{\pgfqpoint{4.799256in}{3.754514in}}%
\pgfpathlineto{\pgfqpoint{4.800453in}{3.732616in}}%
\pgfpathlineto{\pgfqpoint{4.801052in}{3.741060in}}%
\pgfpathlineto{\pgfqpoint{4.802099in}{3.829518in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.297520in}}%
\pgfpathlineto{\pgfqpoint{4.803782in}{4.544445in}}%
\pgfpathmoveto{\pgfqpoint{5.161034in}{4.544445in}}%
\pgfpathlineto{\pgfqpoint{5.186336in}{4.443315in}}%
\pgfpathlineto{\pgfqpoint{5.212670in}{4.350585in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{4.265832in}}%
\pgfpathlineto{\pgfqpoint{5.268180in}{4.187801in}}%
\pgfpathlineto{\pgfqpoint{5.297507in}{4.115866in}}%
\pgfpathlineto{\pgfqpoint{5.327881in}{4.049461in}}%
\pgfpathlineto{\pgfqpoint{5.359452in}{3.987801in}}%
\pgfpathlineto{\pgfqpoint{5.392219in}{3.930516in}}%
\pgfpathlineto{\pgfqpoint{5.426334in}{3.877035in}}%
\pgfpathlineto{\pgfqpoint{5.461945in}{3.826907in}}%
\pgfpathlineto{\pgfqpoint{5.499201in}{3.779765in}}%
\pgfpathlineto{\pgfqpoint{5.538253in}{3.735316in}}%
\pgfpathlineto{\pgfqpoint{5.579251in}{3.693320in}}%
\pgfpathlineto{\pgfqpoint{5.622492in}{3.653446in}}%
\pgfpathlineto{\pgfqpoint{5.668128in}{3.615570in}}%
\pgfpathlineto{\pgfqpoint{5.716457in}{3.579479in}}%
\pgfpathlineto{\pgfqpoint{5.767778in}{3.545014in}}%
\pgfpathlineto{\pgfqpoint{5.822541in}{3.511975in}}%
\pgfpathlineto{\pgfqpoint{5.881044in}{3.480306in}}%
\pgfpathlineto{\pgfqpoint{5.943886in}{3.449832in}}%
\pgfpathlineto{\pgfqpoint{6.011367in}{3.420568in}}%
\pgfpathlineto{\pgfqpoint{6.084235in}{3.392365in}}%
\pgfpathlineto{\pgfqpoint{6.163087in}{3.365190in}}%
\pgfpathlineto{\pgfqpoint{6.248822in}{3.338952in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{3.331579in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{3.331579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{4.778727in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274857in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{2.915278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{4.530556in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526792in,y=4.613889in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont High GTPase [\(\displaystyle G_T = 225\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388843in}{4.181645in}}%
\pgfpathlineto{\pgfqpoint{6.226245in}{4.181645in}}%
\pgfpathlineto{\pgfqpoint{6.226245in}{4.481945in}}%
\pgfpathlineto{\pgfqpoint{5.388843in}{4.481945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427732in}{4.409028in}}%
\pgfpathlineto{\pgfqpoint{5.622176in}{4.409028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699954in,y=4.375000in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle L\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.427732in}{4.273462in}}%
\pgfpathlineto{\pgfqpoint{5.622176in}{4.273462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699954in,y=4.239434in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{2.168056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{0.730458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{1.441181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545394in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044104in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044104in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542813in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542813in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041523in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041523in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293459in,y=0.299330in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Rac concentration [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389143in,y=0.513243in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{0.875833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330115in,y=0.836298in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{1.198889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330115in,y=1.159354in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{1.521945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330115in,y=1.482409in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{1.845000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330115in,y=1.805465in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{2.168056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330115in,y=2.128521in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274559in,y=1.360417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546391in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{1.000254in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{1.100003in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{1.129928in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{1.154866in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{0.767540in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{1.219703in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{1.239653in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.259603in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{1.279553in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{1.304491in}{0.907258in}}%
\pgfpathlineto{\pgfqpoint{1.334416in}{0.963365in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{1.429178in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.212949in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{1.252524in}}%
\pgfpathlineto{\pgfqpoint{1.508978in}{1.286572in}}%
\pgfpathlineto{\pgfqpoint{1.533916in}{1.315256in}}%
\pgfpathlineto{\pgfqpoint{1.558853in}{1.339035in}}%
\pgfpathlineto{\pgfqpoint{1.583791in}{1.358514in}}%
\pgfpathlineto{\pgfqpoint{1.608728in}{1.374335in}}%
\pgfpathlineto{\pgfqpoint{1.638653in}{1.389354in}}%
\pgfpathlineto{\pgfqpoint{1.668578in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{1.703490in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{1.743390in}{1.419472in}}%
\pgfpathlineto{\pgfqpoint{1.793265in}{1.426594in}}%
\pgfpathlineto{\pgfqpoint{1.858103in}{1.432319in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{2.042640in}{1.438780in}}%
\pgfpathlineto{\pgfqpoint{2.042640in}{1.438780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553221in}{2.181945in}}%
\pgfpathlineto{\pgfqpoint{0.556366in}{1.620652in}}%
\pgfpathlineto{\pgfqpoint{0.561354in}{1.286940in}}%
\pgfpathlineto{\pgfqpoint{0.566341in}{1.112139in}}%
\pgfpathlineto{\pgfqpoint{0.571329in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{0.581304in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{0.591279in}{0.808138in}}%
\pgfpathlineto{\pgfqpoint{0.601254in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{0.611229in}{0.730756in}}%
\pgfpathlineto{\pgfqpoint{0.621204in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{0.636166in}{0.681861in}}%
\pgfpathlineto{\pgfqpoint{0.651129in}{0.663594in}}%
\pgfpathlineto{\pgfqpoint{0.666091in}{0.649857in}}%
\pgfpathlineto{\pgfqpoint{0.686041in}{0.636087in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.740904in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{0.775816in}{0.603632in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{0.880554in}{0.587784in}}%
\pgfpathlineto{\pgfqpoint{0.955366in}{0.581548in}}%
\pgfpathlineto{\pgfqpoint{1.050128in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{1.144891in}{0.574965in}}%
\pgfpathlineto{\pgfqpoint{1.229678in}{0.576213in}}%
\pgfpathlineto{\pgfqpoint{1.309478in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{1.419203in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{1.528928in}{0.597880in}}%
\pgfpathlineto{\pgfqpoint{1.613716in}{0.601206in}}%
\pgfpathlineto{\pgfqpoint{1.713465in}{0.601876in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{2.042640in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{2.042640in}{0.595084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041523in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293459in,y=2.251389in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Low GTPase [\(\displaystyle G_T = 4\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155510in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{1.992912in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{1.992912in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{2.119445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194398in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{1.388843in}{2.046528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466621in,y=2.012500in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle L\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.194398in}{1.910961in}}%
\pgfpathlineto{\pgfqpoint{1.388843in}{1.910961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466621in,y=1.876934in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{2.168056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{0.730458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{1.441181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662061in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160770in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160770in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659480in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659480in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158190in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158190in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410125in,y=0.299330in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Rac concentration [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505810in,y=0.513243in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{0.875833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446781in,y=0.836298in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{1.198889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446781in,y=1.159354in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{1.521945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446781in,y=1.482409in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{1.845000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446781in,y=1.805465in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662061in}{2.168056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446781in,y=2.128521in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391226in,y=1.360417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662559in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{2.889491in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{2.919415in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{2.939365in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{2.954328in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{2.969290in}{0.757788in}}%
\pgfpathlineto{\pgfqpoint{2.981759in}{0.770391in}}%
\pgfpathlineto{\pgfqpoint{2.994228in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{3.006697in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{3.019165in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{3.034128in}{0.882155in}}%
\pgfpathlineto{\pgfqpoint{3.051584in}{0.943897in}}%
\pgfpathlineto{\pgfqpoint{3.076522in}{1.045962in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{1.177488in}}%
\pgfpathlineto{\pgfqpoint{3.128890in}{1.245050in}}%
\pgfpathlineto{\pgfqpoint{3.146347in}{1.292726in}}%
\pgfpathlineto{\pgfqpoint{3.161309in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{3.176272in}{1.351197in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{3.206197in}{1.387114in}}%
\pgfpathlineto{\pgfqpoint{3.223653in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{3.243603in}{1.412304in}}%
\pgfpathlineto{\pgfqpoint{3.266046in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{3.293478in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{3.328390in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{3.375771in}{1.437319in}}%
\pgfpathlineto{\pgfqpoint{3.450584in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{3.602702in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{4.158808in}{1.441178in}}%
\pgfpathlineto{\pgfqpoint{4.158808in}{1.441178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662061in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707031in}{2.181945in}}%
\pgfpathlineto{\pgfqpoint{2.714928in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{2.724903in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.734878in}{1.558477in}}%
\pgfpathlineto{\pgfqpoint{2.747347in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{2.759816in}{1.301933in}}%
\pgfpathlineto{\pgfqpoint{2.772284in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{2.787247in}{1.137840in}}%
\pgfpathlineto{\pgfqpoint{2.802209in}{1.075477in}}%
\pgfpathlineto{\pgfqpoint{2.817172in}{1.025244in}}%
\pgfpathlineto{\pgfqpoint{2.834628in}{0.977860in}}%
\pgfpathlineto{\pgfqpoint{2.852084in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{2.869541in}{0.908326in}}%
\pgfpathlineto{\pgfqpoint{2.886997in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{2.904453in}{0.862556in}}%
\pgfpathlineto{\pgfqpoint{2.921909in}{0.847008in}}%
\pgfpathlineto{\pgfqpoint{2.936872in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{2.951834in}{0.831745in}}%
\pgfpathlineto{\pgfqpoint{2.964303in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{2.976772in}{0.831261in}}%
\pgfpathlineto{\pgfqpoint{2.989240in}{0.835761in}}%
\pgfpathlineto{\pgfqpoint{3.001709in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{3.029140in}{0.873865in}}%
\pgfpathlineto{\pgfqpoint{3.044103in}{0.897482in}}%
\pgfpathlineto{\pgfqpoint{3.064053in}{0.935579in}}%
\pgfpathlineto{\pgfqpoint{3.093978in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{3.126397in}{1.070051in}}%
\pgfpathlineto{\pgfqpoint{3.146347in}{1.105325in}}%
\pgfpathlineto{\pgfqpoint{3.163803in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{3.178765in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{3.193728in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{1.163701in}}%
\pgfpathlineto{\pgfqpoint{3.223653in}{1.167060in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{3.256071in}{1.164525in}}%
\pgfpathlineto{\pgfqpoint{3.276021in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{3.300959in}{1.146858in}}%
\pgfpathlineto{\pgfqpoint{3.335871in}{1.127459in}}%
\pgfpathlineto{\pgfqpoint{3.525396in}{1.016729in}}%
\pgfpathlineto{\pgfqpoint{3.587740in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{3.652577in}{0.958657in}}%
\pgfpathlineto{\pgfqpoint{3.719909in}{0.933112in}}%
\pgfpathlineto{\pgfqpoint{3.792227in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{0.885536in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{0.863197in}}%
\pgfpathlineto{\pgfqpoint{4.056565in}{0.841575in}}%
\pgfpathlineto{\pgfqpoint{4.158808in}{0.821861in}}%
\pgfpathlineto{\pgfqpoint{4.158808in}{0.821861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158190in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{4.158190in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410125in,y=2.251389in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Medium GTPase [\(\displaystyle G_T = 50\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272176in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{3.272176in}{2.119445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311065in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{3.505510in}{2.046528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583287in,y=2.012500in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle L\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311065in}{1.910961in}}%
\pgfpathlineto{\pgfqpoint{3.505510in}{1.910961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583287in,y=1.876934in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{4.778727in}{2.168056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{0.730458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{1.441181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778727in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526792in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526792in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274857in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274857in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526792in,y=0.299330in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Rac concentration [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622477in,y=0.513243in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{0.875833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563448in,y=0.836298in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{1.198889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563448in,y=1.159354in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{1.521945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563448in,y=1.482409in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{1.845000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563448in,y=1.805465in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778727in}{2.168056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563448in,y=2.128521in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507892in,y=1.360417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779027in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{4.915185in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{4.933140in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{4.945110in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{4.955584in}{0.748756in}}%
\pgfpathlineto{\pgfqpoint{4.964562in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{4.973539in}{0.776642in}}%
\pgfpathlineto{\pgfqpoint{4.982517in}{0.800342in}}%
\pgfpathlineto{\pgfqpoint{4.991494in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{5.001968in}{0.882155in}}%
\pgfpathlineto{\pgfqpoint{5.015434in}{0.963365in}}%
\pgfpathlineto{\pgfqpoint{5.060321in}{1.252524in}}%
\pgfpathlineto{\pgfqpoint{5.072291in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{5.084261in}{1.343254in}}%
\pgfpathlineto{\pgfqpoint{5.096231in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{5.108201in}{1.391499in}}%
\pgfpathlineto{\pgfqpoint{5.120171in}{1.405665in}}%
\pgfpathlineto{\pgfqpoint{5.133638in}{1.416665in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{1.424767in}}%
\pgfpathlineto{\pgfqpoint{5.166555in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{5.190495in}{1.435481in}}%
\pgfpathlineto{\pgfqpoint{5.224909in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{5.284759in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{6.275276in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{6.275276in}{1.441181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.778727in}{0.552778in}}{\pgfqpoint{1.496129in}{1.615278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.859661in}{2.181945in}}%
\pgfpathlineto{\pgfqpoint{4.870298in}{1.993210in}}%
\pgfpathlineto{\pgfqpoint{4.882268in}{1.828025in}}%
\pgfpathlineto{\pgfqpoint{4.895734in}{1.684397in}}%
\pgfpathlineto{\pgfqpoint{4.909200in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{4.921170in}{1.498060in}}%
\pgfpathlineto{\pgfqpoint{4.933140in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{4.949599in}{1.394156in}}%
\pgfpathlineto{\pgfqpoint{4.955584in}{1.386542in}}%
\pgfpathlineto{\pgfqpoint{4.960073in}{1.384438in}}%
\pgfpathlineto{\pgfqpoint{4.964562in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{4.969050in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{4.975035in}{1.401728in}}%
\pgfpathlineto{\pgfqpoint{4.982517in}{1.425560in}}%
\pgfpathlineto{\pgfqpoint{4.989998in}{1.460162in}}%
\pgfpathlineto{\pgfqpoint{4.998975in}{1.516039in}}%
\pgfpathlineto{\pgfqpoint{5.010945in}{1.613543in}}%
\pgfpathlineto{\pgfqpoint{5.025908in}{1.764632in}}%
\pgfpathlineto{\pgfqpoint{5.064810in}{2.173323in}}%
\pgfpathlineto{\pgfqpoint{5.065824in}{2.181945in}}%
\pgfpathmoveto{\pgfqpoint{5.214022in}{2.181945in}}%
\pgfpathlineto{\pgfqpoint{5.260819in}{2.041912in}}%
\pgfpathlineto{\pgfqpoint{5.295233in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{5.328150in}{1.867767in}}%
\pgfpathlineto{\pgfqpoint{5.361068in}{1.795039in}}%
\pgfpathlineto{\pgfqpoint{5.393985in}{1.729488in}}%
\pgfpathlineto{\pgfqpoint{5.428399in}{1.667710in}}%
\pgfpathlineto{\pgfqpoint{5.464309in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{5.501715in}{1.555172in}}%
\pgfpathlineto{\pgfqpoint{5.540617in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{5.581016in}{1.456290in}}%
\pgfpathlineto{\pgfqpoint{5.622911in}{1.411499in}}%
\pgfpathlineto{\pgfqpoint{5.666302in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{5.712686in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{5.762062in}{1.290040in}}%
\pgfpathlineto{\pgfqpoint{5.814431in}{1.252769in}}%
\pgfpathlineto{\pgfqpoint{5.869792in}{1.217256in}}%
\pgfpathlineto{\pgfqpoint{5.928146in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{5.990988in}{1.150830in}}%
\pgfpathlineto{\pgfqpoint{6.058319in}{1.119362in}}%
\pgfpathlineto{\pgfqpoint{6.130139in}{1.089252in}}%
\pgfpathlineto{\pgfqpoint{6.207944in}{1.060047in}}%
\pgfpathlineto{\pgfqpoint{6.275276in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{6.275276in}{1.037225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.778727in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274857in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778727in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{6.274857in}{2.168056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526792in,y=2.251389in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont High GTPase [\(\displaystyle G_T = 150\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388843in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{6.226245in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{6.226245in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{5.388843in}{2.119445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427732in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{5.622176in}{2.046528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699954in,y=2.012500in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle L\) nullcline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.427732in}{1.910961in}}%
\pgfpathlineto{\pgfqpoint{5.622176in}{1.910961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699954in,y=1.876934in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\) nullcline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> phase_plane.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.850000in}{3.615499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.615499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.615499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.759856in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.759856in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{3.247869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.608065in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966697in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.966697in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325329in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.325329in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683961in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.683961in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042593in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.042593in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401225in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.401225in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759856in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.759856in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.683961in,y=0.331876in,,top]{\fontsize{8.000000}{9.600000}\selectfont GTPase level [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{0.856120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=0.817858in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{1.197799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=1.159537in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{1.539477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=1.501215in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{1.881156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=1.842893in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{2.222834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=2.184572in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{2.564512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=2.526250in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{2.906191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=2.867929in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608065in}{3.247869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359992in,y=3.209607in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.304436in,y=1.915324in,,bottom,rotate=90.000000]{\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910112pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910112pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.608318in}{0.656277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.820798pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608318in}{0.656277in}}%
\pgfpathlineto{\pgfqpoint{0.608564in}{0.729775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.731483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608564in}{0.729775in}}%
\pgfpathlineto{\pgfqpoint{0.608802in}{0.803274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.642168pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608802in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{0.609036in}{0.876772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.552852pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609036in}{0.876772in}}%
\pgfpathlineto{\pgfqpoint{0.609266in}{0.950270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.463537pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609266in}{0.950270in}}%
\pgfpathlineto{\pgfqpoint{0.609493in}{1.023769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374221pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609493in}{1.023769in}}%
\pgfpathlineto{\pgfqpoint{0.609719in}{1.097267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.284906pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609719in}{1.097267in}}%
\pgfpathlineto{\pgfqpoint{0.609944in}{1.170765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.195590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609944in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{0.610170in}{1.244263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.106275pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610170in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{0.610399in}{1.317761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.016959pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610399in}{1.317761in}}%
\pgfpathlineto{\pgfqpoint{0.610630in}{1.391259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.927644pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610630in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{0.610867in}{1.464757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.838328pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610867in}{1.464757in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.538254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749013pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611111in}{1.538254in}}%
\pgfpathlineto{\pgfqpoint{0.611364in}{1.611752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.659698pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611364in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{0.611627in}{1.685249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.570384pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611627in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{0.611905in}{1.758746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.481070pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611905in}{1.758746in}}%
\pgfpathlineto{\pgfqpoint{0.612201in}{1.832243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.391756pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612201in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{0.612520in}{1.905740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302442pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612520in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{0.612867in}{1.979236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.213130pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612867in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{0.613252in}{2.052731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123818pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613252in}{2.052731in}}%
\pgfpathlineto{\pgfqpoint{0.613688in}{2.126226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034508pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613688in}{2.126226in}}%
\pgfpathlineto{\pgfqpoint{0.614194in}{2.199719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.945200pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614194in}{2.199719in}}%
\pgfpathlineto{\pgfqpoint{0.614804in}{2.273210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.855897pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614804in}{2.273210in}}%
\pgfpathlineto{\pgfqpoint{0.615581in}{2.346697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.766602pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615581in}{2.346697in}}%
\pgfpathlineto{\pgfqpoint{0.616669in}{2.420171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677328pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616669in}{2.420171in}}%
\pgfpathlineto{\pgfqpoint{0.618589in}{2.493583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588167pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618589in}{2.493583in}}%
\pgfpathlineto{\pgfqpoint{0.618589in}{2.493583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588167pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618589in}{2.493583in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{2.521687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.554091pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619828in}{2.521687in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{2.521687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.554091pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619828in}{2.521687in}}%
\pgfpathlineto{\pgfqpoint{0.621347in}{2.541606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.531029pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621347in}{2.541606in}}%
\pgfpathlineto{\pgfqpoint{0.621347in}{2.541606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.531029pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621347in}{2.541606in}}%
\pgfpathlineto{\pgfqpoint{0.622883in}{2.552210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.532660pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622883in}{2.552210in}}%
\pgfpathlineto{\pgfqpoint{0.624187in}{2.557642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533493pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624187in}{2.557642in}}%
\pgfpathlineto{\pgfqpoint{0.625898in}{2.561061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625898in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{0.627999in}{2.562657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534248pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627999in}{2.562657in}}%
\pgfpathlineto{\pgfqpoint{0.630567in}{2.562956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534279pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630567in}{2.562956in}}%
\pgfpathlineto{\pgfqpoint{0.633389in}{2.561987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534113pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633389in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{0.633389in}{2.561987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534113pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633389in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{0.635318in}{2.561569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534037pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635318in}{2.561569in}}%
\pgfpathlineto{\pgfqpoint{0.636867in}{2.561104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533956pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636867in}{2.561104in}}%
\pgfpathlineto{\pgfqpoint{0.638029in}{2.561139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533955pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638029in}{2.561139in}}%
\pgfpathlineto{\pgfqpoint{0.638916in}{2.561615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534023pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638916in}{2.561615in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{2.562007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534080pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639653in}{2.562007in}}%
\pgfpathlineto{\pgfqpoint{0.640310in}{2.562003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534076pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640310in}{2.562003in}}%
\pgfpathlineto{\pgfqpoint{0.640885in}{2.561585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534008pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640885in}{2.561585in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.561099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533930pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641349in}{2.561099in}}%
\pgfpathlineto{\pgfqpoint{0.641695in}{2.561116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533930pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641695in}{2.561116in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{2.561600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641955in}{2.561600in}}%
\pgfpathlineto{\pgfqpoint{0.642170in}{2.562010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534066pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642170in}{2.562010in}}%
\pgfpathlineto{\pgfqpoint{0.642365in}{2.562020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534067pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642365in}{2.562020in}}%
\pgfpathlineto{\pgfqpoint{0.642538in}{2.561603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642538in}{2.561603in}}%
\pgfpathlineto{\pgfqpoint{0.642680in}{2.561095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533921pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642680in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{0.642782in}{2.561093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533920pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642782in}{2.561093in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{2.561583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533996pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642856in}{2.561583in}}%
\pgfpathlineto{\pgfqpoint{0.642918in}{2.562012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534062pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642918in}{2.562012in}}%
\pgfpathlineto{\pgfqpoint{0.642975in}{2.562037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534066pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642975in}{2.562037in}}%
\pgfpathlineto{\pgfqpoint{0.643029in}{2.561620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643029in}{2.561620in}}%
\pgfpathlineto{\pgfqpoint{0.643074in}{2.561092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533918pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643074in}{2.561092in}}%
\pgfpathlineto{\pgfqpoint{0.643105in}{2.561068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533915pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643105in}{2.561068in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{2.561565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533992pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{2.561565in}}%
\pgfpathlineto{\pgfqpoint{0.643139in}{2.562012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534061pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643139in}{2.562012in}}%
\pgfpathlineto{\pgfqpoint{0.643156in}{2.562053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534067pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643156in}{2.562053in}}%
\pgfpathlineto{\pgfqpoint{0.643175in}{2.561639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534003pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643175in}{2.561639in}}%
\pgfpathlineto{\pgfqpoint{0.643191in}{2.561090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533918pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643191in}{2.561090in}}%
\pgfpathlineto{\pgfqpoint{0.643201in}{2.561044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533910pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643201in}{2.561044in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{2.561545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533988pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643204in}{2.561545in}}%
\pgfpathlineto{\pgfqpoint{0.643205in}{2.562011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534060pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643205in}{2.562011in}}%
\pgfpathlineto{\pgfqpoint{0.643210in}{2.562069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534069pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643210in}{2.562069in}}%
\pgfpathlineto{\pgfqpoint{0.643218in}{2.561659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534006pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643218in}{2.561659in}}%
\pgfpathlineto{\pgfqpoint{0.643226in}{2.561090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533917pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643226in}{2.561090in}}%
\pgfpathlineto{\pgfqpoint{0.643229in}{2.561019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533906pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643229in}{2.561019in}}%
\pgfpathlineto{\pgfqpoint{0.643227in}{2.561524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533985pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643227in}{2.561524in}}%
\pgfpathlineto{\pgfqpoint{0.643225in}{2.562010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534060pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643225in}{2.562010in}}%
\pgfpathlineto{\pgfqpoint{0.643226in}{2.562084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534072pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643226in}{2.562084in}}%
\pgfpathlineto{\pgfqpoint{0.643230in}{2.561679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534009pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643230in}{2.561679in}}%
\pgfpathlineto{\pgfqpoint{0.643236in}{2.561091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533917pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643236in}{2.561091in}}%
\pgfpathlineto{\pgfqpoint{0.643238in}{2.560995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533902pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643238in}{2.560995in}}%
\pgfpathlineto{\pgfqpoint{0.643234in}{2.561502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533981pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643234in}{2.561502in}}%
\pgfpathlineto{\pgfqpoint{0.643231in}{2.562007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534059pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643231in}{2.562007in}}%
\pgfpathlineto{\pgfqpoint{0.643230in}{2.562099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534074pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643230in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{0.643234in}{2.561701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643234in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{2.561094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533918pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643240in}{2.561094in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{2.560971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533899pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643241in}{2.560971in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{2.561478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533977pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643237in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{0.643232in}{2.562002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534059pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643232in}{2.562002in}}%
\pgfpathlineto{\pgfqpoint{0.643232in}{2.562114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534076pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643232in}{2.562114in}}%
\pgfpathlineto{\pgfqpoint{0.643235in}{2.561723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643235in}{2.561723in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{2.561099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533919pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643240in}{2.561099in}}%
\pgfpathlineto{\pgfqpoint{0.643242in}{2.560947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533895pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643242in}{2.560947in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{2.561453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533974pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643237in}{2.561453in}}%
\pgfpathlineto{\pgfqpoint{0.643233in}{2.561997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534058pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643233in}{2.561997in}}%
\pgfpathlineto{\pgfqpoint{0.643232in}{2.562128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534078pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643232in}{2.562128in}}%
\pgfpathlineto{\pgfqpoint{0.643235in}{2.561746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534019pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643235in}{2.561746in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{2.561106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533920pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643241in}{2.561106in}}%
\pgfpathlineto{\pgfqpoint{0.643242in}{2.560923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643242in}{2.560923in}}%
\pgfpathlineto{\pgfqpoint{0.643238in}{2.561427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533970pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643238in}{2.561427in}}%
\pgfpathlineto{\pgfqpoint{0.643233in}{2.561990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534057pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643233in}{2.561990in}}%
\pgfpathlineto{\pgfqpoint{0.643232in}{2.562141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.911119pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669057in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.669057in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.911119pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669057in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.667039in}{0.656228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.821702pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667039in}{0.656228in}}%
\pgfpathlineto{\pgfqpoint{0.665153in}{0.729684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.732302pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665153in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{0.663386in}{0.803146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.642917pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663386in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{0.876612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.553544pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{0.876612in}}%
\pgfpathlineto{\pgfqpoint{0.660168in}{0.950082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.464181pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660168in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{0.658699in}{1.023556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.374825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658699in}{1.023556in}}%
\pgfpathlineto{\pgfqpoint{0.657313in}{1.097033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.285477pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657313in}{1.097033in}}%
\pgfpathlineto{\pgfqpoint{0.656004in}{1.170512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.196133pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656004in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{0.654765in}{1.243994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.106794pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654765in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{0.653591in}{1.317478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.017459pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653591in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{0.652478in}{1.390965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.928126pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652478in}{1.390965in}}%
\pgfpathlineto{\pgfqpoint{0.651421in}{1.464452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.838801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651421in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{1.537941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650417in}{1.537941in}}%
\pgfpathlineto{\pgfqpoint{0.649461in}{1.611430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.660165pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649461in}{1.611430in}}%
\pgfpathlineto{\pgfqpoint{0.648552in}{1.684919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.570849pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648552in}{1.684919in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{1.758409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.481533pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647686in}{1.758409in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{1.831900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.392217pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646860in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{0.646074in}{1.905390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646074in}{1.905390in}}%
\pgfpathlineto{\pgfqpoint{0.645325in}{1.978881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.213589pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645325in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{0.644612in}{2.052372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.124276pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644612in}{2.052372in}}%
\pgfpathlineto{\pgfqpoint{0.643934in}{2.125863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034963pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643934in}{2.125863in}}%
\pgfpathlineto{\pgfqpoint{0.643292in}{2.199354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.945653pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643292in}{2.199354in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{2.272843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.856344pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{2.272843in}}%
\pgfpathlineto{\pgfqpoint{0.642126in}{2.346331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.767039pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642126in}{2.346331in}}%
\pgfpathlineto{\pgfqpoint{0.641620in}{2.419814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677743pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641620in}{2.419814in}}%
\pgfpathlineto{\pgfqpoint{0.641223in}{2.493270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588494pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641223in}{2.493270in}}%
\pgfpathlineto{\pgfqpoint{0.641223in}{2.493270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.914177pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730049in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.730049in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.914177pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730049in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.725769in}{0.656080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.824493pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725769in}{0.656080in}}%
\pgfpathlineto{\pgfqpoint{0.721757in}{0.729405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.734873pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721757in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{0.717989in}{0.802750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.645306pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717989in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{0.714443in}{0.876111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.555786pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714443in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{0.949488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.466301pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711097in}{0.949488in}}%
\pgfpathlineto{\pgfqpoint{0.707934in}{1.022878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.376846pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707934in}{1.022878in}}%
\pgfpathlineto{\pgfqpoint{0.704938in}{1.096280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.287416pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704938in}{1.096280in}}%
\pgfpathlineto{\pgfqpoint{0.702095in}{1.169692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.919469pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791041in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.791041in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.919469pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791041in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.784516in}{0.655829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.829191pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784516in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{0.778393in}{0.728934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.739199pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778393in}{0.728934in}}%
\pgfpathlineto{\pgfqpoint{0.772635in}{0.802083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.649340pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772635in}{0.802083in}}%
\pgfpathlineto{\pgfqpoint{0.767208in}{0.875268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.559584pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767208in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.762081in}{0.948487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.936632pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913024in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.913024in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.936632pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913024in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{0.655016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.844903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902101in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.727398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.753587pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891825in}{0.727398in}}%
\pgfpathlineto{\pgfqpoint{0.882141in}{0.799906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.662612pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882141in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{0.872994in}{0.872524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.571944pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872994in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{0.864338in}{0.945235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.481630pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864338in}{0.945235in}}%
\pgfpathlineto{\pgfqpoint{0.856132in}{1.018023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.391512pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856132in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{0.848335in}{1.090880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.301551pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848335in}{1.090880in}}%
\pgfpathlineto{\pgfqpoint{0.840912in}{1.163797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.211707pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840912in}{1.163797in}}%
\pgfpathlineto{\pgfqpoint{0.833832in}{1.236768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.121961pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833832in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.309786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.032313pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827063in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{0.820579in}{1.382844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.942796pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820579in}{1.382844in}}%
\pgfpathlineto{\pgfqpoint{0.814353in}{1.455934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.853332pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814353in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{0.808359in}{1.529053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.763917pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808359in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{0.802574in}{1.602198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.674538pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802574in}{1.602198in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{1.675365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.585193pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796974in}{1.675365in}}%
\pgfpathlineto{\pgfqpoint{0.791535in}{1.748551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.495879pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791535in}{1.748551in}}%
\pgfpathlineto{\pgfqpoint{0.786229in}{1.821755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.406590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786229in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{0.781031in}{1.894970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.317344pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781031in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{0.775907in}{1.968193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.228139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775907in}{1.968193in}}%
\pgfpathlineto{\pgfqpoint{0.770818in}{2.041418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.138959pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770818in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{0.765715in}{2.114639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.049809pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765715in}{2.114639in}}%
\pgfpathlineto{\pgfqpoint{0.760525in}{2.187849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.960698pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760525in}{2.187849in}}%
\pgfpathlineto{\pgfqpoint{0.755136in}{2.261037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.871640pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755136in}{2.261037in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{2.334175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782671pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749350in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{0.742743in}{2.407203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693886pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742743in}{2.407203in}}%
\pgfpathlineto{\pgfqpoint{0.734017in}{2.479851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.605704pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734017in}{2.479851in}}%
\pgfpathlineto{\pgfqpoint{0.734017in}{2.479851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.605704pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734017in}{2.479851in}}%
\pgfpathlineto{\pgfqpoint{0.727358in}{2.517377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.560676pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727358in}{2.517377in}}%
\pgfpathlineto{\pgfqpoint{0.727358in}{2.517377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.560676pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727358in}{2.517377in}}%
\pgfpathlineto{\pgfqpoint{0.721515in}{2.538505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535226pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721515in}{2.538505in}}%
\pgfpathlineto{\pgfqpoint{0.721515in}{2.538505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535226pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721515in}{2.538505in}}%
\pgfpathlineto{\pgfqpoint{0.715922in}{2.550239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533602pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715922in}{2.550239in}}%
\pgfpathlineto{\pgfqpoint{0.710733in}{2.556751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534354pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710733in}{2.556751in}}%
\pgfpathlineto{\pgfqpoint{0.704883in}{2.560572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.948578pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974016in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.974016in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.948578pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974016in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.960955in}{0.654470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.855588pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960955in}{0.654470in}}%
\pgfpathlineto{\pgfqpoint{0.948650in}{0.726367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.763451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948650in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{0.937040in}{0.798440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.671822pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937040in}{0.798440in}}%
\pgfpathlineto{\pgfqpoint{0.926063in}{0.870665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.580616pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926063in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{0.915664in}{0.943024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.489734pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915664in}{0.943024in}}%
\pgfpathlineto{\pgfqpoint{0.905797in}{1.015497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399273pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905797in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{1.088068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.309035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896416in}{1.088068in}}%
\pgfpathlineto{\pgfqpoint{0.887478in}{1.160723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.962536pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035008in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.962536pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035008in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{0.653834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.868417pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019860in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{1.005567in}{0.725164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.775100pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005567in}{0.725164in}}%
\pgfpathlineto{\pgfqpoint{0.992061in}{0.796730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.682673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992061in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{0.979278in}{0.868498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.590845pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979278in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{0.967157in}{0.940442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.499450pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967157in}{0.940442in}}%
\pgfpathlineto{\pgfqpoint{0.955644in}{1.012542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.408468pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955644in}{1.012542in}}%
\pgfpathlineto{\pgfqpoint{0.944689in}{1.084774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.995887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156991in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.156991in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.995887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156991in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{0.652351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.899212pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137872in}{0.652351in}}%
\pgfpathlineto{\pgfqpoint{1.119753in}{0.722334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.803775pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119753in}{0.722334in}}%
\pgfpathlineto{\pgfqpoint{1.102574in}{0.792680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.709348pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102574in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{1.086270in}{0.863345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.615873pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086270in}{0.863345in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{0.934288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.523261pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070772in}{0.934288in}}%
\pgfpathlineto{\pgfqpoint{1.056021in}{1.005475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.431206pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056021in}{1.005475in}}%
\pgfpathlineto{\pgfqpoint{1.041962in}{1.076878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.339704pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041962in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.148467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.248722pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028537in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.220220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158049pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015697in}{1.220220in}}%
\pgfpathlineto{\pgfqpoint{1.003395in}{1.292120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.067642pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003395in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.364147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.977604pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991584in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{0.980220in}{1.436281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.887741pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980220in}{1.436281in}}%
\pgfpathlineto{\pgfqpoint{0.969262in}{1.508513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.798031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969262in}{1.508513in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.580829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.708471pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958669in}{1.580829in}}%
\pgfpathlineto{\pgfqpoint{0.948396in}{1.653217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.619100pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948396in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{0.938405in}{1.725663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.529825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938405in}{1.725663in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{1.798158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.440647pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928650in}{1.798158in}}%
\pgfpathlineto{\pgfqpoint{0.919079in}{1.870692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.351548pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919079in}{1.870692in}}%
\pgfpathlineto{\pgfqpoint{0.909638in}{1.943254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.262565pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909638in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{2.015826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.173697pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900259in}{2.015826in}}%
\pgfpathlineto{\pgfqpoint{0.890854in}{2.088390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084923pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890854in}{2.088390in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{2.160926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.996266pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881304in}{2.160926in}}%
\pgfpathlineto{\pgfqpoint{0.871430in}{2.233397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.907781pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871430in}{2.233397in}}%
\pgfpathlineto{\pgfqpoint{0.860931in}{2.305729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.819608pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860931in}{2.305729in}}%
\pgfpathlineto{\pgfqpoint{0.849236in}{2.377766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.731912pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849236in}{2.377766in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{2.449001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.645569pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834948in}{2.449001in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{2.449001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.645569pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834948in}{2.449001in}}%
\pgfpathlineto{\pgfqpoint{0.818305in}{2.505316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578613pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818305in}{2.505316in}}%
\pgfpathlineto{\pgfqpoint{0.818305in}{2.505316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578613pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818305in}{2.505316in}}%
\pgfpathlineto{\pgfqpoint{0.807336in}{2.529758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.550081pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807336in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{0.807336in}{2.529758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.550081pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807336in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{0.795688in}{2.545471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.537101pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795688in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{0.782299in}{2.554843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.537290pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782299in}{2.554843in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{2.559470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.010244pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217983in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.217983in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.010244pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217983in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.197244in}{0.651637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.914332pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197244in}{0.651637in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{0.720908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.819492pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177415in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{1.158503in}{0.790569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.724389pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158503in}{0.790569in}}%
\pgfpathlineto{\pgfqpoint{1.140504in}{0.860600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.987621pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278975in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.987621pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278975in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.258904in}{0.651919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.911140pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258904in}{0.651919in}}%
\pgfpathlineto{\pgfqpoint{1.238559in}{0.720964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.823780pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238559in}{0.720964in}}%
\pgfpathlineto{\pgfqpoint{1.218504in}{0.790137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.735317pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218504in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.199014in}{0.859556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.642053pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199014in}{0.859556in}}%
\pgfpathlineto{\pgfqpoint{1.180283in}{0.929295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.549644pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180283in}{0.929295in}}%
\pgfpathlineto{\pgfqpoint{1.162318in}{0.999341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.456790pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162318in}{0.999341in}}%
\pgfpathlineto{\pgfqpoint{1.145129in}{1.069684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.364497pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145129in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.128666in}{1.140294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.272782pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128666in}{1.140294in}}%
\pgfpathlineto{\pgfqpoint{1.112883in}{1.211142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.181497pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112883in}{1.211142in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.282202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.090601pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097735in}{1.282202in}}%
\pgfpathlineto{\pgfqpoint{1.083173in}{1.353451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.000113pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083173in}{1.353451in}}%
\pgfpathlineto{\pgfqpoint{1.069146in}{1.424863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.909956pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069146in}{1.424863in}}%
\pgfpathlineto{\pgfqpoint{1.055607in}{1.496420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.820030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055607in}{1.496420in}}%
\pgfpathlineto{\pgfqpoint{1.042509in}{1.568104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.730348pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042509in}{1.568104in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.639895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640912pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029802in}{1.639895in}}%
\pgfpathlineto{\pgfqpoint{1.017437in}{1.711777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.551622pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017437in}{1.711777in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.783736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.462470pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005362in}{1.783736in}}%
\pgfpathlineto{\pgfqpoint{0.993517in}{1.855754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.373518pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993517in}{1.855754in}}%
\pgfpathlineto{\pgfqpoint{0.981837in}{1.927812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.284700pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981837in}{1.927812in}}%
\pgfpathlineto{\pgfqpoint{0.970244in}{1.999890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196009pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970244in}{1.999890in}}%
\pgfpathlineto{\pgfqpoint{0.958637in}{2.071968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.107471pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958637in}{2.071968in}}%
\pgfpathlineto{\pgfqpoint{0.946880in}{2.144007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.019164pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946880in}{2.144007in}}%
\pgfpathlineto{\pgfqpoint{0.934779in}{2.215954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.931089pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934779in}{2.215954in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{2.287722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843388pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922014in}{2.287722in}}%
\pgfpathlineto{\pgfqpoint{0.908009in}{2.359123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.756346pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908009in}{2.359123in}}%
\pgfpathlineto{\pgfqpoint{0.891497in}{2.429659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.904970pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339967in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.339967in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.904970pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339967in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{0.654483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.832251pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327406in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.725804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.760841pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{1.297838in}{0.796701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.686516pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297838in}{0.796701in}}%
\pgfpathlineto{\pgfqpoint{1.281037in}{0.867134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.612307pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281037in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{1.262975in}{0.937114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.536211pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262975in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{1.244378in}{1.006910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.449993pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244378in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{1.225837in}{1.076729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.364179pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225837in}{1.076729in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{1.146656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.274228pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207565in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{1.189827in}{1.216792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.183891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189827in}{1.216792in}}%
\pgfpathlineto{\pgfqpoint{1.172649in}{1.287142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.093585pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172649in}{1.287142in}}%
\pgfpathlineto{\pgfqpoint{1.156048in}{1.357703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003063pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156048in}{1.357703in}}%
\pgfpathlineto{\pgfqpoint{1.140011in}{1.428464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.912887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140011in}{1.428464in}}%
\pgfpathlineto{\pgfqpoint{1.124496in}{1.499404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.822944pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124496in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{1.109463in}{1.570502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.733242pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109463in}{1.570502in}}%
\pgfpathlineto{\pgfqpoint{1.094861in}{1.641739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.643773pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094861in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{1.080636in}{1.713093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.554545pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080636in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{1.066734in}{1.784542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.465513pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066734in}{1.784542in}}%
\pgfpathlineto{\pgfqpoint{1.053086in}{1.856068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.376660pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053086in}{1.856068in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.927648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.288009pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039620in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{1.026248in}{1.999253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.199558pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026248in}{1.999253in}}%
\pgfpathlineto{\pgfqpoint{1.012856in}{2.070851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.804243pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400959in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.804243pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400959in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.394811in}{0.655876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.725894pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394811in}{0.655876in}}%
\pgfpathlineto{\pgfqpoint{1.388946in}{0.729001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.644691pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388946in}{0.729001in}}%
\pgfpathlineto{\pgfqpoint{1.383293in}{0.802142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.563112pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383293in}{0.802142in}}%
\pgfpathlineto{\pgfqpoint{1.377860in}{0.875304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.481195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377860in}{0.875304in}}%
\pgfpathlineto{\pgfqpoint{1.372655in}{0.948488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.398890pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372655in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{1.367693in}{1.021701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.316187pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367693in}{1.021701in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{1.094945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.233091pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362991in}{1.094945in}}%
\pgfpathlineto{\pgfqpoint{1.358570in}{1.168223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.149544pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358570in}{1.168223in}}%
\pgfpathlineto{\pgfqpoint{1.354442in}{1.241535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.065482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354442in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{1.350448in}{1.314835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.979657pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350448in}{1.314835in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{1.388070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.893840pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346370in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{1.342179in}{1.461241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.808067pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342179in}{1.461241in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{1.534351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.722372pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337831in}{1.534351in}}%
\pgfpathlineto{\pgfqpoint{1.333269in}{1.607400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.636769pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333269in}{1.607400in}}%
\pgfpathlineto{\pgfqpoint{1.328408in}{1.680395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.551311pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328408in}{1.680395in}}%
\pgfpathlineto{\pgfqpoint{1.323119in}{1.753340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.466040pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323119in}{1.753340in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{1.826252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.380989pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317207in}{1.826252in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.899164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.296187pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310361in}{1.899164in}}%
\pgfpathlineto{\pgfqpoint{1.302391in}{1.971916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.211450pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302391in}{1.971916in}}%
\pgfpathlineto{\pgfqpoint{1.293049in}{2.044262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293049in}{2.044262in}}%
\pgfpathlineto{\pgfqpoint{1.281525in}{2.116004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.046194pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281525in}{2.116004in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{2.186792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.967402pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266358in}{2.186792in}}%
\pgfpathlineto{\pgfqpoint{1.247257in}{2.256334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886542pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247257in}{2.256334in}}%
\pgfpathlineto{\pgfqpoint{1.224572in}{2.324153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.809591pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224572in}{2.324153in}}%
\pgfpathlineto{\pgfqpoint{1.197456in}{2.389422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732477pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197456in}{2.389422in}}%
\pgfpathlineto{\pgfqpoint{1.164983in}{2.450496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.661470pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164983in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{1.164983in}{2.450496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.661470pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164983in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{2.492892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613454pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134273in}{2.492892in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{2.492892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613454pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134273in}{2.492892in}}%
\pgfpathlineto{\pgfqpoint{1.104966in}{2.521018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.584868pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104966in}{2.521018in}}%
\pgfpathlineto{\pgfqpoint{1.070425in}{2.541123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562654pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070425in}{2.541123in}}%
\pgfpathlineto{\pgfqpoint{1.037733in}{2.552110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.559041pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037733in}{2.552110in}}%
\pgfpathlineto{\pgfqpoint{1.006048in}{2.558082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555871pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006048in}{2.558082in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{2.561275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552286pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967453in}{2.561275in}}%
\pgfpathlineto{\pgfqpoint{0.920997in}{2.562469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.548209pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920997in}{2.562469in}}%
\pgfpathlineto{\pgfqpoint{0.875735in}{2.562922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.544541pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875735in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{2.563023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.624262pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.624262pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{0.655970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.553751pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456549in}{0.655970in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{0.729239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.480734pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451872in}{0.729239in}}%
\pgfpathlineto{\pgfqpoint{1.447915in}{0.802573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.405215pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447915in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{1.444678in}{0.875961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.327217pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444678in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{1.442168in}{0.949393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.246366pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442168in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{1.440403in}{1.022857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.161196pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440403in}{1.022857in}}%
\pgfpathlineto{\pgfqpoint{1.439414in}{1.096344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.074212pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439414in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.439258in}{1.169839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.985262pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439258in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{1.243329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.894194pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440013in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{1.316791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.800813pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441781in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{1.390195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.702253pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444699in}{1.390195in}}%
\pgfpathlineto{\pgfqpoint{1.448954in}{1.463495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.598522pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448954in}{1.463495in}}%
\pgfpathlineto{\pgfqpoint{1.454826in}{1.536612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.489574pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454826in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{1.462742in}{1.609415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.374213pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462742in}{1.609415in}}%
\pgfpathlineto{\pgfqpoint{1.473385in}{1.681653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.250731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473385in}{1.681653in}}%
\pgfpathlineto{\pgfqpoint{1.487958in}{1.752804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.115948pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487958in}{1.752804in}}%
\pgfpathlineto{\pgfqpoint{1.508987in}{1.821069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963719pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508987in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.508987in}{1.821069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963719pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508987in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.531415in}{1.865788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531415in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{1.531415in}{1.865788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531415in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{1.555518in}{1.893896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769404pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555518in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{1.586093in}{1.910869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.724511pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586093in}{1.910869in}}%
\pgfpathlineto{\pgfqpoint{1.615499in}{1.915037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615499in}{1.915037in}}%
\pgfpathlineto{\pgfqpoint{1.648132in}{1.911819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.718931pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648132in}{1.911819in}}%
\pgfpathlineto{\pgfqpoint{1.692138in}{1.900939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.715008pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692138in}{1.900939in}}%
\pgfpathlineto{\pgfqpoint{1.749297in}{1.882382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.697569pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749297in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{1.863864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.673484pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806319in}{1.863864in}}%
\pgfpathlineto{\pgfqpoint{1.863594in}{1.847630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.645064pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863594in}{1.847630in}}%
\pgfpathlineto{\pgfqpoint{1.921564in}{1.834489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.614914pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921564in}{1.834489in}}%
\pgfpathlineto{\pgfqpoint{1.979413in}{1.824970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.591260pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979413in}{1.824970in}}%
\pgfpathlineto{\pgfqpoint{2.035457in}{1.819018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569957pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035457in}{1.819018in}}%
\pgfpathlineto{\pgfqpoint{2.087037in}{1.816070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552505pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087037in}{1.816070in}}%
\pgfpathlineto{\pgfqpoint{2.087037in}{1.816070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552505pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087037in}{1.816070in}}%
\pgfpathlineto{\pgfqpoint{2.118493in}{1.814548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543936pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118493in}{1.814548in}}%
\pgfpathlineto{\pgfqpoint{2.118493in}{1.814548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543936pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118493in}{1.814548in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{1.813819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.538766pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140816in}{1.813819in}}%
\pgfpathlineto{\pgfqpoint{2.156403in}{1.813508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.536885pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156403in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{2.165633in}{1.813297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.536173pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165633in}{1.813297in}}%
\pgfpathlineto{\pgfqpoint{2.171783in}{1.813235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535687pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171783in}{1.813235in}}%
\pgfpathlineto{\pgfqpoint{2.175514in}{1.813337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535355pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175514in}{1.813337in}}%
\pgfpathlineto{\pgfqpoint{2.177382in}{1.813634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535119pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177382in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{2.178148in}{1.814158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178148in}{1.814158in}}%
\pgfpathlineto{\pgfqpoint{2.178227in}{1.815074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534635pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178227in}{1.815074in}}%
\pgfpathlineto{\pgfqpoint{2.178227in}{1.815074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534635pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178227in}{1.815074in}}%
\pgfpathlineto{\pgfqpoint{2.178312in}{1.815411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534530pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178312in}{1.815411in}}%
\pgfpathlineto{\pgfqpoint{2.178266in}{1.815781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534428pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178266in}{1.815781in}}%
\pgfpathlineto{\pgfqpoint{2.178336in}{1.815774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534423pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178336in}{1.815774in}}%
\pgfpathlineto{\pgfqpoint{2.178539in}{1.815417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534508pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178539in}{1.815417in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{1.815106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534583pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178706in}{1.815106in}}%
\pgfpathlineto{\pgfqpoint{2.178721in}{1.815099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534583pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178721in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{2.178577in}{1.815416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178577in}{1.815416in}}%
\pgfpathlineto{\pgfqpoint{2.178401in}{1.815795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534411pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178401in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.178401in}{1.815800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534410pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178401in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{2.178574in}{1.815434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178574in}{1.815434in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{1.815105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534581pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178730in}{1.815105in}}%
\pgfpathlineto{\pgfqpoint{2.178740in}{1.815085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534586pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178740in}{1.815085in}}%
\pgfpathlineto{\pgfqpoint{2.178590in}{1.815403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534507pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178590in}{1.815403in}}%
\pgfpathlineto{\pgfqpoint{2.178403in}{1.815799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534410pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178403in}{1.815799in}}%
\pgfpathlineto{\pgfqpoint{2.178393in}{1.815821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534405pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178393in}{1.815821in}}%
\pgfpathlineto{\pgfqpoint{2.178568in}{1.815449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534496pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178568in}{1.815449in}}%
\pgfpathlineto{\pgfqpoint{2.178731in}{1.815104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534581pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178731in}{1.815104in}}%
\pgfpathlineto{\pgfqpoint{2.178747in}{1.815071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534589pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178747in}{1.815071in}}%
\pgfpathlineto{\pgfqpoint{2.178598in}{1.815388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534511pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178598in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{2.178402in}{1.815802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534409pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178402in}{1.815802in}}%
\pgfpathlineto{\pgfqpoint{2.178383in}{1.815841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534400pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178383in}{1.815841in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.815465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534492pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178561in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{2.178731in}{1.815104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534581pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178731in}{1.815104in}}%
\pgfpathlineto{\pgfqpoint{2.178754in}{1.815057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534593pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178754in}{1.815057in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.815372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534515pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178605in}{1.815372in}}%
\pgfpathlineto{\pgfqpoint{2.178401in}{1.815804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534409pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178401in}{1.815804in}}%
\pgfpathlineto{\pgfqpoint{2.178373in}{1.815862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534395pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178373in}{1.815862in}}%
\pgfpathlineto{\pgfqpoint{2.178553in}{1.815482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534488pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178553in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{2.178731in}{1.815104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534581pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178731in}{1.815104in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{1.815043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534596pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178760in}{1.815043in}}%
\pgfpathlineto{\pgfqpoint{2.178613in}{1.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534519pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178613in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{2.178401in}{1.815804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534409pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178401in}{1.815804in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{1.815883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534390pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178364in}{1.815883in}}%
\pgfpathlineto{\pgfqpoint{2.178544in}{1.815500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178544in}{1.815500in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{1.815106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534581pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178730in}{1.815106in}}%
\pgfpathlineto{\pgfqpoint{2.178767in}{1.815029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534599pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178767in}{1.815029in}}%
\pgfpathlineto{\pgfqpoint{2.178621in}{1.815338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178621in}{1.815338in}}%
\pgfpathlineto{\pgfqpoint{2.178402in}{1.815803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534409pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178402in}{1.815803in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.815904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534384pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178354in}{1.815904in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{1.815520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534479pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178535in}{1.815520in}}%
\pgfpathlineto{\pgfqpoint{2.178729in}{1.815108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534580pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178729in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{2.178773in}{1.815016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534603pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178773in}{1.815016in}}%
\pgfpathlineto{\pgfqpoint{2.178630in}{1.815319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534528pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178630in}{1.815319in}}%
\pgfpathlineto{\pgfqpoint{2.178403in}{1.815801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534410pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178403in}{1.815801in}}%
\pgfpathlineto{\pgfqpoint{2.178344in}{1.815925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534379pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178344in}{1.815925in}}%
\pgfpathlineto{\pgfqpoint{2.178525in}{1.815540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534473pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178525in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.178727in}{1.815112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534579pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178727in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.815003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534606pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178779in}{1.815003in}}%
\pgfpathlineto{\pgfqpoint{2.178639in}{1.815300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534532pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178639in}{1.815300in}}%
\pgfpathlineto{\pgfqpoint{2.178405in}{1.815796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.386306pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522942in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.522942in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.386306pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522942in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.517847in}{0.656003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.316232pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517847in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{1.513605in}{0.729311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.242936pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513605in}{0.729311in}}%
\pgfpathlineto{\pgfqpoint{1.510227in}{0.802688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166374pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510227in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{1.507729in}{0.876119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.086516pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507729in}{0.876119in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{0.949587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003183pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506144in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{1.023076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.916175pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505533in}{1.023076in}}%
\pgfpathlineto{\pgfqpoint{1.505977in}{1.096565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.825233pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505977in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.170026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.729915pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507593in}{1.170026in}}%
\pgfpathlineto{\pgfqpoint{1.510557in}{1.243418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.629663pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510557in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{1.316676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.523683pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515120in}{1.316676in}}%
\pgfpathlineto{\pgfqpoint{1.521663in}{1.389695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.410724pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521663in}{1.389695in}}%
\pgfpathlineto{\pgfqpoint{1.530803in}{1.462281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.289364pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530803in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{1.543414in}{1.534021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.166210pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543414in}{1.534021in}}%
\pgfpathlineto{\pgfqpoint{1.561016in}{1.603991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.032509pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561016in}{1.603991in}}%
\pgfpathlineto{\pgfqpoint{1.586502in}{1.669923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.898402pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586502in}{1.669923in}}%
\pgfpathlineto{\pgfqpoint{1.586502in}{1.669923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.898402pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586502in}{1.669923in}}%
\pgfpathlineto{\pgfqpoint{1.613150in}{1.714211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.808179pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613150in}{1.714211in}}%
\pgfpathlineto{\pgfqpoint{1.648116in}{1.750673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.744104pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648116in}{1.750673in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.774430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.706055pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685375in}{1.774430in}}%
\pgfpathlineto{\pgfqpoint{1.726051in}{1.790145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.684278pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726051in}{1.790145in}}%
\pgfpathlineto{\pgfqpoint{1.774324in}{1.800911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.665864pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774324in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{1.832498in}{1.807634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.644602pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832498in}{1.807634in}}%
\pgfpathlineto{\pgfqpoint{1.890588in}{1.810919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.192637pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.583934in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.192637pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.578797in}{0.655997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112885pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578797in}{0.655997in}}%
\pgfpathlineto{\pgfqpoint{1.574781in}{0.729323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.031060pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574781in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{1.571877in}{0.802730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.949769pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571877in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{1.570099in}{0.876192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.865811pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570099in}{0.876192in}}%
\pgfpathlineto{\pgfqpoint{1.569512in}{0.949681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.778257pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569512in}{0.949681in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{1.023169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.686822pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570223in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.572390in}{1.096610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.591131pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572390in}{1.096610in}}%
\pgfpathlineto{\pgfqpoint{1.576226in}{1.169944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.492856pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576226in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{1.581969in}{1.243084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.393278pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581969in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{1.589993in}{1.315882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.290034pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589993in}{1.315882in}}%
\pgfpathlineto{\pgfqpoint{1.600907in}{1.388082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.182426pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600907in}{1.388082in}}%
\pgfpathlineto{\pgfqpoint{1.615706in}{1.459181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.069701pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615706in}{1.459181in}}%
\pgfpathlineto{\pgfqpoint{1.635560in}{1.528307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.966156pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635560in}{1.528307in}}%
\pgfpathlineto{\pgfqpoint{1.661921in}{1.593839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.864924pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661921in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{1.696318in}{1.653169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782870pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696318in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{1.736521in}{1.701018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.722258pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736521in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{1.778422in}{1.735779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088496pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644926in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.644926in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088496pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644926in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.638502in}{0.655835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.005118pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638502in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{1.633413in}{0.729053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.920548pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633413in}{0.729053in}}%
\pgfpathlineto{\pgfqpoint{1.629668in}{0.802396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.834737pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629668in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{1.627290in}{0.875828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.747695pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627290in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{1.626329in}{0.949307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.659284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626329in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{1.626878in}{1.022794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.569440pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626878in}{1.022794in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{1.096231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.478120pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629065in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{1.633082in}{1.169546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.385143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633082in}{1.169546in}}%
\pgfpathlineto{\pgfqpoint{1.639210in}{1.242633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.290415pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639210in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{1.647854in}{1.315317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193860pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647854in}{1.315317in}}%
\pgfpathlineto{\pgfqpoint{1.659631in}{1.387305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.042791pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705918in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.705918in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.042791pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705918in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.697239in}{0.655477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.956385pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697239in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{1.690080in}{0.728424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.869568pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690080in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{1.684437in}{0.801575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.782270pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684437in}{0.801575in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{0.874882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.694510pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680322in}{0.874882in}}%
\pgfpathlineto{\pgfqpoint{1.677774in}{0.948296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606150pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677774in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{1.021770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517158pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676870in}{1.021770in}}%
\pgfpathlineto{\pgfqpoint{1.677725in}{1.095243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.427563pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677725in}{1.095243in}}%
\pgfpathlineto{\pgfqpoint{1.680509in}{1.168638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.337261pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680509in}{1.168638in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.241852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.246281pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685477in}{1.241852in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{1.314723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.154741pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692988in}{1.314723in}}%
\pgfpathlineto{\pgfqpoint{1.703578in}{1.386989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.062661pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703578in}{1.386989in}}%
\pgfpathlineto{\pgfqpoint{1.717931in}{1.458230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.974027pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717931in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{1.736924in}{1.527703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.888136pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736924in}{1.527703in}}%
\pgfpathlineto{\pgfqpoint{1.761843in}{1.594075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.807621pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761843in}{1.594075in}}%
\pgfpathlineto{\pgfqpoint{1.794066in}{1.655176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736190pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794066in}{1.655176in}}%
\pgfpathlineto{\pgfqpoint{1.832495in}{1.705871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681051pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832495in}{1.705871in}}%
\pgfpathlineto{\pgfqpoint{1.872256in}{1.742383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.034874pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827901in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.827901in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.034874pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827901in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.813519in}{0.654064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.941180pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813519in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{1.800924in}{0.725868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.848343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800924in}{0.725868in}}%
\pgfpathlineto{\pgfqpoint{1.790102in}{0.798119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756635pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790102in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{1.781043in}{0.870739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.666228pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781043in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.773763in}{0.943658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.576102pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773763in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{1.768318in}{1.016822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.486179pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768318in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{1.764796in}{1.090164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.396533pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764796in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{1.763332in}{1.163609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.307076pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763332in}{1.163609in}}%
\pgfpathlineto{\pgfqpoint{1.764140in}{1.237067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217844pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764140in}{1.237067in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{1.310400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.129094pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767517in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{1.773904in}{1.383402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040902pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773904in}{1.383402in}}%
\pgfpathlineto{\pgfqpoint{1.783965in}{1.455750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953669pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783965in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{1.798668in}{1.526808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.869049pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798668in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{1.819323in}{1.595374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.789290pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819323in}{1.595374in}}%
\pgfpathlineto{\pgfqpoint{1.847754in}{1.659263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.060854pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949885in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.949885in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.060854pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949885in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.929775in}{0.651908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.962554pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929775in}{0.651908in}}%
\pgfpathlineto{\pgfqpoint{1.911540in}{0.721831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.866293pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911540in}{0.721831in}}%
\pgfpathlineto{\pgfqpoint{1.895176in}{0.792456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.771327pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895176in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.880681in}{0.863711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.677401pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880681in}{0.863711in}}%
\pgfpathlineto{\pgfqpoint{1.868068in}{0.935511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.584925pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868068in}{0.935511in}}%
\pgfpathlineto{\pgfqpoint{1.857379in}{1.007780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.493022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857379in}{1.007780in}}%
\pgfpathlineto{\pgfqpoint{1.848689in}{1.080458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.401665pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848689in}{1.080458in}}%
\pgfpathlineto{\pgfqpoint{1.842108in}{1.153478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.310830pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842108in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{1.837817in}{1.226759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.220469pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837817in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{1.836080in}{1.300197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.130845pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836080in}{1.300197in}}%
\pgfpathlineto{\pgfqpoint{1.837290in}{1.373635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.041838pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837290in}{1.373635in}}%
\pgfpathlineto{\pgfqpoint{1.842053in}{1.446833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.079581pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010877in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.010877in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.079581pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010877in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.988075in}{0.650615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.979669pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988075in}{0.650615in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{0.719372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.881451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967148in}{0.719372in}}%
\pgfpathlineto{\pgfqpoint{1.948094in}{0.788959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.785187pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948094in}{0.788959in}}%
\pgfpathlineto{\pgfqpoint{1.930922in}{0.859292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101484pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071869in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.071869in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.101484pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071869in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.046523in}{0.649214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.999587pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046523in}{0.649214in}}%
\pgfpathlineto{\pgfqpoint{2.023024in}{0.716683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.899913pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023024in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{2.001380in}{0.785097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.802121pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001380in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{1.981607in}{0.854374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.705836pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981607in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{1.963718in}{0.924433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.610882pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963718in}{0.924433in}}%
\pgfpathlineto{\pgfqpoint{1.947746in}{0.995195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947746in}{0.995195in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{1.066597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.424030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933759in}{1.066597in}}%
\pgfpathlineto{\pgfqpoint{1.921850in}{1.138576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.331733pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921850in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{1.912160in}{1.211057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.240259pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912160in}{1.211057in}}%
\pgfpathlineto{\pgfqpoint{1.904913in}{1.283960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149259pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904913in}{1.283960in}}%
\pgfpathlineto{\pgfqpoint{1.900442in}{1.357191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.058903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900442in}{1.357191in}}%
\pgfpathlineto{\pgfqpoint{1.899254in}{1.430589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.969366pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899254in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{1.902174in}{1.503876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.880991pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902174in}{1.503876in}}%
\pgfpathlineto{\pgfqpoint{1.910542in}{1.576401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.795150pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910542in}{1.576401in}}%
\pgfpathlineto{\pgfqpoint{1.926614in}{1.646592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.714025pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926614in}{1.646592in}}%
\pgfpathlineto{\pgfqpoint{1.926614in}{1.646592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.714025pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926614in}{1.646592in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{1.696250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.659620pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945543in}{1.696250in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{1.696250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.659620pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945543in}{1.696250in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{1.734356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193852in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.152483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193852in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.163881in}{0.646195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.047204pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163881in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{2.135651in}{0.710823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.944447pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135651in}{0.710823in}}%
\pgfpathlineto{\pgfqpoint{2.109183in}{0.776587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.843958pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109183in}{0.776587in}}%
\pgfpathlineto{\pgfqpoint{2.084501in}{0.843406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.745423pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084501in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{0.911209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.648344pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061635in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{0.979921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.552852pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040614in}{0.979921in}}%
\pgfpathlineto{\pgfqpoint{2.021489in}{1.049474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458285pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021489in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{2.004342in}{1.119812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.364657pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004342in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{1.989288in}{1.190875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271858pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989288in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{1.976493in}{1.262610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.179575pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976493in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{1.966219in}{1.334962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.087860pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966219in}{1.334962in}}%
\pgfpathlineto{\pgfqpoint{1.958872in}{1.407842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.996910pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958872in}{1.407842in}}%
\pgfpathlineto{\pgfqpoint{1.955092in}{1.481092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.906752pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955092in}{1.481092in}}%
\pgfpathlineto{\pgfqpoint{1.955983in}{1.554417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.212403pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315836in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.315836in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.212403pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315836in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.281859in}{0.643022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.103763pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281859in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{2.249471in}{0.704592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249471in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{2.218704in}{0.767420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.895170pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218704in}{0.767420in}}%
\pgfpathlineto{\pgfqpoint{2.189588in}{0.831448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.794262pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189588in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{2.162158in}{0.896606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.695467pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162158in}{0.896606in}}%
\pgfpathlineto{\pgfqpoint{2.136456in}{0.962833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.598112pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136456in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{2.112523in}{1.030068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.502249pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112523in}{1.030068in}}%
\pgfpathlineto{\pgfqpoint{2.090416in}{1.098252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.407457pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090416in}{1.098252in}}%
\pgfpathlineto{\pgfqpoint{2.070226in}{1.167339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.313559pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070226in}{1.167339in}}%
\pgfpathlineto{\pgfqpoint{2.052085in}{1.237291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.220311pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052085in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{2.036175in}{1.308063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127876pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036175in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{2.022781in}{1.379617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035794pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022781in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{2.012369in}{1.451925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.944107pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012369in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{2.005715in}{1.524871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853387pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005715in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{2.004242in}{1.598132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.763873pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004242in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{2.010937in}{1.670710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010937in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{2.010937in}{1.670710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010937in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{2.021980in}{1.716735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625009pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021980in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{2.021980in}{1.716735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625009pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021980in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{2.036744in}{1.750331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.280184pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437820in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.437820in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.280184pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437820in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.400419in}{0.639826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168481pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400419in}{0.639826in}}%
\pgfpathlineto{\pgfqpoint{2.364434in}{0.698257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.060028pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364434in}{0.698257in}}%
\pgfpathlineto{\pgfqpoint{2.329902in}{0.758017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.954615pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329902in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{2.296863in}{0.819053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.851706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296863in}{0.819053in}}%
\pgfpathlineto{\pgfqpoint{2.265353in}{0.881315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.750927pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265353in}{0.881315in}}%
\pgfpathlineto{\pgfqpoint{2.235408in}{0.944755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.651978pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235408in}{0.944755in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{1.009318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.554780pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207076in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{2.180409in}{1.074956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458811pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180409in}{1.074956in}}%
\pgfpathlineto{\pgfqpoint{2.155466in}{1.141626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.364065pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155466in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{2.132335in}{1.209285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.270208pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132335in}{1.209285in}}%
\pgfpathlineto{\pgfqpoint{2.111147in}{1.277910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.177015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111147in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{2.092098in}{1.347484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084393pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092098in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{2.075478in}{1.417992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.992317pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075478in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{2.061768in}{1.489441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.900437pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061768in}{1.489441in}}%
\pgfpathlineto{\pgfqpoint{2.051857in}{1.561815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.809058pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051857in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{2.047508in}{1.634856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.719001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047508in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.047508in}{1.634856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.719001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047508in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.050648in}{1.694965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647064pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050648in}{1.694965in}}%
\pgfpathlineto{\pgfqpoint{2.050648in}{1.694965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647064pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050648in}{1.694965in}}%
\pgfpathlineto{\pgfqpoint{2.058837in}{1.735522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.600941pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058837in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{2.058837in}{1.735522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.354828pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559803in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.519497in}{0.636707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.240407pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519497in}{0.636707in}}%
\pgfpathlineto{\pgfqpoint{2.480434in}{0.692021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129432pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480434in}{0.692021in}}%
\pgfpathlineto{\pgfqpoint{2.442654in}{0.748685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.021585pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442654in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{2.406196in}{0.806664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.916495pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406196in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{2.371096in}{0.865916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.813944pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371096in}{0.865916in}}%
\pgfpathlineto{\pgfqpoint{2.337396in}{0.926397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.713563pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337396in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{2.305133in}{0.988066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614994pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305133in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{2.274350in}{1.050886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274350in}{1.050886in}}%
\pgfpathlineto{\pgfqpoint{2.245099in}{1.114820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.422349pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245099in}{1.114820in}}%
\pgfpathlineto{\pgfqpoint{2.217448in}{1.179829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.327828pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217448in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{2.191474in}{1.245894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.234175pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191474in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{2.167292in}{1.312987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.141416pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167292in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{2.145080in}{1.381115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.048933pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145080in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.450294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.957090pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{1.450294in}}%
\pgfpathlineto{\pgfqpoint{2.107896in}{1.520565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.394443pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620795in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.579208in}{0.635197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.278777pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579208in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{0.688988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166591pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538777in}{0.688988in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{0.744126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.057624pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499547in}{0.744126in}}%
\pgfpathlineto{\pgfqpoint{2.461557in}{0.800578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.951557pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461557in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{2.424847in}{0.858311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.435542pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681787in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.639023in}{0.633725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.318746pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639023in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{2.597336in}{0.686022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597336in}{0.686022in}}%
\pgfpathlineto{\pgfqpoint{2.556767in}{0.739650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.095460pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556767in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{2.517357in}{0.794585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.988385pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517357in}{0.794585in}}%
\pgfpathlineto{\pgfqpoint{2.479143in}{0.850801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.477992pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.477992pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{0.632602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.359722pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699155in}{0.632602in}}%
\pgfpathlineto{\pgfqpoint{2.656308in}{0.683441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.245401pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656308in}{0.683441in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{0.735589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614500in}{0.735589in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.789030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.026324pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573770in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{2.534155in}{0.843743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306602pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306602pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.608443in}{3.153220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217287pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608443in}{3.153220in}}%
\pgfpathlineto{\pgfqpoint{0.608867in}{3.079722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127974pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608867in}{3.079722in}}%
\pgfpathlineto{\pgfqpoint{0.609364in}{3.006225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038662pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609364in}{3.006225in}}%
\pgfpathlineto{\pgfqpoint{0.609958in}{2.932730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949352pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609958in}{2.932730in}}%
\pgfpathlineto{\pgfqpoint{0.610688in}{2.859236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860046pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610688in}{2.859236in}}%
\pgfpathlineto{\pgfqpoint{0.611630in}{2.785746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.770748pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611630in}{2.785746in}}%
\pgfpathlineto{\pgfqpoint{0.612949in}{2.712267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681468pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612949in}{2.712267in}}%
\pgfpathlineto{\pgfqpoint{0.615199in}{2.638845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592297pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615199in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{0.615199in}{2.638845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592297pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615199in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{0.616723in}{2.608984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556071pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616723in}{2.608984in}}%
\pgfpathlineto{\pgfqpoint{0.616723in}{2.608984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556071pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616723in}{2.608984in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{2.590355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.538587pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618274in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{2.590355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.389323pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{0.658319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.343709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{0.658319in}}%
\pgfpathlineto{\pgfqpoint{2.699478in}{0.708574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.229659pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699478in}{0.708574in}}%
\pgfpathlineto{\pgfqpoint{2.656927in}{0.759792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.119216pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656927in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{2.615389in}{0.812272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.011728pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615389in}{0.812272in}}%
\pgfpathlineto{\pgfqpoint{2.574900in}{0.865993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.906934pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574900in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{0.920934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.804570pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.920934in}}%
\pgfpathlineto{\pgfqpoint{2.497194in}{0.977070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.704390pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497194in}{0.977070in}}%
\pgfpathlineto{\pgfqpoint{2.460041in}{1.034372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606233pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460041in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{2.424065in}{1.092810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.509780pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424065in}{1.092810in}}%
\pgfpathlineto{\pgfqpoint{2.389298in}{1.152357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.414793pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389298in}{1.152357in}}%
\pgfpathlineto{\pgfqpoint{2.355779in}{1.212991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.321038pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355779in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{2.323551in}{1.274693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.228336pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323551in}{1.274693in}}%
\pgfpathlineto{\pgfqpoint{2.292681in}{1.337445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.136630pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292681in}{1.337445in}}%
\pgfpathlineto{\pgfqpoint{2.263253in}{1.401241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.045556pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263253in}{1.401241in}}%
\pgfpathlineto{\pgfqpoint{2.235384in}{1.466107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.954932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235384in}{1.466107in}}%
\pgfpathlineto{\pgfqpoint{2.209292in}{1.532078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.864808pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209292in}{1.532078in}}%
\pgfpathlineto{\pgfqpoint{2.185378in}{1.599281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.774510pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185378in}{1.599281in}}%
\pgfpathlineto{\pgfqpoint{2.164566in}{1.667967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.684284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164566in}{1.667967in}}%
\pgfpathlineto{\pgfqpoint{2.149921in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.593490pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149921in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{2.149921in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258033pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{0.733860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.213469pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{2.699742in}{0.784462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.103444pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699742in}{0.784462in}}%
\pgfpathlineto{\pgfqpoint{2.657416in}{0.835967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.996657pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657416in}{0.835967in}}%
\pgfpathlineto{\pgfqpoint{2.616071in}{0.888679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.892480pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616071in}{0.888679in}}%
\pgfpathlineto{\pgfqpoint{2.575736in}{0.942579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.790677pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575736in}{0.942579in}}%
\pgfpathlineto{\pgfqpoint{2.536440in}{0.997645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.691015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536440in}{0.997645in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{1.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.130378pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{0.789336in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{0.809401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.087176pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{2.699932in}{0.860250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.980723pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699932in}{0.860250in}}%
\pgfpathlineto{\pgfqpoint{2.657757in}{0.911944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.877231pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657757in}{0.911944in}}%
\pgfpathlineto{\pgfqpoint{2.616523in}{0.964791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.776088pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616523in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{2.576256in}{1.018769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.677073pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576256in}{1.018769in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.073856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.579969pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536979in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{2.498713in}{1.130026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.484598pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498713in}{1.130026in}}%
\pgfpathlineto{\pgfqpoint{2.461483in}{1.187251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.390796pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461483in}{1.187251in}}%
\pgfpathlineto{\pgfqpoint{2.425311in}{1.245502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.298315pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425311in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{2.390221in}{1.304755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.206960pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390221in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{2.356240in}{1.364991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.116536pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356240in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.426200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.026895pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323407in}{1.426200in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.488369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.938022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291784in}{1.488369in}}%
\pgfpathlineto{\pgfqpoint{2.261472in}{1.551509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.849550pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261472in}{1.551509in}}%
\pgfpathlineto{\pgfqpoint{2.232642in}{1.615714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761147pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232642in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.205712in}{1.681106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.673179pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205712in}{1.681106in}}%
\pgfpathlineto{\pgfqpoint{2.182171in}{1.748108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.584627pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182171in}{1.748108in}}%
\pgfpathlineto{\pgfqpoint{2.182171in}{1.748108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.885482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{0.940254in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{0.960483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.844759pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{2.700037in}{1.011468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.744950pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700037in}{1.011468in}}%
\pgfpathlineto{\pgfqpoint{2.657854in}{1.063153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.647584pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657854in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{2.616503in}{1.115860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.552083pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616503in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{2.575997in}{1.169564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458279pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575997in}{1.169564in}}%
\pgfpathlineto{\pgfqpoint{2.536344in}{1.224237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.366004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536344in}{1.224237in}}%
\pgfpathlineto{\pgfqpoint{2.497550in}{1.279849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.275114pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497550in}{1.279849in}}%
\pgfpathlineto{\pgfqpoint{2.459617in}{1.336363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.185522pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459617in}{1.336363in}}%
\pgfpathlineto{\pgfqpoint{2.422544in}{1.393738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.097030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422544in}{1.393738in}}%
\pgfpathlineto{\pgfqpoint{2.386324in}{1.451936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.009505pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386324in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.350937in}{1.510907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.922862pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350937in}{1.510907in}}%
\pgfpathlineto{\pgfqpoint{2.316347in}{1.570599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.767237pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.036025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.728149pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{1.086854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.631344pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699917in}{1.086854in}}%
\pgfpathlineto{\pgfqpoint{2.657545in}{1.138302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.536815pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657545in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.190692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.444001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615932in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{2.575081in}{1.243993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.352752pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575081in}{1.243993in}}%
\pgfpathlineto{\pgfqpoint{2.534987in}{1.298168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.262928pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534987in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{2.495637in}{1.353178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.651855pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.111566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614054pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.111566in}}%
\pgfpathlineto{\pgfqpoint{2.699658in}{1.162058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.520299pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699658in}{1.162058in}}%
\pgfpathlineto{\pgfqpoint{2.656937in}{1.213061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.428673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656937in}{1.213061in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{1.264906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.338631pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614883in}{1.264906in}}%
\pgfpathlineto{\pgfqpoint{2.573481in}{1.317550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.250055pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573481in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{2.532709in}{1.370941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.162843pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532709in}{1.370941in}}%
\pgfpathlineto{\pgfqpoint{2.492530in}{1.425017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.076905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492530in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{2.452887in}{1.479698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.992182pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452887in}{1.479698in}}%
\pgfpathlineto{\pgfqpoint{2.413697in}{1.534871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.908733pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413697in}{1.534871in}}%
\pgfpathlineto{\pgfqpoint{2.374829in}{1.590368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.826554pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374829in}{1.590368in}}%
\pgfpathlineto{\pgfqpoint{2.336055in}{1.645920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745839pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336055in}{1.645920in}}%
\pgfpathlineto{\pgfqpoint{2.296941in}{1.700978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.667156pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296941in}{1.700978in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{1.753904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592677pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256490in}{1.753904in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{1.753904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592677pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256490in}{1.753904in}}%
\pgfpathlineto{\pgfqpoint{2.233089in}{1.780946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.554362pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233089in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{2.233089in}{1.780946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.538679pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.187107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.502403pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{2.699229in}{1.237030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.411656pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699229in}{1.237030in}}%
\pgfpathlineto{\pgfqpoint{2.655971in}{1.287335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.323012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655971in}{1.287335in}}%
\pgfpathlineto{\pgfqpoint{2.613260in}{1.338350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.235910pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613260in}{1.338350in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{1.390011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.150244pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571060in}{1.390011in}}%
\pgfpathlineto{\pgfqpoint{2.529319in}{1.442239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.065965pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529319in}{1.442239in}}%
\pgfpathlineto{\pgfqpoint{2.487960in}{1.494927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.427707pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.262648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.393325pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{2.698573in}{1.311676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.305860pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698573in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{2.654523in}{1.360913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.220425pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654523in}{1.360913in}}%
\pgfpathlineto{\pgfqpoint{2.610869in}{1.410683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.136519pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610869in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{2.567542in}{1.460887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.319030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.319993in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.338189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.286482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.338189in}}%
\pgfpathlineto{\pgfqpoint{2.697647in}{1.385904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.202671pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697647in}{1.385904in}}%
\pgfpathlineto{\pgfqpoint{2.652499in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.120965pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652499in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.607545in}{1.481541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040913pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607545in}{1.481541in}}%
\pgfpathlineto{\pgfqpoint{2.562675in}{1.529604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.962594pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562675in}{1.529604in}}%
\pgfpathlineto{\pgfqpoint{2.517732in}{1.577544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886165pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517732in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{2.472486in}{1.625021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811900pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472486in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{2.426576in}{1.671499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.740215pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426576in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{2.379450in}{1.715973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672803pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379450in}{1.715973in}}%
\pgfpathlineto{\pgfqpoint{2.330403in}{1.756248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.108498pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.473709in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.489271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.081255pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.489271in}}%
\pgfpathlineto{\pgfqpoint{2.694624in}{1.532184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.006958pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694624in}{1.532184in}}%
\pgfpathlineto{\pgfqpoint{2.645995in}{1.574253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.935288pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645995in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{2.596988in}{1.615660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.865869pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596988in}{1.615660in}}%
\pgfpathlineto{\pgfqpoint{2.547393in}{1.655935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799977pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547393in}{1.655935in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.694390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.737750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496955in}{1.694390in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.730058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679598pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445284in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{2.392032in}{1.761332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.824167pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.708853in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.809841pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{2.686162in}{1.737368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.766420pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686162in}{1.737368in}}%
\pgfpathlineto{\pgfqpoint{2.629004in}{1.756112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.726717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629004in}{1.756112in}}%
\pgfpathlineto{\pgfqpoint{2.571338in}{1.772291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.688882pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571338in}{1.772291in}}%
\pgfpathlineto{\pgfqpoint{2.513298in}{1.785641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.655614pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513298in}{1.785641in}}%
\pgfpathlineto{\pgfqpoint{2.455304in}{1.795984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.742316pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.959467in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.942518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.727305pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.942518in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{1.942518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.727305pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{1.942518in}}%
\pgfpathlineto{\pgfqpoint{2.702208in}{1.909836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.705663pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702208in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{2.658837in}{1.884409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.683951pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658837in}{1.884409in}}%
\pgfpathlineto{\pgfqpoint{2.603390in}{1.860912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.665884pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603390in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{2.546512in}{1.843813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.644442pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546512in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{2.488637in}{1.831706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.276355pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606826in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.619759in}{3.181901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194369pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619759in}{3.181901in}}%
\pgfpathlineto{\pgfqpoint{2.633686in}{3.110454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.105424pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633686in}{3.110454in}}%
\pgfpathlineto{\pgfqpoint{2.647429in}{3.038953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.016261pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647429in}{3.038953in}}%
\pgfpathlineto{\pgfqpoint{2.660921in}{2.967379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.926851pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660921in}{2.967379in}}%
\pgfpathlineto{\pgfqpoint{2.674075in}{2.895708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.837175pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674075in}{2.895708in}}%
\pgfpathlineto{\pgfqpoint{2.686786in}{2.823916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.747234pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686786in}{2.823916in}}%
\pgfpathlineto{\pgfqpoint{2.698926in}{2.751972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.657009pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698926in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{2.679845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.566504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710325in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{2.720806in}{2.607504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.475761pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720806in}{2.607504in}}%
\pgfpathlineto{\pgfqpoint{2.730182in}{2.534933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.384864pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730182in}{2.534933in}}%
\pgfpathlineto{\pgfqpoint{2.738149in}{2.462109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.293954pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738149in}{2.462109in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.389016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.203215pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744246in}{2.389016in}}%
\pgfpathlineto{\pgfqpoint{2.747804in}{2.315679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.113082pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747804in}{2.315679in}}%
\pgfpathlineto{\pgfqpoint{2.747819in}{2.242246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.024406pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747819in}{2.242246in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{2.169142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.938344pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{2.169142in}}%
\pgfpathlineto{\pgfqpoint{2.730416in}{2.097545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.857839pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730416in}{2.097545in}}%
\pgfpathlineto{\pgfqpoint{2.707974in}{2.030240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.275671pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668673in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.676550in}{3.207226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.225099pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676550in}{3.207226in}}%
\pgfpathlineto{\pgfqpoint{2.690323in}{3.135734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.136032pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690323in}{3.135734in}}%
\pgfpathlineto{\pgfqpoint{2.703897in}{3.064183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.046730pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703897in}{3.064183in}}%
\pgfpathlineto{\pgfqpoint{2.717195in}{2.992553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.957189pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717195in}{2.992553in}}%
\pgfpathlineto{\pgfqpoint{2.730174in}{2.920834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.867407pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730174in}{2.920834in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{2.849012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.777375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742779in}{2.849012in}}%
\pgfpathlineto{\pgfqpoint{2.754909in}{2.777066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.687107pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754909in}{2.777066in}}%
\pgfpathlineto{\pgfqpoint{2.759856in}{2.747040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.276926pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555597in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.250681pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559803in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.573960in}{3.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162036pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573960in}{3.155340in}}%
\pgfpathlineto{\pgfqpoint{2.588015in}{3.083932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.073195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588015in}{3.083932in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{3.012474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.984123pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601904in}{3.012474in}}%
\pgfpathlineto{\pgfqpoint{2.615558in}{2.940947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.894812pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615558in}{2.940947in}}%
\pgfpathlineto{\pgfqpoint{2.628895in}{2.869329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.805243pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628895in}{2.869329in}}%
\pgfpathlineto{\pgfqpoint{2.641811in}{2.797592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.277613pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494549in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.498811in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.251408pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498811in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.513158in}{3.155398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162970pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513158in}{3.155398in}}%
\pgfpathlineto{\pgfqpoint{2.527436in}{3.084058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.074348pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527436in}{3.084058in}}%
\pgfpathlineto{\pgfqpoint{2.541598in}{3.012682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.985504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541598in}{3.012682in}}%
\pgfpathlineto{\pgfqpoint{2.555583in}{2.941253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.896438pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555583in}{2.941253in}}%
\pgfpathlineto{\pgfqpoint{2.569316in}{2.869750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.807123pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569316in}{2.869750in}}%
\pgfpathlineto{\pgfqpoint{2.582705in}{2.798146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.717523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582705in}{2.798146in}}%
\pgfpathlineto{\pgfqpoint{2.595629in}{2.726412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.627642pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595629in}{2.726412in}}%
\pgfpathlineto{\pgfqpoint{2.607942in}{2.654514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.537465pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607942in}{2.654514in}}%
\pgfpathlineto{\pgfqpoint{2.619448in}{2.582413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.446989pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619448in}{2.582413in}}%
\pgfpathlineto{\pgfqpoint{2.629888in}{2.510066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.356250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629888in}{2.510066in}}%
\pgfpathlineto{\pgfqpoint{2.638922in}{2.437433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.265333pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638922in}{2.437433in}}%
\pgfpathlineto{\pgfqpoint{2.646071in}{2.364488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.174424pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646071in}{2.364488in}}%
\pgfpathlineto{\pgfqpoint{2.650658in}{2.291248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.083846pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650658in}{2.291248in}}%
\pgfpathlineto{\pgfqpoint{2.651705in}{2.217825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.994143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651705in}{2.217825in}}%
\pgfpathlineto{\pgfqpoint{2.647755in}{2.144635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.906943pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647755in}{2.144635in}}%
\pgfpathlineto{\pgfqpoint{2.636701in}{2.072770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.824541pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636701in}{2.072770in}}%
\pgfpathlineto{\pgfqpoint{2.615845in}{2.004599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.750967pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615845in}{2.004599in}}%
\pgfpathlineto{\pgfqpoint{2.588442in}{1.951741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.699419pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588442in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{1.912731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.278305pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433501in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.437820in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.252142pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437820in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.452355in}{3.155457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.163915pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452355in}{3.155457in}}%
\pgfpathlineto{\pgfqpoint{2.466856in}{3.084186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.075518pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466856in}{3.084186in}}%
\pgfpathlineto{\pgfqpoint{2.481290in}{3.012894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.986915pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481290in}{3.012894in}}%
\pgfpathlineto{\pgfqpoint{2.495603in}{2.941564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.898099pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495603in}{2.941564in}}%
\pgfpathlineto{\pgfqpoint{2.509730in}{2.870178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.809053pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509730in}{2.870178in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{2.798711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.719731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523588in}{2.798711in}}%
\pgfpathlineto{\pgfqpoint{2.537071in}{2.727135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.630122pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537071in}{2.727135in}}%
\pgfpathlineto{\pgfqpoint{2.550048in}{2.655416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.540220pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550048in}{2.655416in}}%
\pgfpathlineto{\pgfqpoint{2.562345in}{2.583515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.450002pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562345in}{2.583515in}}%
\pgfpathlineto{\pgfqpoint{2.573734in}{2.511387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.359479pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573734in}{2.511387in}}%
\pgfpathlineto{\pgfqpoint{2.583910in}{2.438983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.279001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372453in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.376828in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.252881pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376828in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{3.155516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164871pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{3.155516in}}%
\pgfpathlineto{\pgfqpoint{2.406275in}{3.084315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.076703pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406275in}{3.084315in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{3.013108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.988350pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420980in}{3.013108in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{2.941880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.899801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435619in}{2.941880in}}%
\pgfpathlineto{\pgfqpoint{2.450137in}{2.870614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.811031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450137in}{2.870614in}}%
\pgfpathlineto{\pgfqpoint{2.464461in}{2.799288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.722004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464461in}{2.799288in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{2.727875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.632702pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478496in}{2.727875in}}%
\pgfpathlineto{\pgfqpoint{2.492130in}{2.656343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.543099pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492130in}{2.656343in}}%
\pgfpathlineto{\pgfqpoint{2.505209in}{2.584652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.453176pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505209in}{2.584652in}}%
\pgfpathlineto{\pgfqpoint{2.517533in}{2.512759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.362928pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517533in}{2.512759in}}%
\pgfpathlineto{\pgfqpoint{2.528833in}{2.440611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.272360pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528833in}{2.440611in}}%
\pgfpathlineto{\pgfqpoint{2.538735in}{2.368152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.181530pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538735in}{2.368152in}}%
\pgfpathlineto{\pgfqpoint{2.546701in}{2.295340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.090634pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546701in}{2.295340in}}%
\pgfpathlineto{\pgfqpoint{2.551938in}{2.222169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.999946pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551938in}{2.222169in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{2.148779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.910325pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553217in}{2.148779in}}%
\pgfpathlineto{\pgfqpoint{2.548576in}{2.075745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.823489pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548576in}{2.075745in}}%
\pgfpathlineto{\pgfqpoint{2.534959in}{2.004710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.742654pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534959in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{2.534959in}{2.004710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.742654pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534959in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{2.517378in}{1.955804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.691543pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517378in}{1.955804in}}%
\pgfpathlineto{\pgfqpoint{2.491297in}{1.912126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.650834pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491297in}{1.912126in}}%
\pgfpathlineto{\pgfqpoint{2.462084in}{1.880634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.622786pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462084in}{1.880634in}}%
\pgfpathlineto{\pgfqpoint{2.429416in}{1.857208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.606077pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429416in}{1.857208in}}%
\pgfpathlineto{\pgfqpoint{2.392749in}{1.839865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.279698pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311405in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.315836in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.253621pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315836in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.330747in}{3.155576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.165834pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330747in}{3.155576in}}%
\pgfpathlineto{\pgfqpoint{2.345692in}{3.084446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.077905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345692in}{3.084446in}}%
\pgfpathlineto{\pgfqpoint{2.360667in}{3.013325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.989807pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360667in}{3.013325in}}%
\pgfpathlineto{\pgfqpoint{2.375631in}{2.942201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.901534pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375631in}{2.942201in}}%
\pgfpathlineto{\pgfqpoint{2.390537in}{2.871058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.813062pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390537in}{2.871058in}}%
\pgfpathlineto{\pgfqpoint{2.405322in}{2.799876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.724343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405322in}{2.799876in}}%
\pgfpathlineto{\pgfqpoint{2.419905in}{2.728631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.635368pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419905in}{2.728631in}}%
\pgfpathlineto{\pgfqpoint{2.434188in}{2.657293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.546106pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434188in}{2.657293in}}%
\pgfpathlineto{\pgfqpoint{2.448039in}{2.585825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.456514pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448039in}{2.585825in}}%
\pgfpathlineto{\pgfqpoint{2.461283in}{2.514182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.280390pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250357in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.254844in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.254359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254844in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.269943in}{3.155637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269943in}{3.155637in}}%
\pgfpathlineto{\pgfqpoint{2.285108in}{3.084578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.079117pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285108in}{3.084578in}}%
\pgfpathlineto{\pgfqpoint{2.300351in}{3.013545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.991286pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300351in}{3.013545in}}%
\pgfpathlineto{\pgfqpoint{2.315638in}{2.942526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.903299pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315638in}{2.942526in}}%
\pgfpathlineto{\pgfqpoint{2.330930in}{2.871509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.815135pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330930in}{2.871509in}}%
\pgfpathlineto{\pgfqpoint{2.346172in}{2.800475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.726751pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346172in}{2.800475in}}%
\pgfpathlineto{\pgfqpoint{2.361297in}{2.729404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.638120pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361297in}{2.729404in}}%
\pgfpathlineto{\pgfqpoint{2.376221in}{2.658267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.549225pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376221in}{2.658267in}}%
\pgfpathlineto{\pgfqpoint{2.390832in}{2.587031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.460017pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390832in}{2.587031in}}%
\pgfpathlineto{\pgfqpoint{2.404981in}{2.515653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.370454pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404981in}{2.515653in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{2.444081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.280542pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418470in}{2.444081in}}%
\pgfpathlineto{\pgfqpoint{2.431023in}{2.372251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.190255pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431023in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{2.442241in}{2.300089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.099611pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442241in}{2.300089in}}%
\pgfpathlineto{\pgfqpoint{2.451528in}{2.227517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.008710pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451528in}{2.227517in}}%
\pgfpathlineto{\pgfqpoint{2.457948in}{2.154494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.917922pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457948in}{2.154494in}}%
\pgfpathlineto{\pgfqpoint{2.459915in}{2.081170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.828203pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459915in}{2.081170in}}%
\pgfpathlineto{\pgfqpoint{2.454607in}{2.008324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.741539pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454607in}{2.008324in}}%
\pgfpathlineto{\pgfqpoint{2.454607in}{2.008324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.741539pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454607in}{2.008324in}}%
\pgfpathlineto{\pgfqpoint{2.443460in}{1.955649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.682371pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443460in}{1.955649in}}%
\pgfpathlineto{\pgfqpoint{2.443460in}{1.955649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.682371pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443460in}{1.955649in}}%
\pgfpathlineto{\pgfqpoint{2.427199in}{1.914567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.281700pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128262in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.132861in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.255770pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132861in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.148332in}{3.155760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168700pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148332in}{3.155760in}}%
\pgfpathlineto{\pgfqpoint{2.163935in}{3.084847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.081533pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163935in}{3.084847in}}%
\pgfpathlineto{\pgfqpoint{2.179711in}{3.013992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.994269pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179711in}{3.013992in}}%
\pgfpathlineto{\pgfqpoint{2.195638in}{2.943190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.906898pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195638in}{2.943190in}}%
\pgfpathlineto{\pgfqpoint{2.211691in}{2.872431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.819397pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211691in}{2.872431in}}%
\pgfpathlineto{\pgfqpoint{2.227836in}{2.801704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.731729pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227836in}{2.801704in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{2.730994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.643871pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244028in}{2.730994in}}%
\pgfpathlineto{\pgfqpoint{2.260210in}{2.660280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.555795pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260210in}{2.660280in}}%
\pgfpathlineto{\pgfqpoint{2.276308in}{2.589537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.467449pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276308in}{2.589537in}}%
\pgfpathlineto{\pgfqpoint{2.292220in}{2.518730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.378803pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292220in}{2.518730in}}%
\pgfpathlineto{\pgfqpoint{2.307811in}{2.447814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.289805pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307811in}{2.447814in}}%
\pgfpathlineto{\pgfqpoint{2.322895in}{2.376732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.200404pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322895in}{2.376732in}}%
\pgfpathlineto{\pgfqpoint{2.337200in}{2.305405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.110577pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337200in}{2.305405in}}%
\pgfpathlineto{\pgfqpoint{2.350319in}{2.233738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.020285pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350319in}{2.233738in}}%
\pgfpathlineto{\pgfqpoint{2.361619in}{2.161603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.929538pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361619in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{2.369997in}{2.088898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.838704pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369997in}{2.088898in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{2.015715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.748663pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373354in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{2.015715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.748663pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373354in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{2.369315in}{1.954019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675075pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369315in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{2.369315in}{1.954019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675075pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369315in}{1.954019in}}%
\pgfpathlineto{\pgfqpoint{2.359862in}{1.911053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359862in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{2.359862in}{1.911053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359862in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{2.345578in}{1.878394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594765pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345578in}{1.878394in}}%
\pgfpathlineto{\pgfqpoint{2.324194in}{1.851926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571615pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324194in}{1.851926in}}%
\pgfpathlineto{\pgfqpoint{2.300965in}{1.835105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.282251pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067214in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.071869in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.256375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071869in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.087526in}{3.155823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.169571pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087526in}{3.155823in}}%
\pgfpathlineto{\pgfqpoint{2.103347in}{3.084984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.082696pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103347in}{3.084984in}}%
\pgfpathlineto{\pgfqpoint{2.119387in}{3.014220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.995736pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119387in}{3.014220in}}%
\pgfpathlineto{\pgfqpoint{2.135630in}{2.943528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.908698pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135630in}{2.943528in}}%
\pgfpathlineto{\pgfqpoint{2.152060in}{2.872902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.821558pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152060in}{2.872902in}}%
\pgfpathlineto{\pgfqpoint{2.168650in}{2.802333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.734281pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168650in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{2.185366in}{2.731810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.646845pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185366in}{2.731810in}}%
\pgfpathlineto{\pgfqpoint{2.202164in}{2.661318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.559225pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202164in}{2.661318in}}%
\pgfpathlineto{\pgfqpoint{2.218988in}{2.590834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.471378pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218988in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{2.235757in}{2.520331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.383243pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235757in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{2.449770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.294808pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252364in}{2.449770in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{2.379100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205993pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268664in}{2.379100in}}%
\pgfpathlineto{\pgfqpoint{2.284443in}{2.308250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.116731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284443in}{2.308250in}}%
\pgfpathlineto{\pgfqpoint{2.299379in}{2.237126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.027000pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299379in}{2.237126in}}%
\pgfpathlineto{\pgfqpoint{2.312977in}{2.165598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936719pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312977in}{2.165598in}}%
\pgfpathlineto{\pgfqpoint{2.324375in}{2.093503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845972pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324375in}{2.093503in}}%
\pgfpathlineto{\pgfqpoint{2.331917in}{2.020728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.755279pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331917in}{2.020728in}}%
\pgfpathlineto{\pgfqpoint{2.331865in}{1.947681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.666267pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331865in}{1.947681in}}%
\pgfpathlineto{\pgfqpoint{2.331865in}{1.947681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.666267pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331865in}{1.947681in}}%
\pgfpathlineto{\pgfqpoint{2.325604in}{1.905051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.617359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325604in}{1.905051in}}%
\pgfpathlineto{\pgfqpoint{2.325604in}{1.905051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.282608pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006166in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.010877in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.256814pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010877in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{3.155886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170304pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026718in}{3.155886in}}%
\pgfpathlineto{\pgfqpoint{2.042756in}{3.085121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.083739pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042756in}{3.085121in}}%
\pgfpathlineto{\pgfqpoint{2.059059in}{3.014450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.997133pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059059in}{3.014450in}}%
\pgfpathlineto{\pgfqpoint{2.075617in}{2.943870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.910448pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075617in}{2.943870in}}%
\pgfpathlineto{\pgfqpoint{2.092420in}{2.873379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.823696pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092420in}{2.873379in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{2.802972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.736842pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109451in}{2.802972in}}%
\pgfpathlineto{\pgfqpoint{2.126685in}{2.732641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.649859pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126685in}{2.732641in}}%
\pgfpathlineto{\pgfqpoint{2.144091in}{2.662374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.562727pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144091in}{2.662374in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{2.592158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.475413pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161628in}{2.592158in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{2.521970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.387857pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179236in}{2.521970in}}%
\pgfpathlineto{\pgfqpoint{2.196836in}{2.451779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.300029pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196836in}{2.451779in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{2.381543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.282522pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945119in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.949885in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.256815pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949885in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.965910in}{3.155949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170737pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965910in}{3.155949in}}%
\pgfpathlineto{\pgfqpoint{1.982163in}{3.085260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.084542pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982163in}{3.085260in}}%
\pgfpathlineto{\pgfqpoint{1.998727in}{3.014682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998319pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998727in}{3.014682in}}%
\pgfpathlineto{\pgfqpoint{2.015598in}{2.944216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.912073pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015598in}{2.944216in}}%
\pgfpathlineto{\pgfqpoint{2.032771in}{2.873862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.825739pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032771in}{2.873862in}}%
\pgfpathlineto{\pgfqpoint{2.050238in}{2.803619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.739351pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050238in}{2.803619in}}%
\pgfpathlineto{\pgfqpoint{2.067984in}{2.733484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.652865pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067984in}{2.733484in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{2.663450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.281579pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884071in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.888893in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.255990pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888893in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.905101in}{3.156013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170393pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905101in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{1.921568in}{3.085400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.084806pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921568in}{3.085400in}}%
\pgfpathlineto{\pgfqpoint{1.938391in}{3.014917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.999080pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938391in}{3.014917in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{2.944566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.913327pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955572in}{2.944566in}}%
\pgfpathlineto{\pgfqpoint{1.973112in}{2.874351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.827557pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973112in}{2.874351in}}%
\pgfpathlineto{\pgfqpoint{1.991011in}{2.804275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.741679pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991011in}{2.804275in}}%
\pgfpathlineto{\pgfqpoint{2.009262in}{2.734339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.655771pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009262in}{2.734339in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{2.664542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.569762pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027858in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{2.046785in}{2.594883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.483662pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046785in}{2.594883in}}%
\pgfpathlineto{\pgfqpoint{2.066020in}{2.525353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.397426pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066020in}{2.525353in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{2.455942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.311025pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085531in}{2.455942in}}%
\pgfpathlineto{\pgfqpoint{2.105270in}{2.386630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.224416pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105270in}{2.386630in}}%
\pgfpathlineto{\pgfqpoint{2.125169in}{2.317388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.137551pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125169in}{2.317388in}}%
\pgfpathlineto{\pgfqpoint{2.145117in}{2.248168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.050307pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145117in}{2.248168in}}%
\pgfpathlineto{\pgfqpoint{2.164943in}{2.178898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.962688pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164943in}{2.178898in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{2.109459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.874459pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184371in}{2.109459in}}%
\pgfpathlineto{\pgfqpoint{2.202872in}{2.039649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.785557pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202872in}{2.039649in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{1.969104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.695727pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219288in}{1.969104in}}%
\pgfpathlineto{\pgfqpoint{2.230024in}{1.897159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604935pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230024in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{2.230024in}{1.897159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604935pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230024in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{2.231154in}{1.868345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570702pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231154in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{2.231154in}{1.868345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570702pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231154in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.844861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543373pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228056in}{1.844861in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.844861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543373pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228056in}{1.844861in}}%
\pgfpathlineto{\pgfqpoint{2.221737in}{1.830494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.278174pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823024in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.827901in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.252996pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827901in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.844291in}{3.156077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168541pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844291in}{3.156077in}}%
\pgfpathlineto{\pgfqpoint{1.860971in}{3.085542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.083668pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860971in}{3.085542in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{3.015153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998883pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878052in}{3.015153in}}%
\pgfpathlineto{\pgfqpoint{1.895541in}{2.944919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.913823pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895541in}{2.944919in}}%
\pgfpathlineto{\pgfqpoint{1.913446in}{2.874846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.828733pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913446in}{2.874846in}}%
\pgfpathlineto{\pgfqpoint{1.931771in}{2.804940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.743606pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931771in}{2.804940in}}%
\pgfpathlineto{\pgfqpoint{1.950522in}{2.735207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.658345pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950522in}{2.735207in}}%
\pgfpathlineto{\pgfqpoint{1.969699in}{2.665652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.573089pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969699in}{2.665652in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{2.596280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.487691pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989302in}{2.596280in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{2.527093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.402245pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009325in}{2.527093in}}%
\pgfpathlineto{\pgfqpoint{2.029754in}{2.458088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.316676pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029754in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{2.050569in}{2.389262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.230974pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050569in}{2.389262in}}%
\pgfpathlineto{\pgfqpoint{2.071739in}{2.320601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.145101pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071739in}{2.320601in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{2.252084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.058978pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093205in}{2.252084in}}%
\pgfpathlineto{\pgfqpoint{2.114875in}{2.183668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.972563pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114875in}{2.183668in}}%
\pgfpathlineto{\pgfqpoint{2.136603in}{2.115283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.885723pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136603in}{2.115283in}}%
\pgfpathlineto{\pgfqpoint{2.158113in}{2.046803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.269655pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761976in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.244976pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766910in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{3.156143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.162599pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783482in}{3.156143in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{3.085686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.079748pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800377in}{3.085686in}}%
\pgfpathlineto{\pgfqpoint{1.817716in}{3.015394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.996126pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817716in}{3.015394in}}%
\pgfpathlineto{\pgfqpoint{1.835512in}{2.945279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.912648pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835512in}{2.945279in}}%
\pgfpathlineto{\pgfqpoint{1.853778in}{2.875349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.828546pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853778in}{2.875349in}}%
\pgfpathlineto{\pgfqpoint{1.872528in}{2.805616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.744454pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872528in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{1.891773in}{2.736090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.660209pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891773in}{2.736090in}}%
\pgfpathlineto{\pgfqpoint{1.911523in}{2.666783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.575816pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911523in}{2.666783in}}%
\pgfpathlineto{\pgfqpoint{1.931791in}{2.597705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.491402pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931791in}{2.597705in}}%
\pgfpathlineto{\pgfqpoint{1.952584in}{2.528867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.406849pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952584in}{2.528867in}}%
\pgfpathlineto{\pgfqpoint{1.973907in}{2.460280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.322278pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973907in}{2.460280in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{2.391951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.237589pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995763in}{2.391951in}}%
\pgfpathlineto{\pgfqpoint{2.018152in}{2.323887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.152828pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018152in}{2.323887in}}%
\pgfpathlineto{\pgfqpoint{2.041061in}{2.256091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.067943pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041061in}{2.256091in}}%
\pgfpathlineto{\pgfqpoint{2.064461in}{2.188556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982890pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064461in}{2.188556in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{2.121265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.248599pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700924in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.705918in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.226426pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705918in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.722684in}{3.156213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.147201pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722684in}{3.156213in}}%
\pgfpathlineto{\pgfqpoint{1.739800in}{3.085838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068191pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739800in}{3.085838in}}%
\pgfpathlineto{\pgfqpoint{1.757404in}{3.015648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.988215pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757404in}{3.015648in}}%
\pgfpathlineto{\pgfqpoint{1.775511in}{2.945655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.906768pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775511in}{2.945655in}}%
\pgfpathlineto{\pgfqpoint{1.794143in}{2.875874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.825523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794143in}{2.875874in}}%
\pgfpathlineto{\pgfqpoint{1.813317in}{2.806318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.742840pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813317in}{2.806318in}}%
\pgfpathlineto{\pgfqpoint{1.833052in}{2.737004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.660350pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833052in}{2.737004in}}%
\pgfpathlineto{\pgfqpoint{1.853370in}{2.667950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.577307pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853370in}{2.667950in}}%
\pgfpathlineto{\pgfqpoint{1.874293in}{2.599172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.494198pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874293in}{2.599172in}}%
\pgfpathlineto{\pgfqpoint{1.895840in}{2.530692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.410890pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895840in}{2.530692in}}%
\pgfpathlineto{\pgfqpoint{1.918033in}{2.462530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.327522pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918033in}{2.462530in}}%
\pgfpathlineto{\pgfqpoint{1.940896in}{2.394710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.244068pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940896in}{2.394710in}}%
\pgfpathlineto{\pgfqpoint{1.964454in}{2.327255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.194871pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639855in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.644926in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175708pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644926in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{3.156300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.112022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661929in}{3.156300in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{3.086021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.039001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679299in}{3.086021in}}%
\pgfpathlineto{\pgfqpoint{1.697195in}{3.015945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.966484pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697195in}{3.015945in}}%
\pgfpathlineto{\pgfqpoint{1.715637in}{2.946086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.891418pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715637in}{2.946086in}}%
\pgfpathlineto{\pgfqpoint{1.734650in}{2.876463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.813957pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734650in}{2.876463in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.807094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.736151pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754259in}{2.807094in}}%
\pgfpathlineto{\pgfqpoint{1.774493in}{2.738002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.656084pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774493in}{2.738002in}}%
\pgfpathlineto{\pgfqpoint{1.795380in}{2.669208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.576187pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795380in}{2.669208in}}%
\pgfpathlineto{\pgfqpoint{1.816951in}{2.600740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.494838pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816951in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{1.839240in}{2.532625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.082697pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578734in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.583934in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.068511pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.601321in}{3.156444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.021587pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601321in}{3.156444in}}%
\pgfpathlineto{\pgfqpoint{1.619063in}{3.086308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.974673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619063in}{3.086308in}}%
\pgfpathlineto{\pgfqpoint{1.637344in}{3.016385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.913293pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637344in}{3.016385in}}%
\pgfpathlineto{\pgfqpoint{1.656198in}{2.946696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.876732pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517469in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.522942in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.873436pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522942in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.541102in}{3.156746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.854669pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541102in}{3.156746in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{3.086894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.831575pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559557in}{3.086894in}}%
\pgfpathlineto{\pgfqpoint{1.578509in}{3.017246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.805441pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578509in}{3.017246in}}%
\pgfpathlineto{\pgfqpoint{1.598006in}{2.947829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.764236pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598006in}{2.947829in}}%
\pgfpathlineto{\pgfqpoint{1.618086in}{2.878668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.724522pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618086in}{2.878668in}}%
\pgfpathlineto{\pgfqpoint{1.638798in}{2.809794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.667498pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638798in}{2.809794in}}%
\pgfpathlineto{\pgfqpoint{1.660197in}{2.741243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.611628pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660197in}{2.741243in}}%
\pgfpathlineto{\pgfqpoint{1.682330in}{2.673051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.545352pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682330in}{2.673051in}}%
\pgfpathlineto{\pgfqpoint{1.705254in}{2.605262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.478895pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705254in}{2.605262in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{2.537924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.406020pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729029in}{2.537924in}}%
\pgfpathlineto{\pgfqpoint{1.753717in}{2.471094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333007pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753717in}{2.471094in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{2.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.257090pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779388in}{2.404838in}}%
\pgfpathlineto{\pgfqpoint{1.806123in}{2.339233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.180734pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806123in}{2.339233in}}%
\pgfpathlineto{\pgfqpoint{1.834014in}{2.274371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.103729pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834014in}{2.274371in}}%
\pgfpathlineto{\pgfqpoint{1.863176in}{2.210374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.026317pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863176in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{1.893745in}{2.147406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949269pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893745in}{2.147406in}}%
\pgfpathlineto{\pgfqpoint{1.925907in}{2.085683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.872701pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925907in}{2.085683in}}%
\pgfpathlineto{\pgfqpoint{1.959926in}{2.025546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.797061pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959926in}{2.025546in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{1.967561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.723114pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996203in}{1.967561in}}%
\pgfpathlineto{\pgfqpoint{2.035414in}{1.912846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652211pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035414in}{1.912846in}}%
\pgfpathlineto{\pgfqpoint{2.078650in}{1.864473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588638pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078650in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{2.078650in}{1.864473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588638pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078650in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{1.840641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.554536pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105642in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{1.840641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.638426pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455970in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.635384pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.481556in}{3.157349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.625274pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481556in}{3.157349in}}%
\pgfpathlineto{\pgfqpoint{1.501382in}{3.088079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.620807pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501382in}{3.088079in}}%
\pgfpathlineto{\pgfqpoint{1.521637in}{3.019000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.619748pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521637in}{3.019000in}}%
\pgfpathlineto{\pgfqpoint{1.542330in}{2.950120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.611706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542330in}{2.950120in}}%
\pgfpathlineto{\pgfqpoint{1.563502in}{2.881464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.599084pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563502in}{2.881464in}}%
\pgfpathlineto{\pgfqpoint{1.585202in}{2.813060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.575975pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585202in}{2.813060in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{2.744954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.542467pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607505in}{2.744954in}}%
\pgfpathlineto{\pgfqpoint{1.630483in}{2.677195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.499372pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630483in}{2.677195in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{2.609836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.467785pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394547in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.455278pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400959in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{3.157991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.428106pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421988in}{3.157991in}}%
\pgfpathlineto{\pgfqpoint{1.443675in}{3.089582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404505pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443675in}{3.089582in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{3.021518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.406519pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466050in}{3.021518in}}%
\pgfpathlineto{\pgfqpoint{1.488832in}{2.953662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.410826pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488832in}{2.953662in}}%
\pgfpathlineto{\pgfqpoint{1.511946in}{2.885981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.423075pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511946in}{2.885981in}}%
\pgfpathlineto{\pgfqpoint{1.535349in}{2.818452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.384505pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334976in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.339967in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.363983pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339967in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.358090in}{3.156820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.300590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358090in}{3.156820in}}%
\pgfpathlineto{\pgfqpoint{1.379088in}{3.088110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.252874pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379088in}{3.088110in}}%
\pgfpathlineto{\pgfqpoint{1.402818in}{3.020781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.216585pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402818in}{3.020781in}}%
\pgfpathlineto{\pgfqpoint{1.428421in}{2.954493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.345544pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276837in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.320662pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278975in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.286901in}{3.153988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.235410pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286901in}{3.153988in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{3.081563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.151284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296297in}{3.081563in}}%
\pgfpathlineto{\pgfqpoint{1.307922in}{3.009619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068889pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307922in}{3.009619in}}%
\pgfpathlineto{\pgfqpoint{1.323302in}{2.938862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.999024pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323302in}{2.938862in}}%
\pgfpathlineto{\pgfqpoint{1.345131in}{2.871066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.945151pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345131in}{2.871066in}}%
\pgfpathlineto{\pgfqpoint{1.375024in}{2.807969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.920521pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375024in}{2.807969in}}%
\pgfpathlineto{\pgfqpoint{1.410331in}{2.749050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.926378pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410331in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{1.446950in}{2.691347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.957654pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446950in}{2.691347in}}%
\pgfpathlineto{\pgfqpoint{1.482260in}{2.632412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.014937pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482260in}{2.632412in}}%
\pgfpathlineto{\pgfqpoint{1.515721in}{2.571867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.073525pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515721in}{2.571867in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{2.510276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.114278pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547933in}{2.510276in}}%
\pgfpathlineto{\pgfqpoint{1.579568in}{2.448153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.136233pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579568in}{2.448153in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{2.386020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.129473pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611230in}{2.386020in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{2.324332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.101286pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643457in}{2.324332in}}%
\pgfpathlineto{\pgfqpoint{1.676605in}{2.263396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.060413pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676605in}{2.263396in}}%
\pgfpathlineto{\pgfqpoint{1.710957in}{2.203498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.009176pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710957in}{2.203498in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{2.144983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.950508pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746809in}{2.144983in}}%
\pgfpathlineto{\pgfqpoint{1.784449in}{2.088247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.888328pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784449in}{2.088247in}}%
\pgfpathlineto{\pgfqpoint{1.824159in}{2.033772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.825440pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824159in}{2.033772in}}%
\pgfpathlineto{\pgfqpoint{1.866252in}{1.982202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.763396pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866252in}{1.982202in}}%
\pgfpathlineto{\pgfqpoint{1.911100in}{1.934471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.335125pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217089in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.217983in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.309368pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217983in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.220938in}{3.153310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.219978pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220938in}{3.153310in}}%
\pgfpathlineto{\pgfqpoint{1.223395in}{3.079876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.130618pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223395in}{3.079876in}}%
\pgfpathlineto{\pgfqpoint{1.225018in}{3.006412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.041359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225018in}{3.006412in}}%
\pgfpathlineto{\pgfqpoint{1.225420in}{2.932931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.952063pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225420in}{2.932931in}}%
\pgfpathlineto{\pgfqpoint{1.223822in}{2.859490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.862910pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223822in}{2.859490in}}%
\pgfpathlineto{\pgfqpoint{1.218750in}{2.786336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.774778pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218750in}{2.786336in}}%
\pgfpathlineto{\pgfqpoint{1.207544in}{2.714406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.689596pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207544in}{2.714406in}}%
\pgfpathlineto{\pgfqpoint{1.207544in}{2.714406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.689596pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207544in}{2.714406in}}%
\pgfpathlineto{\pgfqpoint{1.193087in}{2.666067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635172pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193087in}{2.666067in}}%
\pgfpathlineto{\pgfqpoint{1.193087in}{2.666067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635172pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193087in}{2.666067in}}%
\pgfpathlineto{\pgfqpoint{1.175359in}{2.632143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.601725pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175359in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{1.149870in}{2.604636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576463pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149870in}{2.604636in}}%
\pgfpathlineto{\pgfqpoint{1.123634in}{2.588277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333260pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156298in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.156991in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.307499pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156991in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{3.153271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.218055pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159235in}{3.153271in}}%
\pgfpathlineto{\pgfqpoint{1.160923in}{3.079804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128623pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160923in}{3.079804in}}%
\pgfpathlineto{\pgfqpoint{1.161675in}{3.006315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.039247pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161675in}{3.006315in}}%
\pgfpathlineto{\pgfqpoint{1.161087in}{2.932828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.950010pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161087in}{2.932828in}}%
\pgfpathlineto{\pgfqpoint{1.158496in}{2.859420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861150pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158496in}{2.859420in}}%
\pgfpathlineto{\pgfqpoint{1.152691in}{2.786341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.773310pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152691in}{2.786341in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{2.714464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.688186pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141167in}{2.714464in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{2.714464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.688186pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141167in}{2.714464in}}%
\pgfpathlineto{\pgfqpoint{1.126233in}{2.663830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.630634pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126233in}{2.663830in}}%
\pgfpathlineto{\pgfqpoint{1.126233in}{2.663830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332784pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095385in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.096000in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.307031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096000in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.097984in}{3.153260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217599pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097984in}{3.153260in}}%
\pgfpathlineto{\pgfqpoint{1.099469in}{3.079785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128182pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099469in}{3.079785in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{3.006294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038816pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100114in}{3.006294in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{2.932805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949569pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099563in}{2.932805in}}%
\pgfpathlineto{\pgfqpoint{1.097224in}{2.859379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860634pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097224in}{2.859379in}}%
\pgfpathlineto{\pgfqpoint{1.092023in}{2.786217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332644pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034458in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306900pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035008in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{1.036788in}{3.153252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217491pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036788in}{3.153252in}}%
\pgfpathlineto{\pgfqpoint{1.038136in}{3.079772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128091pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038136in}{3.079772in}}%
\pgfpathlineto{\pgfqpoint{1.038758in}{3.006280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038732pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038758in}{3.006280in}}%
\pgfpathlineto{\pgfqpoint{1.038342in}{2.932788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949462pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038342in}{2.932788in}}%
\pgfpathlineto{\pgfqpoint{1.036378in}{2.859341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860428pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036378in}{2.859341in}}%
\pgfpathlineto{\pgfqpoint{1.031927in}{2.786090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772020pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031927in}{2.786090in}}%
\pgfpathlineto{\pgfqpoint{1.022987in}{2.713568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685279pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022987in}{2.713568in}}%
\pgfpathlineto{\pgfqpoint{1.022987in}{2.713568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685279pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022987in}{2.713568in}}%
\pgfpathlineto{\pgfqpoint{1.009615in}{2.657429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.619769pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009615in}{2.657429in}}%
\pgfpathlineto{\pgfqpoint{1.009615in}{2.657429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.619769pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009615in}{2.657429in}}%
\pgfpathlineto{\pgfqpoint{0.995555in}{2.623774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.584210pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995555in}{2.623774in}}%
\pgfpathlineto{\pgfqpoint{0.995555in}{2.623774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.584210pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995555in}{2.623774in}}%
\pgfpathlineto{\pgfqpoint{0.977703in}{2.599243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332560pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973530in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{0.974016in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306826pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974016in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.975596in}{3.153245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217441pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975596in}{3.153245in}}%
\pgfpathlineto{\pgfqpoint{0.976812in}{3.079761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128061pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976812in}{3.079761in}}%
\pgfpathlineto{\pgfqpoint{0.977415in}{3.006268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977415in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{2.932773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949418pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977143in}{2.932773in}}%
\pgfpathlineto{\pgfqpoint{0.975563in}{2.859309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860294pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975563in}{2.859309in}}%
\pgfpathlineto{\pgfqpoint{0.971874in}{2.785982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771616pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971874in}{2.785982in}}%
\pgfpathlineto{\pgfqpoint{0.964347in}{2.713176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.684134pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964347in}{2.713176in}}%
\pgfpathlineto{\pgfqpoint{0.964347in}{2.713176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332492pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912602in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{0.913024in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913024in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{3.153238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217402pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914404in}{3.153238in}}%
\pgfpathlineto{\pgfqpoint{0.915488in}{3.079752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128040pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915488in}{3.079752in}}%
\pgfpathlineto{\pgfqpoint{0.916073in}{3.006257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038694pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916073in}{3.006257in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{2.932760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949388pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915945in}{2.932760in}}%
\pgfpathlineto{\pgfqpoint{0.914750in}{2.859282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860190pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914750in}{2.859282in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{2.785891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771285pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911828in}{2.785891in}}%
\pgfpathlineto{\pgfqpoint{0.905738in}{2.712848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.683188pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905738in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{0.892213in}{2.642015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.599434pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892213in}{2.642015in}}%
\pgfpathlineto{\pgfqpoint{0.892213in}{2.642015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.599434pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892213in}{2.642015in}}%
\pgfpathlineto{\pgfqpoint{0.881600in}{2.612354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.566280pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881600in}{2.612354in}}%
\pgfpathlineto{\pgfqpoint{0.881600in}{2.612354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.566280pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881600in}{2.612354in}}%
\pgfpathlineto{\pgfqpoint{0.868386in}{2.591752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546174pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868386in}{2.591752in}}%
\pgfpathlineto{\pgfqpoint{0.868386in}{2.591752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332435pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851674in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852032in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.853212in}{3.153233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217369pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853212in}{3.153233in}}%
\pgfpathlineto{\pgfqpoint{0.854164in}{3.079743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854164in}{3.079743in}}%
\pgfpathlineto{\pgfqpoint{0.854731in}{3.006248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038683pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854731in}{3.006248in}}%
\pgfpathlineto{\pgfqpoint{0.854748in}{2.932750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949367pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854748in}{2.932750in}}%
\pgfpathlineto{\pgfqpoint{0.853937in}{2.859261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860113pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853937in}{2.859261in}}%
\pgfpathlineto{\pgfqpoint{0.851785in}{2.785823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771034pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851785in}{2.785823in}}%
\pgfpathlineto{\pgfqpoint{0.847154in}{2.712591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332387pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790745in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{0.791041in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306675pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791041in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{3.153228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217341pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792020in}{3.153228in}}%
\pgfpathlineto{\pgfqpoint{0.792840in}{3.079736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128007pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792840in}{3.079736in}}%
\pgfpathlineto{\pgfqpoint{0.793389in}{3.006240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038675pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793389in}{3.006240in}}%
\pgfpathlineto{\pgfqpoint{0.793550in}{2.932742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949352pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793550in}{2.932742in}}%
\pgfpathlineto{\pgfqpoint{0.793124in}{2.859246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860059pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793124in}{2.859246in}}%
\pgfpathlineto{\pgfqpoint{0.791745in}{2.785773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.770851pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791745in}{2.785773in}}%
\pgfpathlineto{\pgfqpoint{0.788589in}{2.712400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681884pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788589in}{2.712400in}}%
\pgfpathlineto{\pgfqpoint{0.780988in}{2.639790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594466pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780988in}{2.639790in}}%
\pgfpathlineto{\pgfqpoint{0.780988in}{2.639790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594466pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780988in}{2.639790in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{2.610589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.559953pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775098in}{2.610589in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{2.610589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.559953pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775098in}{2.610589in}}%
\pgfpathlineto{\pgfqpoint{0.767920in}{2.590819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.541006pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767920in}{2.590819in}}%
\pgfpathlineto{\pgfqpoint{0.767920in}{2.590819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332350pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729817in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{0.730049in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306642pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730049in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.730827in}{3.153225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217318pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730827in}{3.153225in}}%
\pgfpathlineto{\pgfqpoint{0.731516in}{3.079730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127993pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731516in}{3.079730in}}%
\pgfpathlineto{\pgfqpoint{0.732048in}{3.006234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038668pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732048in}{3.006234in}}%
\pgfpathlineto{\pgfqpoint{0.732352in}{2.932736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949345pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732352in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{0.732312in}{2.859237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732312in}{2.859237in}}%
\pgfpathlineto{\pgfqpoint{0.731706in}{2.785744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.770743pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731706in}{2.785744in}}%
\pgfpathlineto{\pgfqpoint{0.730037in}{2.712283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681541pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730037in}{2.712283in}}%
\pgfpathlineto{\pgfqpoint{0.725647in}{2.639113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592946pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725647in}{2.639113in}}%
\pgfpathlineto{\pgfqpoint{0.725647in}{2.639113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592946pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725647in}{2.639113in}}%
\pgfpathlineto{\pgfqpoint{0.722106in}{2.609582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557440pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722106in}{2.609582in}}%
\pgfpathlineto{\pgfqpoint{0.722106in}{2.609582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557440pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722106in}{2.609582in}}%
\pgfpathlineto{\pgfqpoint{0.718102in}{2.590894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.539455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718102in}{2.590894in}}%
\pgfpathlineto{\pgfqpoint{0.718102in}{2.590894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332323pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668889in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{0.669057in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306618pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669057in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{0.669635in}{3.153222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217300pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669635in}{3.153222in}}%
\pgfpathlineto{\pgfqpoint{0.670191in}{3.079726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127983pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670191in}{3.079726in}}%
\pgfpathlineto{\pgfqpoint{0.670706in}{3.006229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038664pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670706in}{3.006229in}}%
\pgfpathlineto{\pgfqpoint{0.671155in}{2.932732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949345pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671155in}{2.932732in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{2.859234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860027pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671500in}{2.859234in}}%
\pgfpathlineto{\pgfqpoint{0.671668in}{2.785736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.770711pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671668in}{2.785736in}}%
\pgfpathlineto{\pgfqpoint{0.671492in}{2.712241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681407pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671492in}{2.712241in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.638790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670409in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.638790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670409in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{0.669365in}{2.608999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556066pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669365in}{2.608999in}}%
\pgfpathlineto{\pgfqpoint{0.669365in}{2.608999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556066pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669365in}{2.608999in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{2.590355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.538571pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668105in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{2.590355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.002374pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{2.724332in}{0.909249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.915721pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724332in}{0.909249in}}%
\pgfpathlineto{\pgfqpoint{2.681787in}{0.960483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.814122pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681787in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{2.640044in}{1.012715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.714824pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640044in}{1.012715in}}%
\pgfpathlineto{\pgfqpoint{2.599200in}{1.066023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.485200pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655374in}{2.613737in}}%
\pgfpathlineto{\pgfqpoint{2.665697in}{2.541363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.394430pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665697in}{2.541363in}}%
\pgfpathlineto{\pgfqpoint{2.674649in}{2.468714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.303502pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674649in}{2.468714in}}%
\pgfpathlineto{\pgfqpoint{2.681787in}{2.395765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.212569pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681787in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{2.686494in}{2.322525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.699862pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757646in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{0.753413in}{1.653570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.610519pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753413in}{1.653570in}}%
\pgfpathlineto{\pgfqpoint{0.749311in}{1.726890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.521193pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749311in}{1.726890in}}%
\pgfpathlineto{\pgfqpoint{0.745322in}{1.800220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.431883pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745322in}{1.800220in}}%
\pgfpathlineto{\pgfqpoint{0.741425in}{1.873559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342586pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741425in}{1.873559in}}%
\pgfpathlineto{\pgfqpoint{0.737600in}{1.946905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.253316pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737600in}{1.946905in}}%
\pgfpathlineto{\pgfqpoint{0.733819in}{2.020253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.164070pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733819in}{2.020253in}}%
\pgfpathlineto{\pgfqpoint{0.730049in}{2.093601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.618245pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339967in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{1.329375in}{0.881586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.541211pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329375in}{0.881586in}}%
\pgfpathlineto{\pgfqpoint{1.317513in}{0.953489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.465254pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317513in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{1.304260in}{1.025074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.388678pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304260in}{1.025074in}}%
\pgfpathlineto{\pgfqpoint{1.289706in}{1.096271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.311142pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289706in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.167019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.234667pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273806in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{1.256787in}{1.237409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.153035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256787in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{1.239361in}{1.307666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.067661pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239361in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{1.221809in}{1.377876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.982377pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221809in}{1.377876in}}%
\pgfpathlineto{\pgfqpoint{1.204402in}{1.448141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.893234pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204402in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{1.518555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.804433pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187393in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{1.589105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.715463pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170757in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{1.154514in}{1.659794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.626289pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154514in}{1.659794in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{1.730612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.135779pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917338in}{1.230404in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{1.302986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.045906pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908003in}{1.302986in}}%
\pgfpathlineto{\pgfqpoint{0.899051in}{1.375640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.956179pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899051in}{1.375640in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{1.448358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.866551pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890446in}{1.448358in}}%
\pgfpathlineto{\pgfqpoint{0.882155in}{1.521133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.777018pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882155in}{1.521133in}}%
\pgfpathlineto{\pgfqpoint{0.874145in}{1.593957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.687561pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874145in}{1.593957in}}%
\pgfpathlineto{\pgfqpoint{0.866384in}{1.666824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.598208pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866384in}{1.666824in}}%
\pgfpathlineto{\pgfqpoint{0.858838in}{1.739723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.508936pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858838in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{0.851472in}{1.812650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.419712pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851472in}{1.812650in}}%
\pgfpathlineto{\pgfqpoint{0.844248in}{1.885598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.330534pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844248in}{1.885598in}}%
\pgfpathlineto{\pgfqpoint{0.837121in}{1.958561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.241406pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837121in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{0.830036in}{2.031532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.152325pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830036in}{2.031532in}}%
\pgfpathlineto{\pgfqpoint{0.822925in}{2.104500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.063324pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822925in}{2.104500in}}%
\pgfpathlineto{\pgfqpoint{0.815690in}{2.177447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.974414pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815690in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{0.808181in}{2.250347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.885607pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808181in}{2.250347in}}%
\pgfpathlineto{\pgfqpoint{0.800140in}{2.323157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.796960pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800140in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{0.791041in}{2.395765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.354420pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815038in}{1.045721in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{1.118782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.264687pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808602in}{1.118782in}}%
\pgfpathlineto{\pgfqpoint{0.802476in}{1.191883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175036pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802476in}{1.191883in}}%
\pgfpathlineto{\pgfqpoint{0.796630in}{1.265020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.085452pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796630in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{0.791041in}{1.338189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.961365pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.718521in}{1.616780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.910198pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718521in}{1.616780in}}%
\pgfpathlineto{\pgfqpoint{2.666328in}{1.651663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.849292pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666328in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{2.613480in}{1.684871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.791470pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613480in}{1.684871in}}%
\pgfpathlineto{\pgfqpoint{2.559803in}{1.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.703891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437820in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.019442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.605430pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402402in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{2.368271in}{1.079556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.508701pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368271in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{2.335468in}{1.140790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.413480pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335468in}{1.140790in}}%
\pgfpathlineto{\pgfqpoint{2.304043in}{1.203117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.319413pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304043in}{1.203117in}}%
\pgfpathlineto{\pgfqpoint{2.274053in}{1.266521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.226248pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274053in}{1.266521in}}%
\pgfpathlineto{\pgfqpoint{2.245586in}{1.330991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.134018pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245586in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{2.218767in}{1.396523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.042337pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218767in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{2.193774in}{1.463154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.201065pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485032in}{2.382442in}}%
\pgfpathlineto{\pgfqpoint{2.494911in}{2.309981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.110229pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494911in}{2.309981in}}%
\pgfpathlineto{\pgfqpoint{2.502591in}{2.237127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.019353pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502591in}{2.237127in}}%
\pgfpathlineto{\pgfqpoint{2.507073in}{2.163890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928800pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507073in}{2.163890in}}%
\pgfpathlineto{\pgfqpoint{2.506719in}{2.090530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.839881pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506719in}{2.090530in}}%
\pgfpathlineto{\pgfqpoint{2.498811in}{2.018059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.755061pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498811in}{2.018059in}}%
\pgfpathlineto{\pgfqpoint{2.498811in}{2.018059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.951978pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278975in}{2.924553in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{2.852107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867263pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286520in}{2.852107in}}%
\pgfpathlineto{\pgfqpoint{1.297098in}{2.780603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.785455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297098in}{2.780603in}}%
\pgfpathlineto{\pgfqpoint{1.315144in}{2.711353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.715583pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315144in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{1.315144in}{2.711353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.715583pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315144in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{1.334786in}{2.673624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.706140pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334786in}{2.673624in}}%
\pgfpathlineto{\pgfqpoint{1.362267in}{2.643376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.726038pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362267in}{2.643376in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{2.616609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.760022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394192in}{2.616609in}}%
\pgfpathlineto{\pgfqpoint{1.441787in}{2.573343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.820040pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441787in}{2.573343in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{2.523201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905338pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484760in}{2.523201in}}%
\pgfpathlineto{\pgfqpoint{1.523090in}{2.467862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.246353pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400959in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{1.399194in}{1.109489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.161205pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399194in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.398130in}{1.182974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.073965pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398130in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{1.397816in}{1.256468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.985054pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397816in}{1.256468in}}%
\pgfpathlineto{\pgfqpoint{1.398353in}{1.329959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.895096pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398353in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.399871in}{1.403430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.802454pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399871in}{1.403430in}}%
\pgfpathlineto{\pgfqpoint{1.402466in}{1.476853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.707205pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402466in}{1.476853in}}%
\pgfpathlineto{\pgfqpoint{1.406307in}{1.550188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.609198pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406307in}{1.550188in}}%
\pgfpathlineto{\pgfqpoint{1.411637in}{1.623372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.508017pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411637in}{1.623372in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{1.696301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.403105pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418806in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{1.768796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.293608pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428335in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{1.441059in}{1.840522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.178387pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441059in}{1.840522in}}%
\pgfpathlineto{\pgfqpoint{1.458579in}{1.910526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.039550pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458579in}{1.910526in}}%
\pgfpathlineto{\pgfqpoint{1.484476in}{1.975943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.883018pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484476in}{1.975943in}}%
\pgfpathlineto{\pgfqpoint{1.484476in}{1.975943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.883018pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484476in}{1.975943in}}%
\pgfpathlineto{\pgfqpoint{1.506192in}{2.007863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.795482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506192in}{2.007863in}}%
\pgfpathlineto{\pgfqpoint{1.506192in}{2.007863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.795482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506192in}{2.007863in}}%
\pgfpathlineto{\pgfqpoint{1.529264in}{2.025537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.730368pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529264in}{2.025537in}}%
\pgfpathlineto{\pgfqpoint{1.556140in}{2.031771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.729112pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556140in}{2.031771in}}%
\pgfpathlineto{\pgfqpoint{1.582466in}{2.028000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.738293pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582466in}{2.028000in}}%
\pgfpathlineto{\pgfqpoint{1.612395in}{2.016115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.759225pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612395in}{2.016115in}}%
\pgfpathlineto{\pgfqpoint{1.651485in}{1.994279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.768125pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651485in}{1.994279in}}%
\pgfpathlineto{\pgfqpoint{1.704088in}{1.960772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.757545pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704088in}{1.960772in}}%
\pgfpathlineto{\pgfqpoint{1.756769in}{1.927571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.189311pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{2.849012in}}%
\pgfpathlineto{\pgfqpoint{1.489374in}{2.783872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.213760pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489374in}{2.783872in}}%
\pgfpathlineto{\pgfqpoint{1.516657in}{2.718638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.245347pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516657in}{2.718638in}}%
\pgfpathlineto{\pgfqpoint{1.543849in}{2.653346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.266143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543849in}{2.653346in}}%
\pgfpathlineto{\pgfqpoint{1.571131in}{2.588094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.277299pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571131in}{2.588094in}}%
\pgfpathlineto{\pgfqpoint{1.598775in}{2.523077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.262441pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598775in}{2.523077in}}%
\pgfpathlineto{\pgfqpoint{1.627031in}{2.458466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.237511pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627031in}{2.458466in}}%
\pgfpathlineto{\pgfqpoint{1.656089in}{2.394401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196519pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656089in}{2.394401in}}%
\pgfpathlineto{\pgfqpoint{1.686180in}{2.331072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.487769pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150892in}{1.771375in}}%
\pgfpathlineto{\pgfqpoint{1.134906in}{1.842156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.399291pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134906in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{1.119120in}{1.913004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.310930pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119120in}{1.913004in}}%
\pgfpathlineto{\pgfqpoint{1.103452in}{1.983891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.222795pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103452in}{1.983891in}}%
\pgfpathlineto{\pgfqpoint{1.087783in}{2.054779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.134922pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087783in}{2.054779in}}%
\pgfpathlineto{\pgfqpoint{1.071951in}{2.125610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.047395pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071951in}{2.125610in}}%
\pgfpathlineto{\pgfqpoint{1.055733in}{2.196304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.960256pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055733in}{2.196304in}}%
\pgfpathlineto{\pgfqpoint{1.038780in}{2.266731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.873703pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038780in}{2.266731in}}%
\pgfpathlineto{\pgfqpoint{1.020505in}{2.336634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.788168pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020505in}{2.336634in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{2.405422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.704500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999772in}{2.405422in}}%
\pgfpathlineto{\pgfqpoint{0.974016in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625549pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974016in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{0.974016in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625549pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974016in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{0.953929in}{2.507503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.584838pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953929in}{2.507503in}}%
\pgfpathlineto{\pgfqpoint{0.953929in}{2.507503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.881480pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309015in}{1.426518in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{1.498566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.800067pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297496in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.570214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.719764pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284637in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{1.641378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640879pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270068in}{1.641378in}}%
\pgfpathlineto{\pgfqpoint{1.254079in}{1.712136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.557464pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254079in}{1.712136in}}%
\pgfpathlineto{\pgfqpoint{1.237361in}{1.782652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.473198pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237361in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{1.220027in}{1.852942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.388966pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220027in}{1.852942in}}%
\pgfpathlineto{\pgfqpoint{1.202341in}{1.923100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302050pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202341in}{1.923100in}}%
\pgfpathlineto{\pgfqpoint{1.184534in}{1.993211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.215519pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184534in}{1.993211in}}%
\pgfpathlineto{\pgfqpoint{1.166519in}{2.063240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128768pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166519in}{2.063240in}}%
\pgfpathlineto{\pgfqpoint{1.148212in}{2.133149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.042173pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148212in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{1.129387in}{2.202845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.956092pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129387in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{1.109670in}{2.272157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.870684pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109670in}{2.272157in}}%
\pgfpathlineto{\pgfqpoint{1.088410in}{2.340748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.786627pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088410in}{2.340748in}}%
\pgfpathlineto{\pgfqpoint{1.064379in}{2.407846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.705073pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064379in}{2.407846in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.629386pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035008in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{1.035008in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.629386pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035008in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{2.506825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590094pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011820in}{2.506825in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{2.506825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278975in}{2.697930in}}%
\pgfpathlineto{\pgfqpoint{1.279877in}{2.630708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.600104pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279877in}{2.630708in}}%
\pgfpathlineto{\pgfqpoint{1.279877in}{2.630708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.600104pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279877in}{2.630708in}}%
\pgfpathlineto{\pgfqpoint{1.276951in}{2.603487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569506pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276951in}{2.603487in}}%
\pgfpathlineto{\pgfqpoint{1.276951in}{2.603487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569506pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276951in}{2.603487in}}%
\pgfpathlineto{\pgfqpoint{1.268910in}{2.586741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556000pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268910in}{2.586741in}}%
\pgfpathlineto{\pgfqpoint{1.252270in}{2.576166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.559553pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252270in}{2.576166in}}%
\pgfpathlineto{\pgfqpoint{1.232449in}{2.570791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.567239pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232449in}{2.570791in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{2.567457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571609pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202331in}{2.567457in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{2.565812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.117383pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204938in}{2.305196in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{2.234985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.028725pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222473in}{2.234985in}}%
\pgfpathlineto{\pgfqpoint{2.239297in}{2.164509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.939514pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239297in}{2.164509in}}%
\pgfpathlineto{\pgfqpoint{2.254844in}{2.093601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.849689pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254844in}{2.093601in}}%
\pgfpathlineto{\pgfqpoint{2.268007in}{2.021995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.759149pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268007in}{2.021995in}}%
\pgfpathlineto{\pgfqpoint{2.276224in}{1.949400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668254pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276224in}{1.949400in}}%
\pgfpathlineto{\pgfqpoint{2.276224in}{1.949400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.515879pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766910in}{2.622389in}}%
\pgfpathlineto{\pgfqpoint{1.789523in}{2.554440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.437400pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789523in}{2.554440in}}%
\pgfpathlineto{\pgfqpoint{1.812950in}{2.486914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.357637pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812950in}{2.486914in}}%
\pgfpathlineto{\pgfqpoint{1.837240in}{2.419859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.277888pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837240in}{2.419859in}}%
\pgfpathlineto{\pgfqpoint{1.862446in}{2.353329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.197396pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862446in}{2.353329in}}%
\pgfpathlineto{\pgfqpoint{1.888639in}{2.287389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.147918pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239995in}{2.044958in}}%
\pgfpathlineto{\pgfqpoint{1.221221in}{2.114665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.065850pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221221in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{1.201144in}{2.183826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.981255pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201144in}{2.183826in}}%
\pgfpathlineto{\pgfqpoint{1.179892in}{2.252438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179892in}{2.252438in}}%
\pgfpathlineto{\pgfqpoint{1.156991in}{2.320224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814719pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156991in}{2.320224in}}%
\pgfpathlineto{\pgfqpoint{1.131537in}{2.386547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.734115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131537in}{2.386547in}}%
\pgfpathlineto{\pgfqpoint{1.101595in}{2.449655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.658603pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101595in}{2.449655in}}%
\pgfpathlineto{\pgfqpoint{1.101595in}{2.449655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.658603pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101595in}{2.449655in}}%
\pgfpathlineto{\pgfqpoint{1.073385in}{2.493663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.607881pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073385in}{2.493663in}}%
\pgfpathlineto{\pgfqpoint{1.073385in}{2.493663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.236103pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322339in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{1.318830in}{2.014692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149206pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318830in}{2.014692in}}%
\pgfpathlineto{\pgfqpoint{1.315315in}{2.087744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.062033pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315315in}{2.087744in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{2.160922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.974376pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311783in}{2.160922in}}%
\pgfpathlineto{\pgfqpoint{1.308345in}{2.234178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886638pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308345in}{2.234178in}}%
\pgfpathlineto{\pgfqpoint{1.305432in}{2.307230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799205pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305432in}{2.307230in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{2.379604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.712369pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303890in}{2.379604in}}%
\pgfpathlineto{\pgfqpoint{1.305003in}{2.424580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.658088pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305003in}{2.424580in}}%
\pgfpathlineto{\pgfqpoint{1.308231in}{2.453593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.622984pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308231in}{2.453593in}}%
\pgfpathlineto{\pgfqpoint{1.314085in}{2.474655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602060pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314085in}{2.474655in}}%
\pgfpathlineto{\pgfqpoint{1.325450in}{2.492115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602323pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325450in}{2.492115in}}%
\pgfpathlineto{\pgfqpoint{1.325450in}{2.492115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602323pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325450in}{2.492115in}}%
\pgfpathlineto{\pgfqpoint{1.343001in}{2.502034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.626749pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343001in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{1.343001in}{2.502034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.626749pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343001in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{1.377850in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.674093pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377850in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{1.377850in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.674093pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377850in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{1.421402in}{2.495595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.726108pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421402in}{2.495595in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.791357pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.791357pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.894570pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326088in}{2.222510in}}%
\pgfpathlineto{\pgfqpoint{1.331511in}{2.273147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.833474pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331511in}{2.273147in}}%
\pgfpathlineto{\pgfqpoint{1.339599in}{2.311017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.789185pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339599in}{2.311017in}}%
\pgfpathlineto{\pgfqpoint{1.352919in}{2.345205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752691pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352919in}{2.345205in}}%
\pgfpathlineto{\pgfqpoint{1.373018in}{2.373867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.721891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373018in}{2.373867in}}%
\pgfpathlineto{\pgfqpoint{1.398523in}{2.393445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.709261pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398523in}{2.393445in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{2.401824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.707389pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429684in}{2.401824in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{2.395765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.742673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{2.395765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.742673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{2.395765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.742673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461951in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{1.494461in}{2.376182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.797386pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494461in}{2.376182in}}%
\pgfpathlineto{\pgfqpoint{1.522432in}{2.350144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.862643pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522432in}{2.350144in}}%
\pgfpathlineto{\pgfqpoint{1.555521in}{2.311335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.919641pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555521in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{1.595721in}{2.257627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.956221pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595721in}{2.257627in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{2.202601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.956228pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634931in}{2.202601in}}%
\pgfpathlineto{\pgfqpoint{1.674395in}{2.147807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.930513pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674395in}{2.147807in}}%
\pgfpathlineto{\pgfqpoint{1.714899in}{2.094189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.888856pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714899in}{2.094189in}}%
\pgfpathlineto{\pgfqpoint{1.756989in}{2.042501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955679in}{2.223693in}}%
\pgfpathlineto{\pgfqpoint{1.982735in}{2.158291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953529pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982735in}{2.158291in}}%
\pgfpathlineto{\pgfqpoint{2.010877in}{2.093601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.871902pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010877in}{2.093601in}}%
\pgfpathlineto{\pgfqpoint{2.040248in}{2.029784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.790666pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040248in}{2.029784in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.967092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.709979pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071082in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{2.103909in}{1.906063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.000088pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378434in}{2.101829in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{2.169142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.900374pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400959in}{2.169142in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{2.169142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.900374pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400959in}{2.169142in}}%
\pgfpathlineto{\pgfqpoint{1.424840in}{2.212031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810880pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424840in}{2.212031in}}%
\pgfpathlineto{\pgfqpoint{1.424840in}{2.212031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810880pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424840in}{2.212031in}}%
\pgfpathlineto{\pgfqpoint{1.448884in}{2.237891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.751541pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448884in}{2.237891in}}%
\pgfpathlineto{\pgfqpoint{1.448884in}{2.237891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.751541pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448884in}{2.237891in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{2.249518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.723474pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472283in}{2.249518in}}%
\pgfpathlineto{\pgfqpoint{1.497544in}{2.249774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.731875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497544in}{2.249774in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.240419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.770985pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521818in}{2.240419in}}%
\pgfpathlineto{\pgfqpoint{1.547747in}{2.222619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814308pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547747in}{2.222619in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.192526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.258118pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388888in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{1.942518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.156134pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400959in}{1.942518in}}%
\pgfpathlineto{\pgfqpoint{1.418113in}{2.012705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035295pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418113in}{2.012705in}}%
\pgfpathlineto{\pgfqpoint{1.442630in}{2.079190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.906624pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442630in}{2.079190in}}%
\pgfpathlineto{\pgfqpoint{1.442630in}{2.079190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.906624pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442630in}{2.079190in}}%
\pgfpathlineto{\pgfqpoint{1.464703in}{2.116291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464703in}{2.116291in}}%
\pgfpathlineto{\pgfqpoint{1.464703in}{2.116291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464703in}{2.116291in}}%
\pgfpathlineto{\pgfqpoint{1.487857in}{2.138085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.739124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487857in}{2.138085in}}%
\pgfpathlineto{\pgfqpoint{1.487857in}{2.138085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.739124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487857in}{2.138085in}}%
\pgfpathlineto{\pgfqpoint{1.510925in}{2.146499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.730456pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510925in}{2.146499in}}%
\pgfpathlineto{\pgfqpoint{1.535011in}{2.144408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.112736pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522942in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{1.543891in}{1.708760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.968822pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543891in}{1.708760in}}%
\pgfpathlineto{\pgfqpoint{1.543891in}{1.708760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.968822pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543891in}{1.708760in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{1.757601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.852930pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567439in}{1.757601in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{1.757601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.852930pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567439in}{1.757601in}}%
\pgfpathlineto{\pgfqpoint{1.594188in}{1.791671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594188in}{1.791671in}}%
\pgfpathlineto{\pgfqpoint{1.627689in}{1.815549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.724985pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627689in}{1.815549in}}%
\pgfpathlineto{\pgfqpoint{1.661381in}{1.827390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.092150pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587838in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{1.607835in}{1.558864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.974578pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607835in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{1.631461in}{1.616175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.877565pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631461in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{1.661994in}{1.667353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.793706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661994in}{1.667353in}}%
\pgfpathlineto{\pgfqpoint{1.705918in}{1.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.725981pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705918in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{1.705918in}{1.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749013pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611207in}{1.566067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611222in}{1.570535in}}{\pgfqpoint{0.611144in}{1.547946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.749013pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{0.611144in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{0.644248in}{1.481165in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{1.481394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650055in}{1.565750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.649997in}{1.570218in}}{\pgfqpoint{0.650291in}{1.547622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.749483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617827in}{1.480528in}}%
\pgfpathlineto{\pgfqpoint{0.650291in}{1.547622in}}%
\pgfpathlineto{\pgfqpoint{0.684488in}{1.481395in}}%
\pgfpathlineto{\pgfqpoint{0.617827in}{1.480528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.555786pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713176in}{0.903878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.712973in}{0.908339in}}{\pgfqpoint{0.714571in}{0.873302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.555786pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684309in}{0.805186in}}%
\pgfpathlineto{\pgfqpoint{0.714571in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{0.750906in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{0.684309in}{0.805186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.739199pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776214in}{0.756615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775864in}{0.761061in}}{\pgfqpoint{0.778839in}{0.723263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.739199pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750840in}{0.654186in}}%
\pgfpathlineto{\pgfqpoint{0.778839in}{0.723263in}}%
\pgfpathlineto{\pgfqpoint{0.817301in}{0.659418in}}%
\pgfpathlineto{\pgfqpoint{0.750840in}{0.654186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.763917pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806170in}{1.556733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.805818in}{1.561179in}}{\pgfqpoint{0.807618in}{1.538422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.763917pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779645in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{0.807618in}{1.538422in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{0.779645in}{1.469335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.580616pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922108in}{0.898188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921486in}{0.902516in}}{\pgfqpoint{0.926542in}{0.867327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.580616pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903031in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{0.926542in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{0.969020in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{0.903031in}{0.796597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.682673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987187in}{0.824099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.986428in}{0.828357in}}{\pgfqpoint{0.992947in}{0.791756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.682673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971821in}{0.720277in}}%
\pgfpathlineto{\pgfqpoint{0.992947in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{1.037454in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{0.720277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.798031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965233in}{1.536020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.964599in}{1.540345in}}{\pgfqpoint{0.967997in}{1.517149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.798031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944679in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{0.967997in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{1.010642in}{1.456018in}}%
\pgfpathlineto{\pgfqpoint{0.944679in}{1.446355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.819492pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170129in}{0.747745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169044in}{0.751742in}}{\pgfqpoint{1.179387in}{0.713644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.819492pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164685in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{1.179387in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{1.229023in}{0.658040in}}%
\pgfpathlineto{\pgfqpoint{1.164685in}{0.640573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.820030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050612in}{1.523756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049835in}{1.528009in}}{\pgfqpoint{1.054119in}{1.504564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.820030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033311in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.444975in}}%
\pgfpathlineto{\pgfqpoint{1.033311in}{1.432992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.093585pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166286in}{1.314188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.165317in}{1.318306in}}{\pgfqpoint{1.171766in}{1.290895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.093585pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154588in}{1.218367in}}%
\pgfpathlineto{\pgfqpoint{1.171766in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{1.219482in}{1.233635in}}%
\pgfpathlineto{\pgfqpoint{1.154588in}{1.218367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.551311pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326401in}{1.708070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.326082in}{1.712469in}}{\pgfqpoint{1.327499in}{1.692931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.551311pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299074in}{1.624028in}}%
\pgfpathlineto{\pgfqpoint{1.327499in}{1.692931in}}%
\pgfpathlineto{\pgfqpoint{1.365567in}{1.628850in}}%
\pgfpathlineto{\pgfqpoint{1.299074in}{1.624028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.489574pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457830in}{1.564233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.458307in}{1.568623in}}{\pgfqpoint{1.456293in}{1.550104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.489574pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415949in}{1.487431in}}%
\pgfpathlineto{\pgfqpoint{1.456293in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{1.482226in}{1.480225in}}%
\pgfpathlineto{\pgfqpoint{1.415949in}{1.487431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.629663pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512284in}{1.271140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.512561in}{1.275594in}}{\pgfqpoint{1.511272in}{1.254885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.629663pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473859in}{1.190419in}}%
\pgfpathlineto{\pgfqpoint{1.511272in}{1.254885in}}%
\pgfpathlineto{\pgfqpoint{1.540397in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{1.473859in}{1.190419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.492856pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578399in}{1.197621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578748in}{1.202068in}}{\pgfqpoint{1.577289in}{1.183490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.492856pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538839in}{1.119637in}}%
\pgfpathlineto{\pgfqpoint{1.577289in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{1.114418in}}%
\pgfpathlineto{\pgfqpoint{1.538839in}{1.119637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.659284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626537in}{0.977116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.626571in}{0.981583in}}{\pgfqpoint{1.626412in}{0.960382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.659284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592582in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{0.960382in}}%
\pgfpathlineto{\pgfqpoint{1.659247in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{0.893966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.337261pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682389in}{1.196344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682691in}{1.200794in}}{\pgfqpoint{1.681593in}{1.184605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.337261pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643822in}{1.120348in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{1.710336in}{1.115835in}}%
\pgfpathlineto{\pgfqpoint{1.643822in}{1.120348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.396533pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764242in}{1.117957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.764153in}{1.122422in}}{\pgfqpoint{1.764495in}{1.105286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.396533pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732497in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{1.764495in}{1.105286in}}%
\pgfpathlineto{\pgfqpoint{1.799150in}{1.039297in}}%
\pgfpathlineto{\pgfqpoint{1.732497in}{1.037969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.493022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854082in}{1.035354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.853558in}{1.039736in}}{\pgfqpoint{1.855776in}{1.021185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.493022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830594in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{1.855776in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{1.896789in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{1.830594in}{0.951032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.881451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959807in}{0.746180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958714in}{0.750173in}}{\pgfqpoint{1.965308in}{0.726092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.881451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950763in}{0.652989in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{2.015063in}{0.670595in}}%
\pgfpathlineto{\pgfqpoint{1.950763in}{0.652989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.331733pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918173in}{1.166075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917589in}{1.170446in}}{\pgfqpoint{1.919735in}{1.154396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.331733pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895530in}{1.083900in}}%
\pgfpathlineto{\pgfqpoint{1.919735in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{1.961608in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{1.895530in}{1.083900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458285pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014916in}{1.076435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013916in}{1.080539in}}{\pgfqpoint{2.018259in}{1.062725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.458285pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001663in}{0.990060in}}%
\pgfpathlineto{\pgfqpoint{2.018259in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{2.066433in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{2.001663in}{0.990060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.407457pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082618in}{1.124935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081469in}{1.128865in}}{\pgfqpoint{2.086428in}{1.111896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.407457pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073133in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{2.086428in}{1.111896in}}%
\pgfpathlineto{\pgfqpoint{2.137123in}{1.057256in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.038556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458811pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170678in}{1.100967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.169308in}{1.104629in}}{\pgfqpoint{2.175845in}{1.087154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.458811pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167986in}{1.013034in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{1.087154in}}%
\pgfpathlineto{\pgfqpoint{2.230426in}{1.036395in}}%
\pgfpathlineto{\pgfqpoint{2.167986in}{1.013034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614994pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292898in}{1.013034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.291320in}{1.016255in}}{\pgfqpoint{2.300736in}{0.997041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.614994pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300138in}{0.922507in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.997041in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{2.300138in}{0.922507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.166591pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522648in}{0.711657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.520905in}{0.714107in}}{\pgfqpoint{2.538593in}{0.689247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.166591pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550083in}{0.615602in}}%
\pgfpathlineto{\pgfqpoint{2.538593in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{2.604403in}{0.654251in}}%
\pgfpathlineto{\pgfqpoint{2.550083in}{0.615602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.205482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580578in}{0.708175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.578815in}{0.710505in}}{\pgfqpoint{2.597636in}{0.685626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.205482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611273in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{2.664440in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{0.612348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.245401pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638956in}{0.705084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.637180in}{0.707300in}}{\pgfqpoint{2.657132in}{0.682413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.245401pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672825in}{0.609548in}}%
\pgfpathlineto{\pgfqpoint{2.657132in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{2.724840in}{0.651248in}}%
\pgfpathlineto{\pgfqpoint{2.672825in}{0.609548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949352pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610234in}{2.904918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.610279in}{2.900450in}}{\pgfqpoint{0.610177in}{2.910669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.949352pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642846in}{2.977663in}}%
\pgfpathlineto{\pgfqpoint{0.610177in}{2.910669in}}%
\pgfpathlineto{\pgfqpoint{0.576182in}{2.977001in}}%
\pgfpathlineto{\pgfqpoint{0.642846in}{2.977663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.414793pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375845in}{1.176694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.374192in}{1.179684in}}{\pgfqpoint{2.383128in}{1.163519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.414793pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386210in}{1.089047in}}%
\pgfpathlineto{\pgfqpoint{2.383128in}{1.163519in}}%
\pgfpathlineto{\pgfqpoint{2.444555in}{1.121301in}}%
\pgfpathlineto{\pgfqpoint{2.386210in}{1.089047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.996657pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640256in}{0.857844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.638500in}{0.860084in}}{\pgfqpoint{2.655807in}{0.838019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.996657pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670724in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{2.655807in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{2.670724in}{0.764991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.390796pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446823in}{1.210859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.445110in}{1.213618in}}{\pgfqpoint{2.454747in}{1.198098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390796pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461598in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{2.454747in}{1.198098in}}%
\pgfpathlineto{\pgfqpoint{2.518234in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{2.461598in}{1.123878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.366004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520470in}{1.246992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.518709in}{1.249517in}}{\pgfqpoint{2.529038in}{1.234711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.366004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539842in}{1.160962in}}%
\pgfpathlineto{\pgfqpoint{2.529038in}{1.234711in}}%
\pgfpathlineto{\pgfqpoint{2.594519in}{1.199105in}}%
\pgfpathlineto{\pgfqpoint{2.539842in}{1.160962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.536815pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640274in}{1.160046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.638506in}{1.162271in}}{\pgfqpoint{2.651525in}{1.145880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.536815pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666888in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{2.651525in}{1.145880in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{1.114408in}}%
\pgfpathlineto{\pgfqpoint{2.666888in}{1.072944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.076905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476231in}{1.447498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.474470in}{1.449928in}}{\pgfqpoint{2.482487in}{1.438869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.076905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494631in}{1.365330in}}%
\pgfpathlineto{\pgfqpoint{2.482487in}{1.438869in}}%
\pgfpathlineto{\pgfqpoint{2.548605in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{2.494631in}{1.365330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.323012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638161in}{1.308608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.636388in}{1.310726in}}{\pgfqpoint{2.647754in}{1.297150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.323012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664992in}{1.224635in}}%
\pgfpathlineto{\pgfqpoint{2.647754in}{1.297150in}}%
\pgfpathlineto{\pgfqpoint{2.716109in}{1.267431in}}%
\pgfpathlineto{\pgfqpoint{2.664992in}{1.224635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.305860pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680032in}{1.332400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678290in}{1.334347in}}{\pgfqpoint{2.690018in}{1.321238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.305860pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709626in}{1.249328in}}%
\pgfpathlineto{\pgfqpoint{2.690018in}{1.321238in}}%
\pgfpathlineto{\pgfqpoint{2.759311in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{2.709626in}{1.249328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.962594pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543671in}{1.549875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.541937in}{1.551725in}}{\pgfqpoint{2.550389in}{1.542710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.962594pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571666in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{2.550389in}{1.542710in}}%
\pgfpathlineto{\pgfqpoint{2.620302in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{2.571666in}{1.471276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.865869pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575436in}{1.633162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573813in}{1.634480in}}{\pgfqpoint{2.582589in}{1.627353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.865869pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613327in}{1.559451in}}%
\pgfpathlineto{\pgfqpoint{2.582589in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{2.655353in}{1.611202in}}%
\pgfpathlineto{\pgfqpoint{2.613327in}{1.559451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.726717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602255in}{1.763617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601213in}{1.763909in}}{\pgfqpoint{2.610996in}{1.761164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.726717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666179in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{2.610996in}{1.761164in}}%
\pgfpathlineto{\pgfqpoint{2.684188in}{1.775250in}}%
\pgfpathlineto{\pgfqpoint{2.666179in}{1.711061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.683951pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633226in}{1.873556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632170in}{1.873108in}}{\pgfqpoint{2.640856in}{1.876789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.683951pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715245in}{1.872111in}}%
\pgfpathlineto{\pgfqpoint{2.640856in}{1.876789in}}%
\pgfpathlineto{\pgfqpoint{2.689232in}{1.933493in}}%
\pgfpathlineto{\pgfqpoint{2.715245in}{1.872111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.566504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714312in}{2.652329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714939in}{2.648002in}}{\pgfqpoint{2.712091in}{2.667658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.566504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735521in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{2.712091in}{2.667658in}}%
\pgfpathlineto{\pgfqpoint{2.669543in}{2.728857in}}%
\pgfpathlineto{\pgfqpoint{2.735521in}{2.738416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.046730pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708968in}{3.036867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709757in}{3.032618in}}{\pgfqpoint{2.704767in}{3.059500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.046730pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725371in}{3.131131in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{3.059500in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{3.118962in}}%
\pgfpathlineto{\pgfqpoint{2.725371in}{3.131131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.073195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593311in}{3.056682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594135in}{3.052442in}}{\pgfqpoint{2.588840in}{3.079687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.073195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608841in}{3.151489in}}%
\pgfpathlineto{\pgfqpoint{2.588840in}{3.079687in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{3.138769in}}%
\pgfpathlineto{\pgfqpoint{2.608841in}{3.151489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.446989pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623419in}{2.554894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624044in}{2.550567in}}{\pgfqpoint{2.621471in}{2.568395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.446989pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644940in}{2.639140in}}%
\pgfpathlineto{\pgfqpoint{2.621471in}{2.568395in}}%
\pgfpathlineto{\pgfqpoint{2.578957in}{2.629617in}}%
\pgfpathlineto{\pgfqpoint{2.644940in}{2.639140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.809053pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515015in}{2.842924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.515837in}{2.838685in}}{\pgfqpoint{2.511332in}{2.861919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.809053pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531365in}{2.933712in}}%
\pgfpathlineto{\pgfqpoint{2.511332in}{2.861919in}}%
\pgfpathlineto{\pgfqpoint{2.465917in}{2.921022in}}%
\pgfpathlineto{\pgfqpoint{2.531365in}{2.933712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.453176pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509897in}{2.557306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510634in}{2.553006in}}{\pgfqpoint{2.507573in}{2.570864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.453176pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529164in}{2.642204in}}%
\pgfpathlineto{\pgfqpoint{2.507573in}{2.570864in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{2.630940in}}%
\pgfpathlineto{\pgfqpoint{2.529164in}{2.642204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.901534pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381330in}{2.915001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382207in}{2.910815in}}{\pgfqpoint{2.377052in}{2.935421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.901534pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396005in}{3.007507in}}%
\pgfpathlineto{\pgfqpoint{2.377052in}{2.935421in}}%
\pgfpathlineto{\pgfqpoint{2.330755in}{2.993836in}}%
\pgfpathlineto{\pgfqpoint{2.396005in}{3.007507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.460017pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396228in}{2.559811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.397067in}{2.555577in}}{\pgfqpoint{2.393515in}{2.573498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.460017pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413249in}{2.645374in}}%
\pgfpathlineto{\pgfqpoint{2.393515in}{2.573498in}}%
\pgfpathlineto{\pgfqpoint{2.347854in}{2.632410in}}%
\pgfpathlineto{\pgfqpoint{2.413249in}{2.645374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.467449pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282391in}{2.562466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.283327in}{2.558300in}}{\pgfqpoint{2.279286in}{2.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.467449pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297191in}{2.648636in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.576283in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{2.634019in}}%
\pgfpathlineto{\pgfqpoint{2.297191in}{2.648636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.471378pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225415in}{2.563810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.226394in}{2.559696in}}{\pgfqpoint{2.222105in}{2.577727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.471378pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239108in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{2.222105in}{2.577727in}}%
\pgfpathlineto{\pgfqpoint{2.174250in}{2.634872in}}%
\pgfpathlineto{\pgfqpoint{2.239108in}{2.650298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.823696pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098948in}{2.846392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.099942in}{2.842284in}}{\pgfqpoint{2.094303in}{2.865598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.823696pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111028in}{2.938233in}}%
\pgfpathlineto{\pgfqpoint{2.094303in}{2.865598in}}%
\pgfpathlineto{\pgfqpoint{2.046230in}{2.922559in}}%
\pgfpathlineto{\pgfqpoint{2.111028in}{2.938233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998319pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005193in}{2.987673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006178in}{2.983561in}}{\pgfqpoint{1.999964in}{3.009514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.998319pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016859in}{3.082110in}}%
\pgfpathlineto{\pgfqpoint{1.999964in}{3.009514in}}%
\pgfpathlineto{\pgfqpoint{1.952024in}{3.066587in}}%
\pgfpathlineto{\pgfqpoint{2.016859in}{3.082110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.483662pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054195in}{2.568096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.055299in}{2.564107in}}{\pgfqpoint{2.050282in}{2.582239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.483662pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064633in}{2.655381in}}%
\pgfpathlineto{\pgfqpoint{2.050282in}{2.582239in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{2.637605in}}%
\pgfpathlineto{\pgfqpoint{2.064633in}{2.655381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.573089pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977251in}{2.638927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978376in}{2.634946in}}{\pgfqpoint{1.972883in}{2.654385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.573089pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986831in}{2.727604in}}%
\pgfpathlineto{\pgfqpoint{1.972883in}{2.654385in}}%
\pgfpathlineto{\pgfqpoint{1.922677in}{2.709475in}}%
\pgfpathlineto{\pgfqpoint{1.986831in}{2.727604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.660209pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899382in}{2.709390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.900515in}{2.705413in}}{\pgfqpoint{1.894609in}{2.726137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.660209pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908396in}{2.799387in}}%
\pgfpathlineto{\pgfqpoint{1.894609in}{2.726137in}}%
\pgfpathlineto{\pgfqpoint{1.844281in}{2.781116in}}%
\pgfpathlineto{\pgfqpoint{1.908396in}{2.799387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.742840pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820920in}{2.779615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822052in}{2.775638in}}{\pgfqpoint{1.815801in}{2.797593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.742840pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829603in}{2.870839in}}%
\pgfpathlineto{\pgfqpoint{1.815801in}{2.797593in}}%
\pgfpathlineto{\pgfqpoint{1.765485in}{2.852582in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{2.870839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.891418pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722961in}{2.919263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.724052in}{2.915269in}}{\pgfqpoint{1.717435in}{2.939502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.891418pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732028in}{3.012595in}}%
\pgfpathlineto{\pgfqpoint{1.717435in}{2.939502in}}%
\pgfpathlineto{\pgfqpoint{1.667716in}{2.995032in}}%
\pgfpathlineto{\pgfqpoint{1.732028in}{3.012595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.021587pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608139in}{3.129493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.609166in}{3.125434in}}{\pgfqpoint{1.602522in}{3.151696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.021587pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618488in}{3.224501in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{3.151696in}}%
\pgfpathlineto{\pgfqpoint{1.553858in}{3.208152in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{3.224501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.406020pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738661in}{2.511851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740017in}{2.508180in}}{\pgfqpoint{1.733835in}{2.524913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.406020pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742001in}{2.599000in}}%
\pgfpathlineto{\pgfqpoint{1.733835in}{2.524913in}}%
\pgfpathlineto{\pgfqpoint{1.679465in}{2.575897in}}%
\pgfpathlineto{\pgfqpoint{1.742001in}{2.599000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.611706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550507in}{2.923603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551711in}{2.919697in}}{\pgfqpoint{1.545568in}{2.939618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.611706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557776in}{3.013147in}}%
\pgfpathlineto{\pgfqpoint{1.545568in}{2.939618in}}%
\pgfpathlineto{\pgfqpoint{1.494070in}{2.993502in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{3.013147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404505pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452361in}{3.063161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453612in}{3.059355in}}{\pgfqpoint{1.448077in}{3.076191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.404505pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458924in}{3.149934in}}%
\pgfpathlineto{\pgfqpoint{1.448077in}{3.076191in}}%
\pgfpathlineto{\pgfqpoint{1.395592in}{3.129114in}}%
\pgfpathlineto{\pgfqpoint{1.458924in}{3.149934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.300590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366200in}{3.130282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367395in}{3.126373in}}{\pgfqpoint{1.362709in}{3.141707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.300590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375103in}{3.215204in}}%
\pgfpathlineto{\pgfqpoint{1.362709in}{3.141707in}}%
\pgfpathlineto{\pgfqpoint{1.311347in}{3.195720in}}%
\pgfpathlineto{\pgfqpoint{1.375103in}{3.215204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.073525pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528587in}{2.547267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.530207in}{2.544169in}}{\pgfqpoint{1.524130in}{2.555788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.073525pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522771in}{2.630311in}}%
\pgfpathlineto{\pgfqpoint{1.524130in}{2.555788in}}%
\pgfpathlineto{\pgfqpoint{1.463696in}{2.599415in}}%
\pgfpathlineto{\pgfqpoint{1.522771in}{2.630311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.952063pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224815in}{2.905140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224718in}{2.900675in}}{\pgfqpoint{1.224941in}{2.910936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.952063pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259717in}{2.976861in}}%
\pgfpathlineto{\pgfqpoint{1.224941in}{2.910936in}}%
\pgfpathlineto{\pgfqpoint{1.193066in}{2.978312in}}%
\pgfpathlineto{\pgfqpoint{1.259717in}{2.976861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.039247pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161452in}{2.978506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.161417in}{2.974039in}}{\pgfqpoint{1.161509in}{2.985648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.039247pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195375in}{3.052046in}}%
\pgfpathlineto{\pgfqpoint{1.161509in}{2.985648in}}%
\pgfpathlineto{\pgfqpoint{1.128710in}{3.052580in}}%
\pgfpathlineto{\pgfqpoint{1.195375in}{3.052046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128182pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099713in}{3.051974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.099752in}{3.047507in}}{\pgfqpoint{1.099638in}{3.060492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.128182pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132385in}{3.127449in}}%
\pgfpathlineto{\pgfqpoint{1.099638in}{3.060492in}}%
\pgfpathlineto{\pgfqpoint{1.065721in}{3.126863in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{3.127449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949462pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037599in}{2.904994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037479in}{2.900529in}}{\pgfqpoint{1.037753in}{2.910747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.949462pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072856in}{2.976499in}}%
\pgfpathlineto{\pgfqpoint{1.037753in}{2.910747in}}%
\pgfpathlineto{\pgfqpoint{1.006213in}{2.978281in}}%
\pgfpathlineto{\pgfqpoint{1.072856in}{2.976499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977312in}{2.978456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977296in}{2.973988in}}{\pgfqpoint{0.977339in}{2.985589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.038709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010918in}{3.052132in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{2.985589in}}%
\pgfpathlineto{\pgfqpoint{0.944252in}{3.052379in}}%
\pgfpathlineto{\pgfqpoint{1.010918in}{3.052132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949388pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915493in}{2.904955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.915420in}{2.900488in}}{\pgfqpoint{0.915586in}{2.910706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.949388pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{2.976822in}}%
\pgfpathlineto{\pgfqpoint{0.915586in}{2.910706in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{2.977907in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{2.976822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038683pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854737in}{2.978435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.854738in}{2.973967in}}{\pgfqpoint{0.854736in}{2.985568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.038683pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888054in}{3.052242in}}%
\pgfpathlineto{\pgfqpoint{0.854736in}{2.985568in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{3.052227in}}%
\pgfpathlineto{\pgfqpoint{0.888054in}{3.052242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949352pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793389in}{2.904930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793363in}{2.900462in}}{\pgfqpoint{0.793422in}{2.910680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.949352pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827141in}{2.977153in}}%
\pgfpathlineto{\pgfqpoint{0.793422in}{2.910680in}}%
\pgfpathlineto{\pgfqpoint{0.760476in}{2.977539in}}%
\pgfpathlineto{\pgfqpoint{0.827141in}{2.977153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949345pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732337in}{2.904922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.732335in}{2.900454in}}{\pgfqpoint{0.732340in}{2.910673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.949345pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765710in}{2.977321in}}%
\pgfpathlineto{\pgfqpoint{0.732340in}{2.910673in}}%
\pgfpathlineto{\pgfqpoint{0.699044in}{2.977358in}}%
\pgfpathlineto{\pgfqpoint{0.765710in}{2.977321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949345pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671286in}{2.904919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.671307in}{2.900451in}}{\pgfqpoint{0.671259in}{2.910669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.949345pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704278in}{2.977492in}}%
\pgfpathlineto{\pgfqpoint{0.671259in}{2.910669in}}%
\pgfpathlineto{\pgfqpoint{0.637612in}{2.977178in}}%
\pgfpathlineto{\pgfqpoint{0.704278in}{2.977492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.814122pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664462in}{0.982161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.662689in}{0.984380in}}{\pgfqpoint{2.678437in}{0.964675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.814122pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694019in}{0.891787in}}%
\pgfpathlineto{\pgfqpoint{2.678437in}{0.964675in}}%
\pgfpathlineto{\pgfqpoint{2.746097in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{2.694019in}{0.891787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.303502pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677357in}{2.441037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677788in}{2.436638in}}{\pgfqpoint{2.676254in}{2.452309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.303502pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702937in}{2.521905in}}%
\pgfpathlineto{\pgfqpoint{2.676254in}{2.452309in}}%
\pgfpathlineto{\pgfqpoint{2.636587in}{2.515413in}}%
\pgfpathlineto{\pgfqpoint{2.702937in}{2.521905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.431883pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743847in}{1.827973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.743610in}{1.832431in}}{\pgfqpoint{0.744549in}{1.814769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.431883pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714800in}{1.746428in}}%
\pgfpathlineto{\pgfqpoint{0.744549in}{1.814769in}}%
\pgfpathlineto{\pgfqpoint{0.781372in}{1.749965in}}%
\pgfpathlineto{\pgfqpoint{0.714800in}{1.746428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.153035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250108in}{1.264338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.249091in}{1.268438in}}{\pgfqpoint{1.256092in}{1.240209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.153035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239788in}{1.167478in}}%
\pgfpathlineto{\pgfqpoint{1.256092in}{1.240209in}}%
\pgfpathlineto{\pgfqpoint{1.304494in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{1.239788in}{1.167478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.419712pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848731in}{1.840326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.848296in}{1.844725in}}{\pgfqpoint{0.850024in}{1.827267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.419712pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823423in}{1.757640in}}%
\pgfpathlineto{\pgfqpoint{0.850024in}{1.827267in}}%
\pgfpathlineto{\pgfqpoint{0.889766in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{0.823423in}{1.757640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.175036pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800264in}{1.219559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.799908in}{1.224005in}}{\pgfqpoint{0.802234in}{1.194910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.175036pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774318in}{1.125800in}}%
\pgfpathlineto{\pgfqpoint{0.802234in}{1.194910in}}%
\pgfpathlineto{\pgfqpoint{0.840773in}{1.131111in}}%
\pgfpathlineto{\pgfqpoint{0.774318in}{1.125800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.849292pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642845in}{1.666419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.641375in}{1.667343in}}{\pgfqpoint{2.651029in}{1.661277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.849292pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689742in}{1.597583in}}%
\pgfpathlineto{\pgfqpoint{2.651029in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{2.725211in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{2.689742in}{1.597583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.319413pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292182in}{1.228194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.290615in}{1.231506in}}{\pgfqpoint{2.297776in}{1.216367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.319413pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296148in}{1.141849in}}%
\pgfpathlineto{\pgfqpoint{2.297776in}{1.216367in}}%
\pgfpathlineto{\pgfqpoint{2.356413in}{1.170354in}}%
\pgfpathlineto{\pgfqpoint{2.296148in}{1.141849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.019353pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504287in}{2.209413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504560in}{2.204961in}}{\pgfqpoint{2.503869in}{2.216249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.019353pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533068in}{2.284827in}}%
\pgfpathlineto{\pgfqpoint{2.503869in}{2.216249in}}%
\pgfpathlineto{\pgfqpoint{2.466526in}{2.280755in}}%
\pgfpathlineto{\pgfqpoint{2.533068in}{2.284827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.706140pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334786in}{2.673624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.341656in}{2.666062in}}{\pgfqpoint{1.341180in}{2.666585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.706140pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321022in}{2.738343in}}%
\pgfpathlineto{\pgfqpoint{1.341180in}{2.666585in}}%
\pgfpathlineto{\pgfqpoint{1.271679in}{2.693513in}}%
\pgfpathlineto{\pgfqpoint{1.321022in}{2.738343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.508017pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414357in}{1.651041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.414789in}{1.655439in}}{\pgfqpoint{1.412940in}{1.636619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.508017pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373245in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{1.412940in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{1.439592in}{1.567011in}}%
\pgfpathlineto{\pgfqpoint{1.373245in}{1.573533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.266143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554586in}{2.627666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.556038in}{2.624193in}}{\pgfqpoint{1.549934in}{2.638792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.266143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554971in}{2.713157in}}%
\pgfpathlineto{\pgfqpoint{1.549934in}{2.638792in}}%
\pgfpathlineto{\pgfqpoint{1.493464in}{2.687441in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{2.713157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.047395pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065735in}{2.152707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.064788in}{2.156832in}}{\pgfqpoint{1.067465in}{2.145164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.047395pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049884in}{2.072732in}}%
\pgfpathlineto{\pgfqpoint{1.067465in}{2.145164in}}%
\pgfpathlineto{\pgfqpoint{1.114862in}{2.087639in}}%
\pgfpathlineto{\pgfqpoint{1.049884in}{2.072732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302050pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195498in}{1.950042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194468in}{1.954099in}}{\pgfqpoint{1.198396in}{1.938633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.302050pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182500in}{1.865812in}}%
\pgfpathlineto{\pgfqpoint{1.198396in}{1.938633in}}%
\pgfpathlineto{\pgfqpoint{1.247115in}{1.882223in}}%
\pgfpathlineto{\pgfqpoint{1.182500in}{1.865812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556000pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268910in}{2.586741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.264750in}{2.584097in}}{\pgfqpoint{1.267849in}{2.586067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.556000pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341994in}{2.593693in}}%
\pgfpathlineto{\pgfqpoint{1.267849in}{2.586067in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{2.649958in}}%
\pgfpathlineto{\pgfqpoint{1.341994in}{2.593693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.939514pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245241in}{2.137399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246156in}{2.133227in}}{\pgfqpoint{2.243958in}{2.143252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.939514pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262240in}{2.215511in}}%
\pgfpathlineto{\pgfqpoint{2.243958in}{2.143252in}}%
\pgfpathlineto{\pgfqpoint{2.197120in}{2.201233in}}%
\pgfpathlineto{\pgfqpoint{2.262240in}{2.215511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.357637pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822403in}{2.460819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823749in}{2.457103in}}{\pgfqpoint{1.817942in}{2.473134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.357637pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826578in}{2.547168in}}%
\pgfpathlineto{\pgfqpoint{1.817942in}{2.473134in}}%
\pgfpathlineto{\pgfqpoint{1.763897in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{1.826578in}{2.547168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171002in}{2.278751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169722in}{2.282541in}}{\pgfqpoint{1.172887in}{2.273172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.897825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162645in}{2.199343in}}%
\pgfpathlineto{\pgfqpoint{1.172887in}{2.273172in}}%
\pgfpathlineto{\pgfqpoint{1.225804in}{2.220681in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{2.199343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886638pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307237in}{2.261965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307063in}{2.266335in}}{\pgfqpoint{1.307435in}{2.256999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.886638pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276784in}{2.189057in}}%
\pgfpathlineto{\pgfqpoint{1.307435in}{2.256999in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{2.191713in}}%
\pgfpathlineto{\pgfqpoint{1.276784in}{2.189057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.862643pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522432in}{2.350144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.530704in}{2.340442in}}{\pgfqpoint{1.530318in}{2.340895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.862643pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512431in}{2.413252in}}%
\pgfpathlineto{\pgfqpoint{1.530318in}{2.340895in}}%
\pgfpathlineto{\pgfqpoint{1.461700in}{2.369999in}}%
\pgfpathlineto{\pgfqpoint{1.512431in}{2.413252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.871902pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022494in}{2.068361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024028in}{2.065026in}}{\pgfqpoint{2.019923in}{2.073945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.871902pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022331in}{2.148442in}}%
\pgfpathlineto{\pgfqpoint{2.019923in}{2.073945in}}%
\pgfpathlineto{\pgfqpoint{1.961770in}{2.120569in}}%
\pgfpathlineto{\pgfqpoint{2.022331in}{2.148442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810880pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424840in}{2.212031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.430851in}{2.218496in}}{\pgfqpoint{1.428320in}{2.215774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.810880pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358513in}{2.189648in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{2.215774in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{2.144253in}}%
\pgfpathlineto{\pgfqpoint{1.358513in}{2.189648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035295pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427714in}{2.038740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.429043in}{2.042344in}}{\pgfqpoint{1.424830in}{2.030920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.035295pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370490in}{1.979904in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{2.030920in}}%
\pgfpathlineto{\pgfqpoint{1.433039in}{1.956838in}}%
\pgfpathlineto{\pgfqpoint{1.370490in}{1.979904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.968822pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543891in}{1.708760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.549778in}{1.720970in}}{\pgfqpoint{1.549156in}{1.719680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.968822pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490178in}{1.674104in}}%
\pgfpathlineto{\pgfqpoint{1.549156in}{1.719680in}}%
\pgfpathlineto{\pgfqpoint{1.550230in}{1.645152in}}%
\pgfpathlineto{\pgfqpoint{1.490178in}{1.674104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.974578pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618425in}{1.584553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.619036in}{1.586036in}}{\pgfqpoint{1.613901in}{1.573580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.974578pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557676in}{1.524650in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{1.573580in}}%
\pgfpathlineto{\pgfqpoint{1.619311in}{1.499241in}}%
\pgfpathlineto{\pgfqpoint{1.557676in}{1.524650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614756in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.618876in}{1.515560in}}%
\pgfpathlineto{\pgfqpoint{0.623887in}{1.995276in}}%
\pgfpathlineto{\pgfqpoint{0.629583in}{2.269291in}}%
\pgfpathlineto{\pgfqpoint{0.636206in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{0.642517in}{2.554945in}}%
\pgfpathlineto{\pgfqpoint{0.651101in}{2.649784in}}%
\pgfpathlineto{\pgfqpoint{0.659986in}{2.714851in}}%
\pgfpathlineto{\pgfqpoint{0.672619in}{2.776607in}}%
\pgfpathlineto{\pgfqpoint{0.686497in}{2.821455in}}%
\pgfpathlineto{\pgfqpoint{0.697974in}{2.848106in}}%
\pgfpathlineto{\pgfqpoint{0.715655in}{2.878052in}}%
\pgfpathlineto{\pgfqpoint{0.737173in}{2.903412in}}%
\pgfpathlineto{\pgfqpoint{0.768331in}{2.928058in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{2.935139in}}%
\pgfpathlineto{\pgfqpoint{0.801726in}{2.945713in}}%
\pgfpathlineto{\pgfqpoint{0.844762in}{2.961079in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{2.971730in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{2.982676in}}%
\pgfpathlineto{\pgfqpoint{1.016905in}{2.990207in}}%
\pgfpathlineto{\pgfqpoint{1.102977in}{2.996851in}}%
\pgfpathlineto{\pgfqpoint{1.146013in}{2.997680in}}%
\pgfpathlineto{\pgfqpoint{1.167531in}{2.995759in}}%
\pgfpathlineto{\pgfqpoint{1.189049in}{2.989667in}}%
\pgfpathlineto{\pgfqpoint{1.210567in}{2.974585in}}%
\pgfpathlineto{\pgfqpoint{1.232085in}{2.940805in}}%
\pgfpathlineto{\pgfqpoint{1.253603in}{2.870322in}}%
\pgfpathlineto{\pgfqpoint{1.277014in}{2.714851in}}%
\pgfpathlineto{\pgfqpoint{1.298651in}{2.474993in}}%
\pgfpathlineto{\pgfqpoint{1.327693in}{2.021927in}}%
\pgfpathlineto{\pgfqpoint{1.348140in}{1.702116in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{1.488909in}}%
\pgfpathlineto{\pgfqpoint{1.382710in}{1.324732in}}%
\pgfpathlineto{\pgfqpoint{1.404228in}{1.221038in}}%
\pgfpathlineto{\pgfqpoint{1.425746in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{1.057808in}}%
\pgfpathlineto{\pgfqpoint{1.516901in}{1.009192in}}%
\pgfpathlineto{\pgfqpoint{1.533335in}{0.982084in}}%
\pgfpathlineto{\pgfqpoint{1.554853in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{1.576371in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{1.597889in}{0.941451in}}%
\pgfpathlineto{\pgfqpoint{1.623050in}{0.955891in}}%
\pgfpathlineto{\pgfqpoint{1.640925in}{0.972978in}}%
\pgfpathlineto{\pgfqpoint{1.667846in}{1.009192in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.035843in}}%
\pgfpathlineto{\pgfqpoint{1.730598in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{1.861244in}{1.355654in}}%
\pgfpathlineto{\pgfqpoint{1.924473in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{1.985212in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{2.030344in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{2.092801in}{1.706398in}}%
\pgfpathlineto{\pgfqpoint{2.157355in}{1.786458in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.862022in}}%
\pgfpathlineto{\pgfqpoint{2.286462in}{1.928308in}}%
\pgfpathlineto{\pgfqpoint{2.355224in}{1.995276in}}%
\pgfpathlineto{\pgfqpoint{2.415570in}{2.049911in}}%
\pgfpathlineto{\pgfqpoint{2.480124in}{2.104458in}}%
\pgfpathlineto{\pgfqpoint{2.544677in}{2.155348in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{2.208484in}}%
\pgfpathlineto{\pgfqpoint{2.673785in}{2.247665in}}%
\pgfpathlineto{\pgfqpoint{2.738339in}{2.289568in}}%
\pgfpathlineto{\pgfqpoint{2.738339in}{2.289568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738339in}{1.812821in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{1.856104in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.791550in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{1.748515in}{1.828491in}}%
\pgfpathlineto{\pgfqpoint{1.722770in}{1.835371in}}%
\pgfpathlineto{\pgfqpoint{1.705479in}{1.841314in}}%
\pgfpathlineto{\pgfqpoint{1.683961in}{1.851391in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{1.865087in}}%
\pgfpathlineto{\pgfqpoint{1.636506in}{1.888673in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.915324in}}%
\pgfpathlineto{\pgfqpoint{1.597327in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{1.571131in}{1.995276in}}%
\pgfpathlineto{\pgfqpoint{1.549914in}{2.048578in}}%
\pgfpathlineto{\pgfqpoint{1.523138in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{1.447264in}{2.370842in}}%
\pgfpathlineto{\pgfqpoint{1.425746in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{1.398627in}{2.474993in}}%
\pgfpathlineto{\pgfqpoint{1.379622in}{2.501644in}}%
\pgfpathlineto{\pgfqpoint{1.361192in}{2.521000in}}%
\pgfpathlineto{\pgfqpoint{1.339674in}{2.536547in}}%
\pgfpathlineto{\pgfqpoint{1.318156in}{2.546919in}}%
\pgfpathlineto{\pgfqpoint{1.290185in}{2.554945in}}%
\pgfpathlineto{\pgfqpoint{1.275120in}{2.557945in}}%
\pgfpathlineto{\pgfqpoint{1.232085in}{2.562240in}}%
\pgfpathlineto{\pgfqpoint{1.167531in}{2.564115in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{2.564512in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.564512in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.564512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615238in}{10.499560in}}%
\pgfpathlineto{\pgfqpoint{0.615238in}{10.499560in}}%
\pgfpathlineto{\pgfqpoint{0.631385in}{31.738434in}}%
\pgfpathlineto{\pgfqpoint{0.647533in}{18.749646in}}%
\pgfpathlineto{\pgfqpoint{0.663680in}{13.662946in}}%
\pgfpathlineto{\pgfqpoint{0.679827in}{10.916613in}}%
\pgfpathlineto{\pgfqpoint{0.695975in}{82.098001in}}%
\pgfpathlineto{\pgfqpoint{0.712122in}{69.119871in}}%
\pgfpathlineto{\pgfqpoint{0.728270in}{59.628519in}}%
\pgfpathlineto{\pgfqpoint{0.744417in}{52.385184in}}%
\pgfpathlineto{\pgfqpoint{0.760564in}{46.675773in}}%
\pgfpathlineto{\pgfqpoint{0.776712in}{42.059678in}}%
\pgfpathlineto{\pgfqpoint{0.792859in}{38.250297in}}%
\pgfpathlineto{\pgfqpoint{0.809007in}{35.053151in}}%
\pgfpathlineto{\pgfqpoint{0.825154in}{32.331621in}}%
\pgfpathlineto{\pgfqpoint{0.841302in}{29.986925in}}%
\pgfpathlineto{\pgfqpoint{0.857449in}{27.945864in}}%
\pgfpathlineto{\pgfqpoint{0.873596in}{26.153044in}}%
\pgfpathlineto{\pgfqpoint{0.889744in}{24.565772in}}%
\pgfpathlineto{\pgfqpoint{0.905891in}{23.150617in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{21.881023in}}%
\pgfpathlineto{\pgfqpoint{0.938186in}{20.735629in}}%
\pgfpathlineto{\pgfqpoint{0.954333in}{19.697061in}}%
\pgfpathlineto{\pgfqpoint{0.970481in}{18.751040in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{17.885723in}}%
\pgfpathlineto{\pgfqpoint{1.002776in}{17.091205in}}%
\pgfpathlineto{\pgfqpoint{1.018923in}{16.359139in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{15.682440in}}%
\pgfpathlineto{\pgfqpoint{1.051218in}{15.055055in}}%
\pgfpathlineto{\pgfqpoint{1.067365in}{14.471784in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{13.928131in}}%
\pgfpathlineto{\pgfqpoint{1.099660in}{13.420193in}}%
\pgfpathlineto{\pgfqpoint{1.115807in}{12.944563in}}%
\pgfpathlineto{\pgfqpoint{1.131955in}{12.498252in}}%
\pgfpathlineto{\pgfqpoint{1.148102in}{12.078631in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{11.683376in}}%
\pgfpathlineto{\pgfqpoint{1.180397in}{11.310423in}}%
\pgfpathlineto{\pgfqpoint{1.196545in}{10.957938in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{10.624279in}}%
\pgfpathlineto{\pgfqpoint{1.228839in}{10.307979in}}%
\pgfpathlineto{\pgfqpoint{1.244987in}{10.007717in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{9.722303in}}%
\pgfpathlineto{\pgfqpoint{1.277282in}{9.450662in}}%
\pgfpathlineto{\pgfqpoint{1.293429in}{9.191821in}}%
\pgfpathlineto{\pgfqpoint{1.309576in}{8.944896in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{8.709083in}}%
\pgfpathlineto{\pgfqpoint{1.341871in}{8.483648in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{8.267921in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{8.061288in}}%
\pgfpathlineto{\pgfqpoint{1.390313in}{7.863185in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{7.673096in}}%
\pgfpathlineto{\pgfqpoint{1.422608in}{7.490543in}}%
\pgfpathlineto{\pgfqpoint{1.438756in}{7.315088in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{7.146323in}}%
\pgfpathlineto{\pgfqpoint{1.471050in}{6.983874in}}%
\pgfpathlineto{\pgfqpoint{1.487198in}{6.827393in}}%
\pgfpathlineto{\pgfqpoint{1.503345in}{6.676556in}}%
\pgfpathlineto{\pgfqpoint{1.519493in}{6.531064in}}%
\pgfpathlineto{\pgfqpoint{1.535640in}{6.390638in}}%
\pgfpathlineto{\pgfqpoint{1.551788in}{6.255017in}}%
\pgfpathlineto{\pgfqpoint{1.567935in}{6.123958in}}%
\pgfpathlineto{\pgfqpoint{1.584082in}{5.997237in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{5.874640in}}%
\pgfpathlineto{\pgfqpoint{1.616377in}{5.755970in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{5.641040in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{5.529678in}}%
\pgfpathlineto{\pgfqpoint{1.664819in}{5.421719in}}%
\pgfpathlineto{\pgfqpoint{1.680967in}{5.317009in}}%
\pgfpathlineto{\pgfqpoint{1.697114in}{5.215404in}}%
\pgfpathlineto{\pgfqpoint{1.713262in}{5.116769in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{5.020974in}}%
\pgfpathlineto{\pgfqpoint{1.745556in}{4.927899in}}%
\pgfpathlineto{\pgfqpoint{1.761704in}{4.837429in}}%
\pgfpathlineto{\pgfqpoint{1.777851in}{4.749457in}}%
\pgfpathlineto{\pgfqpoint{1.793999in}{4.663881in}}%
\pgfpathlineto{\pgfqpoint{1.810146in}{4.580604in}}%
\pgfpathlineto{\pgfqpoint{1.826293in}{4.499534in}}%
\pgfpathlineto{\pgfqpoint{1.842441in}{4.420586in}}%
\pgfpathlineto{\pgfqpoint{1.858588in}{4.343676in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{4.268727in}}%
\pgfpathlineto{\pgfqpoint{1.890883in}{4.195665in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{4.124419in}}%
\pgfpathlineto{\pgfqpoint{1.923178in}{4.054923in}}%
\pgfpathlineto{\pgfqpoint{1.939325in}{3.987113in}}%
\pgfpathlineto{\pgfqpoint{1.955473in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{1.971620in}{3.856311in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{3.793206in}}%
\pgfpathlineto{\pgfqpoint{2.003915in}{3.731561in}}%
\pgfpathlineto{\pgfqpoint{2.020062in}{3.671327in}}%
\pgfpathlineto{\pgfqpoint{2.036210in}{3.612454in}}%
\pgfpathlineto{\pgfqpoint{2.052357in}{3.554897in}}%
\pgfpathlineto{\pgfqpoint{2.068505in}{3.498614in}}%
\pgfpathlineto{\pgfqpoint{2.084652in}{3.443561in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{3.389700in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{3.336991in}}%
\pgfpathlineto{\pgfqpoint{2.133094in}{3.285398in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{3.234887in}}%
\pgfpathlineto{\pgfqpoint{2.165389in}{3.185423in}}%
\pgfpathlineto{\pgfqpoint{2.181537in}{3.136974in}}%
\pgfpathlineto{\pgfqpoint{2.197684in}{3.089510in}}%
\pgfpathlineto{\pgfqpoint{2.213831in}{3.043000in}}%
\pgfpathlineto{\pgfqpoint{2.229979in}{2.997416in}}%
\pgfpathlineto{\pgfqpoint{2.246126in}{2.952731in}}%
\pgfpathlineto{\pgfqpoint{2.262274in}{2.908918in}}%
\pgfpathlineto{\pgfqpoint{2.278421in}{2.865952in}}%
\pgfpathlineto{\pgfqpoint{2.294568in}{2.823810in}}%
\pgfpathlineto{\pgfqpoint{2.310716in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{2.741899in}}%
\pgfpathlineto{\pgfqpoint{2.343011in}{2.702088in}}%
\pgfpathlineto{\pgfqpoint{2.359158in}{2.663010in}}%
\pgfpathlineto{\pgfqpoint{2.375305in}{2.624647in}}%
\pgfpathlineto{\pgfqpoint{2.391453in}{2.586978in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{2.549986in}}%
\pgfpathlineto{\pgfqpoint{2.423748in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{2.439895in}{2.477957in}}%
\pgfpathlineto{\pgfqpoint{2.456042in}{2.442887in}}%
\pgfpathlineto{\pgfqpoint{2.472190in}{2.408424in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.341260in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{2.308528in}}%
\pgfpathlineto{\pgfqpoint{2.536780in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{2.552927in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{2.569074in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.585222in}{2.182947in}}%
\pgfpathlineto{\pgfqpoint{2.601369in}{2.152824in}}%
\pgfpathlineto{\pgfqpoint{2.617517in}{2.123184in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{2.094017in}}%
\pgfpathlineto{\pgfqpoint{2.649811in}{2.065312in}}%
\pgfpathlineto{\pgfqpoint{2.665959in}{2.037057in}}%
\pgfpathlineto{\pgfqpoint{2.682106in}{2.009242in}}%
\pgfpathlineto{\pgfqpoint{2.698254in}{1.981856in}}%
\pgfpathlineto{\pgfqpoint{2.714401in}{1.954891in}}%
\pgfpathlineto{\pgfqpoint{2.730548in}{1.928336in}}%
\pgfpathlineto{\pgfqpoint{2.746696in}{1.902182in}}%
\pgfpathlineto{\pgfqpoint{2.762843in}{1.876420in}}%
\pgfpathlineto{\pgfqpoint{2.778991in}{1.851041in}}%
\pgfpathlineto{\pgfqpoint{2.795138in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{2.811285in}{1.801399in}}%
\pgfpathlineto{\pgfqpoint{2.827433in}{1.777120in}}%
\pgfpathlineto{\pgfqpoint{2.843580in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{2.859728in}{1.729606in}}%
\pgfpathlineto{\pgfqpoint{2.875875in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{2.892023in}{1.683436in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{1.660837in}}%
\pgfpathlineto{\pgfqpoint{2.924317in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.940465in}{1.616579in}}%
\pgfpathlineto{\pgfqpoint{2.956612in}{1.594906in}}%
\pgfpathlineto{\pgfqpoint{2.972760in}{1.573529in}}%
\pgfpathlineto{\pgfqpoint{2.988907in}{1.552442in}}%
\pgfpathlineto{\pgfqpoint{3.005054in}{1.531639in}}%
\pgfpathlineto{\pgfqpoint{3.021202in}{1.511114in}}%
\pgfpathlineto{\pgfqpoint{3.037349in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{3.085791in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{3.101939in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{3.118086in}{1.393513in}}%
\pgfpathlineto{\pgfqpoint{3.134234in}{1.374790in}}%
\pgfpathlineto{\pgfqpoint{3.150381in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{3.166528in}{1.338052in}}%
\pgfpathlineto{\pgfqpoint{3.182676in}{1.320029in}}%
\pgfpathlineto{\pgfqpoint{3.198823in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{3.214971in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{3.231118in}{1.267291in}}%
\pgfpathlineto{\pgfqpoint{3.247266in}{1.250142in}}%
\pgfpathlineto{\pgfqpoint{3.263413in}{1.233201in}}%
\pgfpathlineto{\pgfqpoint{3.279560in}{1.216466in}}%
\pgfpathlineto{\pgfqpoint{3.295708in}{1.199931in}}%
\pgfpathlineto{\pgfqpoint{3.311855in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{3.328003in}{1.167451in}}%
\pgfpathlineto{\pgfqpoint{3.344150in}{1.151498in}}%
\pgfpathlineto{\pgfqpoint{3.360297in}{1.135733in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.120151in}}%
\pgfpathlineto{\pgfqpoint{3.392592in}{1.104750in}}%
\pgfpathlineto{\pgfqpoint{3.408740in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{3.424887in}{1.074479in}}%
\pgfpathlineto{\pgfqpoint{3.441034in}{1.059601in}}%
\pgfpathlineto{\pgfqpoint{3.457182in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{3.473329in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{3.505624in}{1.001751in}}%
\pgfpathlineto{\pgfqpoint{3.521772in}{0.987689in}}%
\pgfpathlineto{\pgfqpoint{3.537919in}{0.973782in}}%
\pgfpathlineto{\pgfqpoint{3.554066in}{0.960028in}}%
\pgfpathlineto{\pgfqpoint{3.570214in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{3.586361in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{3.602509in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{3.618656in}{0.906486in}}%
\pgfpathlineto{\pgfqpoint{3.634803in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{3.650951in}{0.880567in}}%
\pgfpathlineto{\pgfqpoint{3.667098in}{0.867813in}}%
\pgfpathlineto{\pgfqpoint{3.683246in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{3.699393in}{0.842704in}}%
\pgfpathlineto{\pgfqpoint{3.715540in}{0.830346in}}%
\pgfpathlineto{\pgfqpoint{3.731688in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{3.747835in}{0.806010in}}%
\pgfpathlineto{\pgfqpoint{3.763983in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{3.780130in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{3.796277in}{0.770431in}}%
\pgfpathlineto{\pgfqpoint{3.812425in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{3.828572in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{3.844720in}{0.735917in}}%
\pgfpathlineto{\pgfqpoint{3.860867in}{0.724640in}}%
\pgfpathlineto{\pgfqpoint{3.877015in}{0.713475in}}%
\pgfpathlineto{\pgfqpoint{3.893162in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{3.909309in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{3.925457in}{0.680633in}}%
\pgfpathlineto{\pgfqpoint{3.941604in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{3.957752in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{0.648736in}}%
\pgfpathlineto{\pgfqpoint{3.990046in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{4.006194in}{0.627976in}}%
\pgfpathlineto{\pgfqpoint{4.022341in}{0.617744in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{0.607607in}}%
\pgfpathlineto{\pgfqpoint{4.054636in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{4.070783in}{0.587619in}}%
\pgfpathlineto{\pgfqpoint{4.086931in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{4.103078in}{0.567999in}}%
\pgfpathlineto{\pgfqpoint{4.119226in}{0.558325in}}%
\pgfpathlineto{\pgfqpoint{4.135373in}{0.548739in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{0.539241in}}%
\pgfpathlineto{\pgfqpoint{4.167668in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{4.183815in}{0.520501in}}%
\pgfpathlineto{\pgfqpoint{4.199963in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{4.216110in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{0.493018in}}%
\pgfpathlineto{\pgfqpoint{4.248405in}{0.484020in}}%
\pgfpathlineto{\pgfqpoint{4.264552in}{0.475101in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{0.466261in}}%
\pgfpathlineto{\pgfqpoint{4.296847in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{4.312995in}{0.448811in}}%
\pgfpathlineto{\pgfqpoint{4.329142in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{4.345289in}{0.431662in}}%
\pgfpathlineto{\pgfqpoint{4.361437in}{0.423199in}}%
\pgfpathlineto{\pgfqpoint{4.377584in}{0.414808in}}%
\pgfpathlineto{\pgfqpoint{4.393732in}{0.406488in}}%
\pgfpathlineto{\pgfqpoint{4.409879in}{0.398240in}}%
\pgfpathlineto{\pgfqpoint{4.426026in}{0.390061in}}%
\pgfpathlineto{\pgfqpoint{4.442174in}{0.381951in}}%
\pgfpathlineto{\pgfqpoint{4.458321in}{0.373909in}}%
\pgfpathlineto{\pgfqpoint{4.474469in}{0.365934in}}%
\pgfpathlineto{\pgfqpoint{4.490616in}{0.358025in}}%
\pgfpathlineto{\pgfqpoint{4.506763in}{0.350182in}}%
\pgfpathlineto{\pgfqpoint{4.522911in}{0.342404in}}%
\pgfpathlineto{\pgfqpoint{4.539058in}{0.334689in}}%
\pgfpathlineto{\pgfqpoint{4.555206in}{0.327038in}}%
\pgfpathlineto{\pgfqpoint{4.571353in}{0.319449in}}%
\pgfpathlineto{\pgfqpoint{4.587501in}{0.311922in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{0.304455in}}%
\pgfpathlineto{\pgfqpoint{4.619795in}{0.297049in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{0.289702in}}%
\pgfpathlineto{\pgfqpoint{4.652090in}{0.282413in}}%
\pgfpathlineto{\pgfqpoint{4.668238in}{0.275183in}}%
\pgfpathlineto{\pgfqpoint{4.684385in}{0.268010in}}%
\pgfpathlineto{\pgfqpoint{4.700532in}{0.260893in}}%
\pgfpathlineto{\pgfqpoint{4.716680in}{0.253833in}}%
\pgfpathlineto{\pgfqpoint{4.732827in}{0.246828in}}%
\pgfpathlineto{\pgfqpoint{4.748975in}{0.239877in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{0.232980in}}%
\pgfpathlineto{\pgfqpoint{4.781269in}{0.226137in}}%
\pgfpathlineto{\pgfqpoint{4.797417in}{0.219346in}}%
\pgfpathlineto{\pgfqpoint{4.813564in}{0.212608in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{0.205921in}}%
\pgfpathlineto{\pgfqpoint{4.845859in}{0.199285in}}%
\pgfpathlineto{\pgfqpoint{4.862007in}{0.192700in}}%
\pgfpathlineto{\pgfqpoint{4.878154in}{0.186164in}}%
\pgfpathlineto{\pgfqpoint{4.894301in}{0.179678in}}%
\pgfpathlineto{\pgfqpoint{4.910449in}{0.173240in}}%
\pgfpathlineto{\pgfqpoint{4.926596in}{0.166850in}}%
\pgfpathlineto{\pgfqpoint{4.942744in}{0.160508in}}%
\pgfpathlineto{\pgfqpoint{4.958891in}{0.154213in}}%
\pgfpathlineto{\pgfqpoint{4.975038in}{0.147965in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.141762in}}%
\pgfpathlineto{\pgfqpoint{5.007333in}{0.135606in}}%
\pgfpathlineto{\pgfqpoint{5.023481in}{0.129494in}}%
\pgfpathlineto{\pgfqpoint{5.039628in}{0.123427in}}%
\pgfpathlineto{\pgfqpoint{5.055775in}{0.117403in}}%
\pgfpathlineto{\pgfqpoint{5.071923in}{0.111424in}}%
\pgfpathlineto{\pgfqpoint{5.088070in}{0.105487in}}%
\pgfpathlineto{\pgfqpoint{5.104218in}{0.099593in}}%
\pgfpathlineto{\pgfqpoint{5.120365in}{0.093742in}}%
\pgfpathlineto{\pgfqpoint{5.136512in}{0.087932in}}%
\pgfpathlineto{\pgfqpoint{5.152660in}{0.082163in}}%
\pgfpathlineto{\pgfqpoint{5.168807in}{0.076435in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{0.070748in}}%
\pgfpathlineto{\pgfqpoint{5.201102in}{0.065100in}}%
\pgfpathlineto{\pgfqpoint{5.217250in}{0.059493in}}%
\pgfpathlineto{\pgfqpoint{5.233397in}{0.053924in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{0.048394in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{0.042902in}}%
\pgfpathlineto{\pgfqpoint{5.281839in}{0.037449in}}%
\pgfpathlineto{\pgfqpoint{5.297987in}{0.032033in}}%
\pgfpathlineto{\pgfqpoint{5.314134in}{0.026654in}}%
\pgfpathlineto{\pgfqpoint{5.330281in}{0.021311in}}%
\pgfpathlineto{\pgfqpoint{5.346429in}{0.016006in}}%
\pgfpathlineto{\pgfqpoint{5.362576in}{0.010736in}}%
\pgfpathlineto{\pgfqpoint{5.378724in}{0.005502in}}%
\pgfpathlineto{\pgfqpoint{5.394871in}{0.000303in}}%
\pgfpathlineto{\pgfqpoint{5.411018in}{-0.004861in}}%
\pgfpathlineto{\pgfqpoint{5.427166in}{-0.009990in}}%
\pgfpathlineto{\pgfqpoint{5.443313in}{-0.015085in}}%
\pgfpathlineto{\pgfqpoint{5.459461in}{-0.020146in}}%
\pgfpathlineto{\pgfqpoint{5.475608in}{-0.025173in}}%
\pgfpathlineto{\pgfqpoint{5.491755in}{-0.030167in}}%
\pgfpathlineto{\pgfqpoint{5.507903in}{-0.035128in}}%
\pgfpathlineto{\pgfqpoint{5.524050in}{-0.040057in}}%
\pgfpathlineto{\pgfqpoint{5.540198in}{-0.044953in}}%
\pgfpathlineto{\pgfqpoint{5.556345in}{-0.049818in}}%
\pgfpathlineto{\pgfqpoint{5.572493in}{-0.054651in}}%
\pgfpathlineto{\pgfqpoint{5.588640in}{-0.059452in}}%
\pgfpathlineto{\pgfqpoint{5.604787in}{-0.064222in}}%
\pgfpathlineto{\pgfqpoint{5.620935in}{-0.068962in}}%
\pgfpathlineto{\pgfqpoint{5.637082in}{-0.073671in}}%
\pgfpathlineto{\pgfqpoint{5.653230in}{-0.078350in}}%
\pgfpathlineto{\pgfqpoint{5.669377in}{-0.083000in}}%
\pgfpathlineto{\pgfqpoint{5.685524in}{-0.087619in}}%
\pgfpathlineto{\pgfqpoint{5.701672in}{-0.092210in}}%
\pgfpathlineto{\pgfqpoint{5.717819in}{-0.096771in}}%
\pgfpathlineto{\pgfqpoint{5.733967in}{-0.101304in}}%
\pgfpathlineto{\pgfqpoint{5.750114in}{-0.105808in}}%
\pgfpathlineto{\pgfqpoint{5.766261in}{-0.110284in}}%
\pgfpathlineto{\pgfqpoint{5.782409in}{-0.114732in}}%
\pgfpathlineto{\pgfqpoint{5.798556in}{-0.119152in}}%
\pgfpathlineto{\pgfqpoint{5.814704in}{-0.123545in}}%
\pgfpathlineto{\pgfqpoint{5.830851in}{-0.127911in}}%
\pgfpathlineto{\pgfqpoint{5.846998in}{-0.132250in}}%
\pgfpathlineto{\pgfqpoint{5.863146in}{-0.136562in}}%
\pgfpathlineto{\pgfqpoint{5.879293in}{-0.140848in}}%
\pgfpathlineto{\pgfqpoint{5.895441in}{-0.145107in}}%
\pgfpathlineto{\pgfqpoint{5.911588in}{-0.149341in}}%
\pgfpathlineto{\pgfqpoint{5.927736in}{-0.153549in}}%
\pgfpathlineto{\pgfqpoint{5.943883in}{-0.157732in}}%
\pgfpathlineto{\pgfqpoint{5.960030in}{-0.161889in}}%
\pgfpathlineto{\pgfqpoint{5.976178in}{-0.166021in}}%
\pgfpathlineto{\pgfqpoint{5.992325in}{-0.170128in}}%
\pgfpathlineto{\pgfqpoint{6.008473in}{-0.174211in}}%
\pgfpathlineto{\pgfqpoint{6.024620in}{-0.178270in}}%
\pgfpathlineto{\pgfqpoint{6.040767in}{-0.182304in}}%
\pgfpathlineto{\pgfqpoint{6.056915in}{-0.186315in}}%
\pgfpathlineto{\pgfqpoint{6.073062in}{-0.190302in}}%
\pgfpathlineto{\pgfqpoint{6.089210in}{-0.194265in}}%
\pgfpathlineto{\pgfqpoint{6.105357in}{-0.198205in}}%
\pgfpathlineto{\pgfqpoint{6.121504in}{-0.202122in}}%
\pgfpathlineto{\pgfqpoint{6.137652in}{-0.206016in}}%
\pgfpathlineto{\pgfqpoint{6.153799in}{-0.209887in}}%
\pgfpathlineto{\pgfqpoint{6.169947in}{-0.213736in}}%
\pgfpathlineto{\pgfqpoint{6.186094in}{-0.217563in}}%
\pgfpathlineto{\pgfqpoint{6.202242in}{-0.221368in}}%
\pgfpathlineto{\pgfqpoint{6.218389in}{-0.225150in}}%
\pgfpathlineto{\pgfqpoint{6.234536in}{-0.228911in}}%
\pgfpathlineto{\pgfqpoint{6.250684in}{-0.232651in}}%
\pgfpathlineto{\pgfqpoint{6.266831in}{-0.236369in}}%
\pgfpathlineto{\pgfqpoint{6.282979in}{-0.240066in}}%
\pgfpathlineto{\pgfqpoint{6.299126in}{-0.243742in}}%
\pgfpathlineto{\pgfqpoint{6.315273in}{-0.247397in}}%
\pgfpathlineto{\pgfqpoint{6.331421in}{-0.251031in}}%
\pgfpathlineto{\pgfqpoint{6.347568in}{-0.254645in}}%
\pgfpathlineto{\pgfqpoint{6.363716in}{-0.258239in}}%
\pgfpathlineto{\pgfqpoint{6.379863in}{-0.261813in}}%
\pgfpathlineto{\pgfqpoint{6.396010in}{-0.265366in}}%
\pgfpathlineto{\pgfqpoint{6.412158in}{-0.268900in}}%
\pgfpathlineto{\pgfqpoint{6.428305in}{-0.272415in}}%
\pgfpathlineto{\pgfqpoint{6.444453in}{-0.275910in}}%
\pgfpathlineto{\pgfqpoint{6.460600in}{-0.279385in}}%
\pgfpathlineto{\pgfqpoint{6.476747in}{-0.282842in}}%
\pgfpathlineto{\pgfqpoint{6.492895in}{-0.286279in}}%
\pgfpathlineto{\pgfqpoint{6.509042in}{-0.289698in}}%
\pgfpathlineto{\pgfqpoint{6.525190in}{-0.293098in}}%
\pgfpathlineto{\pgfqpoint{6.541337in}{-0.296480in}}%
\pgfpathlineto{\pgfqpoint{6.557485in}{-0.299843in}}%
\pgfpathlineto{\pgfqpoint{6.573632in}{-0.303188in}}%
\pgfpathlineto{\pgfqpoint{6.589779in}{-0.306515in}}%
\pgfpathlineto{\pgfqpoint{6.605927in}{-0.309824in}}%
\pgfpathlineto{\pgfqpoint{6.622074in}{-0.313115in}}%
\pgfpathlineto{\pgfqpoint{6.638222in}{-0.316389in}}%
\pgfpathlineto{\pgfqpoint{6.654369in}{-0.319645in}}%
\pgfpathlineto{\pgfqpoint{6.670516in}{-0.322884in}}%
\pgfpathlineto{\pgfqpoint{6.686664in}{-0.326105in}}%
\pgfpathlineto{\pgfqpoint{6.702811in}{-0.329310in}}%
\pgfpathlineto{\pgfqpoint{6.718959in}{-0.332497in}}%
\pgfpathlineto{\pgfqpoint{6.735106in}{-0.335668in}}%
\pgfpathlineto{\pgfqpoint{6.751253in}{-0.338822in}}%
\pgfpathlineto{\pgfqpoint{6.767401in}{-0.341960in}}%
\pgfpathlineto{\pgfqpoint{6.783548in}{-0.345081in}}%
\pgfpathlineto{\pgfqpoint{6.799696in}{-0.348186in}}%
\pgfpathlineto{\pgfqpoint{6.815843in}{-0.351274in}}%
\pgfpathlineto{\pgfqpoint{6.831990in}{-0.354347in}}%
\pgfpathlineto{\pgfqpoint{6.848138in}{-0.357404in}}%
\pgfpathlineto{\pgfqpoint{6.864285in}{-0.360445in}}%
\pgfpathlineto{\pgfqpoint{6.880433in}{-0.363470in}}%
\pgfpathlineto{\pgfqpoint{6.896580in}{-0.366480in}}%
\pgfpathlineto{\pgfqpoint{6.912728in}{-0.369474in}}%
\pgfpathlineto{\pgfqpoint{6.928875in}{-0.372454in}}%
\pgfpathlineto{\pgfqpoint{6.945022in}{-0.375418in}}%
\pgfpathlineto{\pgfqpoint{6.961170in}{-0.378366in}}%
\pgfpathlineto{\pgfqpoint{6.977317in}{-0.381300in}}%
\pgfpathlineto{\pgfqpoint{6.993465in}{-0.384219in}}%
\pgfpathlineto{\pgfqpoint{7.009612in}{-0.387124in}}%
\pgfpathlineto{\pgfqpoint{7.025759in}{-0.390013in}}%
\pgfpathlineto{\pgfqpoint{7.041907in}{-0.392889in}}%
\pgfpathlineto{\pgfqpoint{7.058054in}{-0.395749in}}%
\pgfpathlineto{\pgfqpoint{7.074202in}{-0.398596in}}%
\pgfpathlineto{\pgfqpoint{7.090349in}{-0.401428in}}%
\pgfpathlineto{\pgfqpoint{7.106496in}{-0.404247in}}%
\pgfpathlineto{\pgfqpoint{7.122644in}{-0.407051in}}%
\pgfpathlineto{\pgfqpoint{7.138791in}{-0.409841in}}%
\pgfpathlineto{\pgfqpoint{7.154939in}{-0.412618in}}%
\pgfpathlineto{\pgfqpoint{7.171086in}{-0.415381in}}%
\pgfpathlineto{\pgfqpoint{7.187233in}{-0.418130in}}%
\pgfpathlineto{\pgfqpoint{7.203381in}{-0.420866in}}%
\pgfpathlineto{\pgfqpoint{7.219528in}{-0.423589in}}%
\pgfpathlineto{\pgfqpoint{7.235676in}{-0.426298in}}%
\pgfpathlineto{\pgfqpoint{7.251823in}{-0.428995in}}%
\pgfpathlineto{\pgfqpoint{7.267971in}{-0.431678in}}%
\pgfpathlineto{\pgfqpoint{7.284118in}{-0.434348in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{-0.437005in}}%
\pgfpathlineto{\pgfqpoint{7.316413in}{-0.439650in}}%
\pgfpathlineto{\pgfqpoint{7.332560in}{-0.442281in}}%
\pgfpathlineto{\pgfqpoint{7.348708in}{-0.444900in}}%
\pgfpathlineto{\pgfqpoint{7.364855in}{-0.447507in}}%
\pgfpathlineto{\pgfqpoint{7.381002in}{-0.450101in}}%
\pgfpathlineto{\pgfqpoint{7.397150in}{-0.452683in}}%
\pgfpathlineto{\pgfqpoint{7.413297in}{-0.455253in}}%
\pgfpathlineto{\pgfqpoint{7.429445in}{-0.457810in}}%
\pgfpathlineto{\pgfqpoint{7.445592in}{-0.460356in}}%
\pgfpathlineto{\pgfqpoint{7.461739in}{-0.462889in}}%
\pgfpathlineto{\pgfqpoint{7.477887in}{-0.465410in}}%
\pgfpathlineto{\pgfqpoint{7.494034in}{-0.467920in}}%
\pgfpathlineto{\pgfqpoint{7.510182in}{-0.470418in}}%
\pgfpathlineto{\pgfqpoint{7.526329in}{-0.472904in}}%
\pgfpathlineto{\pgfqpoint{7.542477in}{-0.475379in}}%
\pgfpathlineto{\pgfqpoint{7.558624in}{-0.477842in}}%
\pgfpathlineto{\pgfqpoint{7.574771in}{-0.480294in}}%
\pgfpathlineto{\pgfqpoint{7.590919in}{-0.482734in}}%
\pgfpathlineto{\pgfqpoint{7.607066in}{-0.485163in}}%
\pgfpathlineto{\pgfqpoint{7.623214in}{-0.487581in}}%
\pgfpathlineto{\pgfqpoint{7.639361in}{-0.489988in}}%
\pgfpathlineto{\pgfqpoint{7.655508in}{-0.492384in}}%
\pgfpathlineto{\pgfqpoint{7.671656in}{-0.494769in}}%
\pgfpathlineto{\pgfqpoint{7.687803in}{-0.497143in}}%
\pgfpathlineto{\pgfqpoint{7.703951in}{-0.499506in}}%
\pgfpathlineto{\pgfqpoint{7.720098in}{-0.501858in}}%
\pgfpathlineto{\pgfqpoint{7.736245in}{-0.504200in}}%
\pgfpathlineto{\pgfqpoint{7.752393in}{-0.506531in}}%
\pgfpathlineto{\pgfqpoint{7.768540in}{-0.508852in}}%
\pgfpathlineto{\pgfqpoint{7.784688in}{-0.511162in}}%
\pgfpathlineto{\pgfqpoint{7.800835in}{-0.513462in}}%
\pgfpathlineto{\pgfqpoint{7.816982in}{-0.515752in}}%
\pgfpathlineto{\pgfqpoint{7.833130in}{-0.518031in}}%
\pgfpathlineto{\pgfqpoint{7.849277in}{-0.520300in}}%
\pgfpathlineto{\pgfqpoint{7.865425in}{-0.522559in}}%
\pgfpathlineto{\pgfqpoint{7.881572in}{-0.524808in}}%
\pgfpathlineto{\pgfqpoint{7.897720in}{-0.527047in}}%
\pgfpathlineto{\pgfqpoint{7.913867in}{-0.529277in}}%
\pgfpathlineto{\pgfqpoint{7.930014in}{-0.531496in}}%
\pgfpathlineto{\pgfqpoint{7.946162in}{-0.533706in}}%
\pgfpathlineto{\pgfqpoint{7.962309in}{-0.535905in}}%
\pgfpathlineto{\pgfqpoint{7.978457in}{-0.538096in}}%
\pgfpathlineto{\pgfqpoint{7.994604in}{-0.540276in}}%
\pgfpathlineto{\pgfqpoint{8.010751in}{-0.542447in}}%
\pgfpathlineto{\pgfqpoint{8.026899in}{-0.544609in}}%
\pgfpathlineto{\pgfqpoint{8.043046in}{-0.546761in}}%
\pgfpathlineto{\pgfqpoint{8.059194in}{-0.548904in}}%
\pgfpathlineto{\pgfqpoint{8.075341in}{-0.551038in}}%
\pgfpathlineto{\pgfqpoint{8.091488in}{-0.553163in}}%
\pgfpathlineto{\pgfqpoint{8.107636in}{-0.555278in}}%
\pgfpathlineto{\pgfqpoint{8.123783in}{-0.557384in}}%
\pgfpathlineto{\pgfqpoint{8.139931in}{-0.559482in}}%
\pgfpathlineto{\pgfqpoint{8.156078in}{-0.561570in}}%
\pgfpathlineto{\pgfqpoint{8.172225in}{-0.563649in}}%
\pgfpathlineto{\pgfqpoint{8.188373in}{-0.565720in}}%
\pgfpathlineto{\pgfqpoint{8.204520in}{-0.567781in}}%
\pgfpathlineto{\pgfqpoint{8.220668in}{-0.569834in}}%
\pgfpathlineto{\pgfqpoint{8.236815in}{-0.571879in}}%
\pgfpathlineto{\pgfqpoint{8.252963in}{-0.573914in}}%
\pgfpathlineto{\pgfqpoint{8.269110in}{-0.575941in}}%
\pgfpathlineto{\pgfqpoint{8.285257in}{-0.577960in}}%
\pgfpathlineto{\pgfqpoint{8.301405in}{-0.579970in}}%
\pgfpathlineto{\pgfqpoint{8.317552in}{-0.581971in}}%
\pgfpathlineto{\pgfqpoint{8.333700in}{-0.583965in}}%
\pgfpathlineto{\pgfqpoint{8.349847in}{-0.585949in}}%
\pgfpathlineto{\pgfqpoint{8.365994in}{-0.587926in}}%
\pgfpathlineto{\pgfqpoint{8.382142in}{-0.589895in}}%
\pgfpathlineto{\pgfqpoint{8.398289in}{-0.591855in}}%
\pgfpathlineto{\pgfqpoint{8.414437in}{-0.593807in}}%
\pgfpathlineto{\pgfqpoint{8.430584in}{-0.595751in}}%
\pgfpathlineto{\pgfqpoint{8.446731in}{-0.597687in}}%
\pgfpathlineto{\pgfqpoint{8.462879in}{-0.599615in}}%
\pgfpathlineto{\pgfqpoint{8.479026in}{-0.601536in}}%
\pgfpathlineto{\pgfqpoint{8.495174in}{-0.603448in}}%
\pgfpathlineto{\pgfqpoint{8.511321in}{-0.605353in}}%
\pgfpathlineto{\pgfqpoint{8.527468in}{-0.607249in}}%
\pgfpathlineto{\pgfqpoint{8.543616in}{-0.609139in}}%
\pgfpathlineto{\pgfqpoint{8.559763in}{-0.611020in}}%
\pgfpathlineto{\pgfqpoint{8.575911in}{-0.612894in}}%
\pgfpathlineto{\pgfqpoint{8.592058in}{-0.614760in}}%
\pgfpathlineto{\pgfqpoint{8.608206in}{-0.616619in}}%
\pgfpathlineto{\pgfqpoint{8.624353in}{-0.618470in}}%
\pgfpathlineto{\pgfqpoint{8.640500in}{-0.620314in}}%
\pgfpathlineto{\pgfqpoint{8.656648in}{-0.622150in}}%
\pgfpathlineto{\pgfqpoint{8.672795in}{-0.623979in}}%
\pgfpathlineto{\pgfqpoint{8.688943in}{-0.625801in}}%
\pgfpathlineto{\pgfqpoint{8.705090in}{-0.627615in}}%
\pgfpathlineto{\pgfqpoint{8.721237in}{-0.629422in}}%
\pgfpathlineto{\pgfqpoint{8.737385in}{-0.631222in}}%
\pgfpathlineto{\pgfqpoint{8.753532in}{-0.633015in}}%
\pgfpathlineto{\pgfqpoint{8.769680in}{-0.634801in}}%
\pgfpathlineto{\pgfqpoint{8.785827in}{-0.636580in}}%
\pgfpathlineto{\pgfqpoint{8.801974in}{-0.638351in}}%
\pgfpathlineto{\pgfqpoint{8.818122in}{-0.640116in}}%
\pgfpathlineto{\pgfqpoint{8.834269in}{-0.641874in}}%
\pgfpathlineto{\pgfqpoint{8.850417in}{-0.643625in}}%
\pgfpathlineto{\pgfqpoint{8.866564in}{-0.645369in}}%
\pgfpathlineto{\pgfqpoint{8.882712in}{-0.647106in}}%
\pgfpathlineto{\pgfqpoint{8.898859in}{-0.648837in}}%
\pgfpathlineto{\pgfqpoint{8.915006in}{-0.650560in}}%
\pgfpathlineto{\pgfqpoint{8.931154in}{-0.652278in}}%
\pgfpathlineto{\pgfqpoint{8.947301in}{-0.653988in}}%
\pgfpathlineto{\pgfqpoint{8.963449in}{-0.655692in}}%
\pgfpathlineto{\pgfqpoint{8.979596in}{-0.657389in}}%
\pgfpathlineto{\pgfqpoint{8.995743in}{-0.659080in}}%
\pgfpathlineto{\pgfqpoint{9.011891in}{-0.660764in}}%
\pgfpathlineto{\pgfqpoint{9.028038in}{-0.662442in}}%
\pgfpathlineto{\pgfqpoint{9.044186in}{-0.664113in}}%
\pgfpathlineto{\pgfqpoint{9.060333in}{-0.665778in}}%
\pgfpathlineto{\pgfqpoint{9.076480in}{-0.667437in}}%
\pgfpathlineto{\pgfqpoint{9.092628in}{-0.669089in}}%
\pgfpathlineto{\pgfqpoint{9.108775in}{-0.670735in}}%
\pgfpathlineto{\pgfqpoint{9.124923in}{-0.672375in}}%
\pgfpathlineto{\pgfqpoint{9.141070in}{-0.674008in}}%
\pgfpathlineto{\pgfqpoint{9.157217in}{-0.675636in}}%
\pgfpathlineto{\pgfqpoint{9.173365in}{-0.677257in}}%
\pgfpathlineto{\pgfqpoint{9.189512in}{-0.678872in}}%
\pgfpathlineto{\pgfqpoint{9.205660in}{-0.680481in}}%
\pgfpathlineto{\pgfqpoint{9.221807in}{-0.682084in}}%
\pgfpathlineto{\pgfqpoint{9.237955in}{-0.683682in}}%
\pgfpathlineto{\pgfqpoint{9.254102in}{-0.685273in}}%
\pgfpathlineto{\pgfqpoint{9.270249in}{-0.686858in}}%
\pgfpathlineto{\pgfqpoint{9.286397in}{-0.688437in}}%
\pgfpathlineto{\pgfqpoint{9.302544in}{-0.690010in}}%
\pgfpathlineto{\pgfqpoint{9.318692in}{-0.691578in}}%
\pgfpathlineto{\pgfqpoint{9.334839in}{-0.693140in}}%
\pgfpathlineto{\pgfqpoint{9.350986in}{-0.694696in}}%
\pgfpathlineto{\pgfqpoint{9.367134in}{-0.696246in}}%
\pgfpathlineto{\pgfqpoint{9.383281in}{-0.697791in}}%
\pgfpathlineto{\pgfqpoint{9.399429in}{-0.699330in}}%
\pgfpathlineto{\pgfqpoint{9.415576in}{-0.700863in}}%
\pgfpathlineto{\pgfqpoint{9.431723in}{-0.702390in}}%
\pgfpathlineto{\pgfqpoint{9.447871in}{-0.703912in}}%
\pgfpathlineto{\pgfqpoint{9.464018in}{-0.705429in}}%
\pgfpathlineto{\pgfqpoint{9.480166in}{-0.706940in}}%
\pgfpathlineto{\pgfqpoint{9.496313in}{-0.708445in}}%
\pgfpathlineto{\pgfqpoint{9.512460in}{-0.709945in}}%
\pgfpathlineto{\pgfqpoint{9.528608in}{-0.711440in}}%
\pgfpathlineto{\pgfqpoint{9.544755in}{-0.712929in}}%
\pgfpathlineto{\pgfqpoint{9.560903in}{-0.714413in}}%
\pgfpathlineto{\pgfqpoint{9.577050in}{-0.715892in}}%
\pgfpathlineto{\pgfqpoint{9.593198in}{-0.717365in}}%
\pgfpathlineto{\pgfqpoint{9.609345in}{-0.718833in}}%
\pgfpathlineto{\pgfqpoint{9.625492in}{-0.720295in}}%
\pgfpathlineto{\pgfqpoint{9.641640in}{-0.721753in}}%
\pgfpathlineto{\pgfqpoint{9.657787in}{-0.723205in}}%
\pgfpathlineto{\pgfqpoint{9.673935in}{-0.724652in}}%
\pgfpathlineto{\pgfqpoint{9.690082in}{-0.726094in}}%
\pgfpathlineto{\pgfqpoint{9.706229in}{-0.727531in}}%
\pgfpathlineto{\pgfqpoint{9.722377in}{-0.728962in}}%
\pgfpathlineto{\pgfqpoint{9.738524in}{-0.730389in}}%
\pgfpathlineto{\pgfqpoint{9.754672in}{-0.731810in}}%
\pgfpathlineto{\pgfqpoint{9.770819in}{-0.733227in}}%
\pgfpathlineto{\pgfqpoint{9.786966in}{-0.734639in}}%
\pgfpathlineto{\pgfqpoint{9.803114in}{-0.736045in}}%
\pgfpathlineto{\pgfqpoint{9.819261in}{-0.737447in}}%
\pgfpathlineto{\pgfqpoint{9.835409in}{-0.738844in}}%
\pgfpathlineto{\pgfqpoint{9.851556in}{-0.740235in}}%
\pgfpathlineto{\pgfqpoint{9.867703in}{-0.741623in}}%
\pgfpathlineto{\pgfqpoint{9.883851in}{-0.743005in}}%
\pgfpathlineto{\pgfqpoint{9.899998in}{-0.744382in}}%
\pgfpathlineto{\pgfqpoint{9.916146in}{-0.745755in}}%
\pgfpathlineto{\pgfqpoint{9.932293in}{-0.747123in}}%
\pgfpathlineto{\pgfqpoint{9.948441in}{-0.748486in}}%
\pgfpathlineto{\pgfqpoint{9.964588in}{-0.749844in}}%
\pgfpathlineto{\pgfqpoint{9.980735in}{-0.751198in}}%
\pgfpathlineto{\pgfqpoint{9.996883in}{-0.752547in}}%
\pgfpathlineto{\pgfqpoint{10.013030in}{-0.753892in}}%
\pgfpathlineto{\pgfqpoint{10.029178in}{-0.755231in}}%
\pgfpathlineto{\pgfqpoint{10.045325in}{-0.756567in}}%
\pgfpathlineto{\pgfqpoint{10.061472in}{-0.757897in}}%
\pgfpathlineto{\pgfqpoint{10.077620in}{-0.759224in}}%
\pgfpathlineto{\pgfqpoint{10.093767in}{-0.760545in}}%
\pgfpathlineto{\pgfqpoint{10.109915in}{-0.761862in}}%
\pgfpathlineto{\pgfqpoint{10.126062in}{-0.763175in}}%
\pgfpathlineto{\pgfqpoint{10.142209in}{-0.764483in}}%
\pgfpathlineto{\pgfqpoint{10.158357in}{-0.765787in}}%
\pgfpathlineto{\pgfqpoint{10.174504in}{-0.767087in}}%
\pgfpathlineto{\pgfqpoint{10.190652in}{-0.768382in}}%
\pgfpathlineto{\pgfqpoint{10.206799in}{-0.769672in}}%
\pgfpathlineto{\pgfqpoint{10.222947in}{-0.770959in}}%
\pgfpathlineto{\pgfqpoint{10.239094in}{-0.772241in}}%
\pgfpathlineto{\pgfqpoint{10.255241in}{-0.773519in}}%
\pgfpathlineto{\pgfqpoint{10.271389in}{-0.774792in}}%
\pgfpathlineto{\pgfqpoint{10.287536in}{-0.776061in}}%
\pgfpathlineto{\pgfqpoint{10.303684in}{-0.777326in}}%
\pgfpathlineto{\pgfqpoint{10.319831in}{-0.778587in}}%
\pgfpathlineto{\pgfqpoint{10.335978in}{-0.779844in}}%
\pgfpathlineto{\pgfqpoint{10.352126in}{-0.781096in}}%
\pgfpathlineto{\pgfqpoint{10.368273in}{-0.782345in}}%
\pgfpathlineto{\pgfqpoint{10.384421in}{-0.783589in}}%
\pgfpathlineto{\pgfqpoint{10.400568in}{-0.784829in}}%
\pgfpathlineto{\pgfqpoint{10.416715in}{-0.786065in}}%
\pgfpathlineto{\pgfqpoint{10.432863in}{-0.787297in}}%
\pgfpathlineto{\pgfqpoint{10.449010in}{-0.788525in}}%
\pgfpathlineto{\pgfqpoint{10.465158in}{-0.789748in}}%
\pgfpathlineto{\pgfqpoint{10.481305in}{-0.790968in}}%
\pgfpathlineto{\pgfqpoint{10.497452in}{-0.792184in}}%
\pgfpathlineto{\pgfqpoint{10.513600in}{-0.793396in}}%
\pgfpathlineto{\pgfqpoint{10.529747in}{-0.794604in}}%
\pgfpathlineto{\pgfqpoint{10.545895in}{-0.795808in}}%
\pgfpathlineto{\pgfqpoint{10.562042in}{-0.797008in}}%
\pgfpathlineto{\pgfqpoint{10.578190in}{-0.798205in}}%
\pgfpathlineto{\pgfqpoint{10.594337in}{-0.799397in}}%
\pgfpathlineto{\pgfqpoint{10.610484in}{-0.800585in}}%
\pgfpathlineto{\pgfqpoint{10.626632in}{-0.801770in}}%
\pgfpathlineto{\pgfqpoint{10.642779in}{-0.802951in}}%
\pgfpathlineto{\pgfqpoint{10.658927in}{-0.804128in}}%
\pgfpathlineto{\pgfqpoint{10.675074in}{-0.805302in}}%
\pgfpathlineto{\pgfqpoint{10.691221in}{-0.806471in}}%
\pgfpathlineto{\pgfqpoint{10.707369in}{-0.807637in}}%
\pgfpathlineto{\pgfqpoint{10.723516in}{-0.808799in}}%
\pgfpathlineto{\pgfqpoint{10.739664in}{-0.809957in}}%
\pgfpathlineto{\pgfqpoint{10.755811in}{-0.811112in}}%
\pgfpathlineto{\pgfqpoint{10.771958in}{-0.812263in}}%
\pgfpathlineto{\pgfqpoint{10.788106in}{-0.813411in}}%
\pgfpathlineto{\pgfqpoint{10.804253in}{-0.814554in}}%
\pgfpathlineto{\pgfqpoint{10.820401in}{-0.815694in}}%
\pgfpathlineto{\pgfqpoint{10.836548in}{-0.816831in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{-0.817964in}}%
\pgfpathlineto{\pgfqpoint{10.868843in}{-0.819093in}}%
\pgfpathlineto{\pgfqpoint{10.884990in}{-0.820219in}}%
\pgfpathlineto{\pgfqpoint{10.901138in}{-0.821341in}}%
\pgfpathlineto{\pgfqpoint{10.917285in}{-0.822460in}}%
\pgfpathlineto{\pgfqpoint{10.933433in}{-0.823576in}}%
\pgfpathlineto{\pgfqpoint{10.949580in}{-0.824687in}}%
\pgfpathlineto{\pgfqpoint{10.965727in}{-0.825796in}}%
\pgfpathlineto{\pgfqpoint{10.981875in}{-0.826901in}}%
\pgfpathlineto{\pgfqpoint{10.998022in}{-0.828002in}}%
\pgfpathlineto{\pgfqpoint{11.014170in}{-0.829100in}}%
\pgfpathlineto{\pgfqpoint{11.030317in}{-0.830195in}}%
\pgfpathlineto{\pgfqpoint{11.046464in}{-0.831286in}}%
\pgfpathlineto{\pgfqpoint{11.062612in}{-0.832374in}}%
\pgfpathlineto{\pgfqpoint{11.078759in}{-0.833458in}}%
\pgfpathlineto{\pgfqpoint{11.094907in}{-0.834540in}}%
\pgfpathlineto{\pgfqpoint{11.111054in}{-0.835617in}}%
\pgfpathlineto{\pgfqpoint{11.127201in}{-0.836692in}}%
\pgfpathlineto{\pgfqpoint{11.143349in}{-0.837763in}}%
\pgfpathlineto{\pgfqpoint{11.159496in}{-0.838831in}}%
\pgfpathlineto{\pgfqpoint{11.175644in}{-0.839896in}}%
\pgfpathlineto{\pgfqpoint{11.191791in}{-0.840957in}}%
\pgfpathlineto{\pgfqpoint{11.207938in}{-0.842016in}}%
\pgfpathlineto{\pgfqpoint{11.224086in}{-0.843071in}}%
\pgfpathlineto{\pgfqpoint{11.240233in}{-0.844122in}}%
\pgfpathlineto{\pgfqpoint{11.256381in}{-0.845171in}}%
\pgfpathlineto{\pgfqpoint{11.272528in}{-0.846217in}}%
\pgfpathlineto{\pgfqpoint{11.288676in}{-0.847259in}}%
\pgfpathlineto{\pgfqpoint{11.304823in}{-0.848298in}}%
\pgfpathlineto{\pgfqpoint{11.320970in}{-0.849334in}}%
\pgfpathlineto{\pgfqpoint{11.337118in}{-0.850367in}}%
\pgfpathlineto{\pgfqpoint{11.353265in}{-0.851397in}}%
\pgfpathlineto{\pgfqpoint{11.369413in}{-0.852423in}}%
\pgfpathlineto{\pgfqpoint{11.385560in}{-0.853447in}}%
\pgfpathlineto{\pgfqpoint{11.401707in}{-0.854467in}}%
\pgfpathlineto{\pgfqpoint{11.417855in}{-0.855485in}}%
\pgfpathlineto{\pgfqpoint{11.434002in}{-0.856499in}}%
\pgfpathlineto{\pgfqpoint{11.450150in}{-0.857511in}}%
\pgfpathlineto{\pgfqpoint{11.466297in}{-0.858519in}}%
\pgfpathlineto{\pgfqpoint{11.482444in}{-0.859525in}}%
\pgfpathlineto{\pgfqpoint{11.498592in}{-0.860527in}}%
\pgfpathlineto{\pgfqpoint{11.514739in}{-0.861527in}}%
\pgfpathlineto{\pgfqpoint{11.530887in}{-0.862523in}}%
\pgfpathlineto{\pgfqpoint{11.547034in}{-0.863517in}}%
\pgfpathlineto{\pgfqpoint{11.563182in}{-0.864508in}}%
\pgfpathlineto{\pgfqpoint{11.579329in}{-0.865495in}}%
\pgfpathlineto{\pgfqpoint{11.595476in}{-0.866480in}}%
\pgfpathlineto{\pgfqpoint{11.611624in}{-0.867462in}}%
\pgfpathlineto{\pgfqpoint{11.627771in}{-0.868441in}}%
\pgfpathlineto{\pgfqpoint{11.643919in}{-0.869417in}}%
\pgfpathlineto{\pgfqpoint{11.660066in}{-0.870391in}}%
\pgfpathlineto{\pgfqpoint{11.676213in}{-0.871361in}}%
\pgfpathlineto{\pgfqpoint{11.692361in}{-0.872329in}}%
\pgfpathlineto{\pgfqpoint{11.708508in}{-0.873294in}}%
\pgfpathlineto{\pgfqpoint{11.724656in}{-0.874256in}}%
\pgfpathlineto{\pgfqpoint{11.740803in}{-0.875215in}}%
\pgfpathlineto{\pgfqpoint{11.756950in}{-0.876172in}}%
\pgfpathlineto{\pgfqpoint{11.773098in}{-0.877125in}}%
\pgfpathlineto{\pgfqpoint{11.789245in}{-0.878076in}}%
\pgfpathlineto{\pgfqpoint{11.805393in}{-0.879025in}}%
\pgfpathlineto{\pgfqpoint{11.821540in}{-0.879970in}}%
\pgfpathlineto{\pgfqpoint{11.837687in}{-0.880913in}}%
\pgfpathlineto{\pgfqpoint{11.853835in}{-0.881853in}}%
\pgfpathlineto{\pgfqpoint{11.869982in}{-0.882790in}}%
\pgfpathlineto{\pgfqpoint{11.886130in}{-0.883725in}}%
\pgfpathlineto{\pgfqpoint{11.902277in}{-0.884657in}}%
\pgfpathlineto{\pgfqpoint{11.918425in}{-0.885587in}}%
\pgfpathlineto{\pgfqpoint{11.934572in}{-0.886513in}}%
\pgfpathlineto{\pgfqpoint{11.950719in}{-0.887437in}}%
\pgfpathlineto{\pgfqpoint{11.966867in}{-0.888359in}}%
\pgfpathlineto{\pgfqpoint{11.983014in}{-0.889278in}}%
\pgfpathlineto{\pgfqpoint{11.999162in}{-0.890194in}}%
\pgfpathlineto{\pgfqpoint{12.015309in}{-0.891107in}}%
\pgfpathlineto{\pgfqpoint{12.031456in}{-0.892019in}}%
\pgfpathlineto{\pgfqpoint{12.047604in}{-0.892927in}}%
\pgfpathlineto{\pgfqpoint{12.063751in}{-0.893833in}}%
\pgfpathlineto{\pgfqpoint{12.079899in}{-0.894736in}}%
\pgfpathlineto{\pgfqpoint{12.096046in}{-0.895637in}}%
\pgfpathlineto{\pgfqpoint{12.112193in}{-0.896535in}}%
\pgfpathlineto{\pgfqpoint{12.128341in}{-0.897431in}}%
\pgfpathlineto{\pgfqpoint{12.144488in}{-0.898324in}}%
\pgfpathlineto{\pgfqpoint{12.160636in}{-0.899215in}}%
\pgfpathlineto{\pgfqpoint{12.176783in}{-0.900104in}}%
\pgfpathlineto{\pgfqpoint{12.192930in}{-0.900989in}}%
\pgfpathlineto{\pgfqpoint{12.209078in}{-0.901873in}}%
\pgfpathlineto{\pgfqpoint{12.225225in}{-0.902754in}}%
\pgfpathlineto{\pgfqpoint{12.241373in}{-0.903632in}}%
\pgfpathlineto{\pgfqpoint{12.257520in}{-0.904508in}}%
\pgfpathlineto{\pgfqpoint{12.273668in}{-0.905382in}}%
\pgfpathlineto{\pgfqpoint{12.289815in}{-0.906253in}}%
\pgfpathlineto{\pgfqpoint{12.305962in}{-0.907122in}}%
\pgfpathlineto{\pgfqpoint{12.322110in}{-0.907988in}}%
\pgfpathlineto{\pgfqpoint{12.338257in}{-0.908852in}}%
\pgfpathlineto{\pgfqpoint{12.354405in}{-0.909714in}}%
\pgfpathlineto{\pgfqpoint{12.370552in}{-0.910573in}}%
\pgfpathlineto{\pgfqpoint{12.386699in}{-0.911430in}}%
\pgfpathlineto{\pgfqpoint{12.402847in}{-0.912284in}}%
\pgfpathlineto{\pgfqpoint{12.418994in}{-0.913137in}}%
\pgfpathlineto{\pgfqpoint{12.435142in}{-0.913986in}}%
\pgfpathlineto{\pgfqpoint{12.451289in}{-0.914834in}}%
\pgfpathlineto{\pgfqpoint{12.467436in}{-0.915679in}}%
\pgfpathlineto{\pgfqpoint{12.483584in}{-0.916522in}}%
\pgfpathlineto{\pgfqpoint{12.499731in}{-0.917363in}}%
\pgfpathlineto{\pgfqpoint{12.515879in}{-0.918201in}}%
\pgfpathlineto{\pgfqpoint{12.532026in}{-0.919037in}}%
\pgfpathlineto{\pgfqpoint{12.548173in}{-0.919871in}}%
\pgfpathlineto{\pgfqpoint{12.564321in}{-0.920703in}}%
\pgfpathlineto{\pgfqpoint{12.580468in}{-0.921532in}}%
\pgfpathlineto{\pgfqpoint{12.596616in}{-0.922359in}}%
\pgfpathlineto{\pgfqpoint{12.612763in}{-0.923184in}}%
\pgfpathlineto{\pgfqpoint{12.628911in}{-0.924007in}}%
\pgfpathlineto{\pgfqpoint{12.645058in}{-0.924827in}}%
\pgfpathlineto{\pgfqpoint{12.661205in}{-0.925646in}}%
\pgfpathlineto{\pgfqpoint{12.677353in}{-0.926462in}}%
\pgfpathlineto{\pgfqpoint{12.693500in}{-0.927276in}}%
\pgfpathlineto{\pgfqpoint{12.709648in}{-0.928087in}}%
\pgfpathlineto{\pgfqpoint{12.725795in}{-0.928897in}}%
\pgfpathlineto{\pgfqpoint{12.741942in}{-0.929704in}}%
\pgfpathlineto{\pgfqpoint{12.758090in}{-0.930510in}}%
\pgfpathlineto{\pgfqpoint{12.774237in}{-0.931313in}}%
\pgfpathlineto{\pgfqpoint{12.790385in}{-0.932114in}}%
\pgfpathlineto{\pgfqpoint{12.806532in}{-0.932913in}}%
\pgfpathlineto{\pgfqpoint{12.822679in}{-0.933709in}}%
\pgfpathlineto{\pgfqpoint{12.838827in}{-0.934504in}}%
\pgfpathlineto{\pgfqpoint{12.854974in}{-0.935297in}}%
\pgfpathlineto{\pgfqpoint{12.871122in}{-0.936087in}}%
\pgfpathlineto{\pgfqpoint{12.887269in}{-0.936876in}}%
\pgfpathlineto{\pgfqpoint{12.903417in}{-0.937662in}}%
\pgfpathlineto{\pgfqpoint{12.919564in}{-0.938446in}}%
\pgfpathlineto{\pgfqpoint{12.935711in}{-0.939228in}}%
\pgfpathlineto{\pgfqpoint{12.951859in}{-0.940009in}}%
\pgfpathlineto{\pgfqpoint{12.968006in}{-0.940787in}}%
\pgfpathlineto{\pgfqpoint{12.984154in}{-0.941563in}}%
\pgfpathlineto{\pgfqpoint{13.000301in}{-0.942337in}}%
\pgfpathlineto{\pgfqpoint{13.016448in}{-0.943109in}}%
\pgfpathlineto{\pgfqpoint{13.032596in}{-0.943879in}}%
\pgfpathlineto{\pgfqpoint{13.048743in}{-0.944647in}}%
\pgfpathlineto{\pgfqpoint{13.064891in}{-0.945413in}}%
\pgfpathlineto{\pgfqpoint{13.081038in}{-0.946177in}}%
\pgfpathlineto{\pgfqpoint{13.097185in}{-0.946939in}}%
\pgfpathlineto{\pgfqpoint{13.113333in}{-0.947700in}}%
\pgfpathlineto{\pgfqpoint{13.129480in}{-0.948458in}}%
\pgfpathlineto{\pgfqpoint{13.145628in}{-0.949214in}}%
\pgfpathlineto{\pgfqpoint{13.161775in}{-0.949968in}}%
\pgfpathlineto{\pgfqpoint{13.177922in}{-0.950721in}}%
\pgfpathlineto{\pgfqpoint{13.194070in}{-0.951471in}}%
\pgfpathlineto{\pgfqpoint{13.210217in}{-0.952220in}}%
\pgfpathlineto{\pgfqpoint{13.226365in}{-0.952966in}}%
\pgfpathlineto{\pgfqpoint{13.242512in}{-0.953711in}}%
\pgfpathlineto{\pgfqpoint{13.258660in}{-0.954454in}}%
\pgfpathlineto{\pgfqpoint{13.274807in}{-0.955194in}}%
\pgfpathlineto{\pgfqpoint{13.290954in}{-0.955933in}}%
\pgfpathlineto{\pgfqpoint{13.307102in}{-0.956670in}}%
\pgfpathlineto{\pgfqpoint{13.323249in}{-0.957406in}}%
\pgfpathlineto{\pgfqpoint{13.339397in}{-0.958139in}}%
\pgfpathlineto{\pgfqpoint{13.355544in}{-0.958871in}}%
\pgfpathlineto{\pgfqpoint{13.371691in}{-0.959600in}}%
\pgfpathlineto{\pgfqpoint{13.387839in}{-0.960328in}}%
\pgfpathlineto{\pgfqpoint{13.403986in}{-0.961054in}}%
\pgfpathlineto{\pgfqpoint{13.420134in}{-0.961778in}}%
\pgfpathlineto{\pgfqpoint{13.436281in}{-0.962501in}}%
\pgfpathlineto{\pgfqpoint{13.452428in}{-0.963221in}}%
\pgfpathlineto{\pgfqpoint{13.468576in}{-0.963940in}}%
\pgfpathlineto{\pgfqpoint{13.484723in}{-0.964657in}}%
\pgfpathlineto{\pgfqpoint{13.500871in}{-0.965372in}}%
\pgfpathlineto{\pgfqpoint{13.517018in}{-0.966085in}}%
\pgfpathlineto{\pgfqpoint{13.533165in}{-0.966797in}}%
\pgfpathlineto{\pgfqpoint{13.549313in}{-0.967506in}}%
\pgfpathlineto{\pgfqpoint{13.565460in}{-0.968214in}}%
\pgfpathlineto{\pgfqpoint{13.581608in}{-0.968921in}}%
\pgfpathlineto{\pgfqpoint{13.597755in}{-0.969625in}}%
\pgfpathlineto{\pgfqpoint{13.613903in}{-0.970328in}}%
\pgfpathlineto{\pgfqpoint{13.630050in}{-0.971029in}}%
\pgfpathlineto{\pgfqpoint{13.646197in}{-0.971728in}}%
\pgfpathlineto{\pgfqpoint{13.662345in}{-0.972426in}}%
\pgfpathlineto{\pgfqpoint{13.678492in}{-0.973121in}}%
\pgfpathlineto{\pgfqpoint{13.694640in}{-0.973815in}}%
\pgfpathlineto{\pgfqpoint{13.710787in}{-0.974508in}}%
\pgfpathlineto{\pgfqpoint{13.726934in}{-0.975198in}}%
\pgfpathlineto{\pgfqpoint{13.743082in}{-0.975887in}}%
\pgfpathlineto{\pgfqpoint{13.759229in}{-0.976575in}}%
\pgfpathlineto{\pgfqpoint{13.775377in}{-0.977260in}}%
\pgfpathlineto{\pgfqpoint{13.791524in}{-0.977944in}}%
\pgfpathlineto{\pgfqpoint{13.807671in}{-0.978626in}}%
\pgfpathlineto{\pgfqpoint{13.823819in}{-0.979307in}}%
\pgfpathlineto{\pgfqpoint{13.839966in}{-0.979986in}}%
\pgfpathlineto{\pgfqpoint{13.856114in}{-0.980663in}}%
\pgfpathlineto{\pgfqpoint{13.872261in}{-0.981339in}}%
\pgfpathlineto{\pgfqpoint{13.888408in}{-0.982013in}}%
\pgfpathlineto{\pgfqpoint{13.904556in}{-0.982685in}}%
\pgfpathlineto{\pgfqpoint{13.920703in}{-0.983356in}}%
\pgfpathlineto{\pgfqpoint{13.936851in}{-0.984025in}}%
\pgfpathlineto{\pgfqpoint{13.952998in}{-0.984692in}}%
\pgfpathlineto{\pgfqpoint{13.969146in}{-0.985358in}}%
\pgfpathlineto{\pgfqpoint{13.985293in}{-0.986022in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{-0.986685in}}%
\pgfpathlineto{\pgfqpoint{14.017588in}{-0.987346in}}%
\pgfpathlineto{\pgfqpoint{14.033735in}{-0.988005in}}%
\pgfpathlineto{\pgfqpoint{14.049883in}{-0.988663in}}%
\pgfpathlineto{\pgfqpoint{14.066030in}{-0.989319in}}%
\pgfpathlineto{\pgfqpoint{14.082177in}{-0.989974in}}%
\pgfpathlineto{\pgfqpoint{14.098325in}{-0.990627in}}%
\pgfpathlineto{\pgfqpoint{14.114472in}{-0.991279in}}%
\pgfpathlineto{\pgfqpoint{14.130620in}{-0.991929in}}%
\pgfpathlineto{\pgfqpoint{14.146767in}{-0.992577in}}%
\pgfpathlineto{\pgfqpoint{14.162914in}{-0.993224in}}%
\pgfpathlineto{\pgfqpoint{14.179062in}{-0.993870in}}%
\pgfpathlineto{\pgfqpoint{14.195209in}{-0.994513in}}%
\pgfpathlineto{\pgfqpoint{14.211357in}{-0.995156in}}%
\pgfpathlineto{\pgfqpoint{14.227504in}{-0.995796in}}%
\pgfpathlineto{\pgfqpoint{14.243652in}{-0.996436in}}%
\pgfpathlineto{\pgfqpoint{14.259799in}{-0.997074in}}%
\pgfpathlineto{\pgfqpoint{14.275946in}{-0.997710in}}%
\pgfpathlineto{\pgfqpoint{14.292094in}{-0.998345in}}%
\pgfpathlineto{\pgfqpoint{14.308241in}{-0.998978in}}%
\pgfpathlineto{\pgfqpoint{14.324389in}{-0.999610in}}%
\pgfpathlineto{\pgfqpoint{14.340536in}{-1.000240in}}%
\pgfpathlineto{\pgfqpoint{14.356683in}{-1.000869in}}%
\pgfpathlineto{\pgfqpoint{14.372831in}{-1.001496in}}%
\pgfpathlineto{\pgfqpoint{14.388978in}{-1.002122in}}%
\pgfpathlineto{\pgfqpoint{14.405126in}{-1.002746in}}%
\pgfpathlineto{\pgfqpoint{14.421273in}{-1.003369in}}%
\pgfpathlineto{\pgfqpoint{14.437420in}{-1.003991in}}%
\pgfpathlineto{\pgfqpoint{14.453568in}{-1.004611in}}%
\pgfpathlineto{\pgfqpoint{14.469715in}{-1.005229in}}%
\pgfpathlineto{\pgfqpoint{14.485863in}{-1.005846in}}%
\pgfpathlineto{\pgfqpoint{14.502010in}{-1.006462in}}%
\pgfpathlineto{\pgfqpoint{14.518157in}{-1.007076in}}%
\pgfpathlineto{\pgfqpoint{14.534305in}{-1.007689in}}%
\pgfpathlineto{\pgfqpoint{14.550452in}{-1.008301in}}%
\pgfpathlineto{\pgfqpoint{14.566600in}{-1.008911in}}%
\pgfpathlineto{\pgfqpoint{14.582747in}{-1.009519in}}%
\pgfpathlineto{\pgfqpoint{14.598895in}{-1.010126in}}%
\pgfpathlineto{\pgfqpoint{14.615042in}{-1.010732in}}%
\pgfpathlineto{\pgfqpoint{14.631189in}{-1.011337in}}%
\pgfpathlineto{\pgfqpoint{14.647337in}{-1.011940in}}%
\pgfpathlineto{\pgfqpoint{14.663484in}{-1.012541in}}%
\pgfpathlineto{\pgfqpoint{14.679632in}{-1.013142in}}%
\pgfpathlineto{\pgfqpoint{14.695779in}{-1.013740in}}%
\pgfpathlineto{\pgfqpoint{14.711926in}{-1.014338in}}%
\pgfpathlineto{\pgfqpoint{14.728074in}{-1.014934in}}%
\pgfpathlineto{\pgfqpoint{14.744221in}{-1.015529in}}%
\pgfpathlineto{\pgfqpoint{14.760369in}{-1.016122in}}%
\pgfpathlineto{\pgfqpoint{14.776516in}{-1.016714in}}%
\pgfpathlineto{\pgfqpoint{14.792663in}{-1.017305in}}%
\pgfpathlineto{\pgfqpoint{14.808811in}{-1.017894in}}%
\pgfpathlineto{\pgfqpoint{14.824958in}{-1.018483in}}%
\pgfpathlineto{\pgfqpoint{14.841106in}{-1.019069in}}%
\pgfpathlineto{\pgfqpoint{14.857253in}{-1.019655in}}%
\pgfpathlineto{\pgfqpoint{14.873400in}{-1.020239in}}%
\pgfpathlineto{\pgfqpoint{14.889548in}{-1.020821in}}%
\pgfpathlineto{\pgfqpoint{14.905695in}{-1.021403in}}%
\pgfpathlineto{\pgfqpoint{14.921843in}{-1.021983in}}%
\pgfpathlineto{\pgfqpoint{14.937990in}{-1.022562in}}%
\pgfpathlineto{\pgfqpoint{14.954138in}{-1.023139in}}%
\pgfpathlineto{\pgfqpoint{14.970285in}{-1.023715in}}%
\pgfpathlineto{\pgfqpoint{14.986432in}{-1.024290in}}%
\pgfpathlineto{\pgfqpoint{15.002580in}{-1.024864in}}%
\pgfpathlineto{\pgfqpoint{15.018727in}{-1.025436in}}%
\pgfpathlineto{\pgfqpoint{15.034875in}{-1.026007in}}%
\pgfpathlineto{\pgfqpoint{15.051022in}{-1.026577in}}%
\pgfpathlineto{\pgfqpoint{15.067169in}{-1.027145in}}%
\pgfpathlineto{\pgfqpoint{15.083317in}{-1.027713in}}%
\pgfpathlineto{\pgfqpoint{15.099464in}{-1.028279in}}%
\pgfpathlineto{\pgfqpoint{15.115612in}{-1.028843in}}%
\pgfpathlineto{\pgfqpoint{15.131759in}{-1.029407in}}%
\pgfpathlineto{\pgfqpoint{15.147906in}{-1.029969in}}%
\pgfpathlineto{\pgfqpoint{15.164054in}{-1.030530in}}%
\pgfpathlineto{\pgfqpoint{15.180201in}{-1.031090in}}%
\pgfpathlineto{\pgfqpoint{15.196349in}{-1.031648in}}%
\pgfpathlineto{\pgfqpoint{15.212496in}{-1.032205in}}%
\pgfpathlineto{\pgfqpoint{15.228643in}{-1.032761in}}%
\pgfpathlineto{\pgfqpoint{15.244791in}{-1.033316in}}%
\pgfpathlineto{\pgfqpoint{15.260938in}{-1.033870in}}%
\pgfpathlineto{\pgfqpoint{15.277086in}{-1.034422in}}%
\pgfpathlineto{\pgfqpoint{15.293233in}{-1.034973in}}%
\pgfpathlineto{\pgfqpoint{15.309381in}{-1.035523in}}%
\pgfpathlineto{\pgfqpoint{15.325528in}{-1.036072in}}%
\pgfpathlineto{\pgfqpoint{15.341675in}{-1.036619in}}%
\pgfpathlineto{\pgfqpoint{15.357823in}{-1.037165in}}%
\pgfpathlineto{\pgfqpoint{15.373970in}{-1.037711in}}%
\pgfpathlineto{\pgfqpoint{15.390118in}{-1.038254in}}%
\pgfpathlineto{\pgfqpoint{15.406265in}{-1.038797in}}%
\pgfpathlineto{\pgfqpoint{15.422412in}{-1.039339in}}%
\pgfpathlineto{\pgfqpoint{15.438560in}{-1.039879in}}%
\pgfpathlineto{\pgfqpoint{15.454707in}{-1.040418in}}%
\pgfpathlineto{\pgfqpoint{15.470855in}{-1.040956in}}%
\pgfpathlineto{\pgfqpoint{15.487002in}{-1.041493in}}%
\pgfpathlineto{\pgfqpoint{15.503149in}{-1.042029in}}%
\pgfpathlineto{\pgfqpoint{15.519297in}{-1.042563in}}%
\pgfpathlineto{\pgfqpoint{15.535444in}{-1.043097in}}%
\pgfpathlineto{\pgfqpoint{15.551592in}{-1.043629in}}%
\pgfpathlineto{\pgfqpoint{15.567739in}{-1.044160in}}%
\pgfpathlineto{\pgfqpoint{15.583887in}{-1.044690in}}%
\pgfpathlineto{\pgfqpoint{15.600034in}{-1.045219in}}%
\pgfpathlineto{\pgfqpoint{15.616181in}{-1.045746in}}%
\pgfpathlineto{\pgfqpoint{15.632329in}{-1.046273in}}%
\pgfpathlineto{\pgfqpoint{15.648476in}{-1.046798in}}%
\pgfpathlineto{\pgfqpoint{15.664624in}{-1.047322in}}%
\pgfpathlineto{\pgfqpoint{15.680771in}{-1.047846in}}%
\pgfpathlineto{\pgfqpoint{15.696918in}{-1.048368in}}%
\pgfpathlineto{\pgfqpoint{15.713066in}{-1.048888in}}%
\pgfpathlineto{\pgfqpoint{15.729213in}{-1.049408in}}%
\pgfpathlineto{\pgfqpoint{15.745361in}{-1.049927in}}%
\pgfpathlineto{\pgfqpoint{15.761508in}{-1.050444in}}%
\pgfpathlineto{\pgfqpoint{15.777655in}{-1.050961in}}%
\pgfpathlineto{\pgfqpoint{15.793803in}{-1.051476in}}%
\pgfpathlineto{\pgfqpoint{15.809950in}{-1.051990in}}%
\pgfpathlineto{\pgfqpoint{15.826098in}{-1.052504in}}%
\pgfpathlineto{\pgfqpoint{15.842245in}{-1.053016in}}%
\pgfpathlineto{\pgfqpoint{15.858392in}{-1.053527in}}%
\pgfpathlineto{\pgfqpoint{15.874540in}{-1.054037in}}%
\pgfpathlineto{\pgfqpoint{15.890687in}{-1.054546in}}%
\pgfpathlineto{\pgfqpoint{15.906835in}{-1.055053in}}%
\pgfpathlineto{\pgfqpoint{15.922982in}{-1.055560in}}%
\pgfpathlineto{\pgfqpoint{15.939130in}{-1.056066in}}%
\pgfpathlineto{\pgfqpoint{15.955277in}{-1.056570in}}%
\pgfpathlineto{\pgfqpoint{15.971424in}{-1.057074in}}%
\pgfpathlineto{\pgfqpoint{15.987572in}{-1.057576in}}%
\pgfpathlineto{\pgfqpoint{16.003719in}{-1.058078in}}%
\pgfpathlineto{\pgfqpoint{16.019867in}{-1.058578in}}%
\pgfpathlineto{\pgfqpoint{16.036014in}{-1.059077in}}%
\pgfpathlineto{\pgfqpoint{16.052161in}{-1.059575in}}%
\pgfpathlineto{\pgfqpoint{16.068309in}{-1.060073in}}%
\pgfpathlineto{\pgfqpoint{16.084456in}{-1.060569in}}%
\pgfpathlineto{\pgfqpoint{16.100604in}{-1.061064in}}%
\pgfpathlineto{\pgfqpoint{16.116751in}{-1.061558in}}%
\pgfpathlineto{\pgfqpoint{16.132898in}{-1.062051in}}%
\pgfpathlineto{\pgfqpoint{16.149046in}{-1.062543in}}%
\pgfpathlineto{\pgfqpoint{16.165193in}{-1.063034in}}%
\pgfpathlineto{\pgfqpoint{16.181341in}{-1.063524in}}%
\pgfpathlineto{\pgfqpoint{16.197488in}{-1.064013in}}%
\pgfpathlineto{\pgfqpoint{16.213635in}{-1.064501in}}%
\pgfpathlineto{\pgfqpoint{16.229783in}{-1.064988in}}%
\pgfpathlineto{\pgfqpoint{16.245930in}{-1.065474in}}%
\pgfpathlineto{\pgfqpoint{16.262078in}{-1.065959in}}%
\pgfpathlineto{\pgfqpoint{16.278225in}{-1.066443in}}%
\pgfpathlineto{\pgfqpoint{16.294373in}{-1.066926in}}%
\pgfpathlineto{\pgfqpoint{16.310520in}{-1.067408in}}%
\pgfpathlineto{\pgfqpoint{16.326667in}{-1.067889in}}%
\pgfpathlineto{\pgfqpoint{16.342815in}{-1.068369in}}%
\pgfpathlineto{\pgfqpoint{16.358962in}{-1.068848in}}%
\pgfpathlineto{\pgfqpoint{16.375110in}{-1.069326in}}%
\pgfpathlineto{\pgfqpoint{16.391257in}{-1.069803in}}%
\pgfpathlineto{\pgfqpoint{16.407404in}{-1.070279in}}%
\pgfpathlineto{\pgfqpoint{16.423552in}{-1.070754in}}%
\pgfpathlineto{\pgfqpoint{16.439699in}{-1.071229in}}%
\pgfpathlineto{\pgfqpoint{16.455847in}{-1.071702in}}%
\pgfpathlineto{\pgfqpoint{16.471994in}{-1.072174in}}%
\pgfpathlineto{\pgfqpoint{16.488141in}{-1.072645in}}%
\pgfpathlineto{\pgfqpoint{16.504289in}{-1.073116in}}%
\pgfpathlineto{\pgfqpoint{16.520436in}{-1.073585in}}%
\pgfpathlineto{\pgfqpoint{16.536584in}{-1.074053in}}%
\pgfpathlineto{\pgfqpoint{16.552731in}{-1.074521in}}%
\pgfpathlineto{\pgfqpoint{16.568878in}{-1.074987in}}%
\pgfpathlineto{\pgfqpoint{16.585026in}{-1.075453in}}%
\pgfpathlineto{\pgfqpoint{16.601173in}{-1.075917in}}%
\pgfpathlineto{\pgfqpoint{16.617321in}{-1.076381in}}%
\pgfpathlineto{\pgfqpoint{16.633468in}{-1.076844in}}%
\pgfpathlineto{\pgfqpoint{16.649616in}{-1.077306in}}%
\pgfpathlineto{\pgfqpoint{16.665763in}{-1.077767in}}%
\pgfpathlineto{\pgfqpoint{16.681910in}{-1.078226in}}%
\pgfpathlineto{\pgfqpoint{16.698058in}{-1.078685in}}%
\pgfpathlineto{\pgfqpoint{16.714205in}{-1.079144in}}%
\pgfpathlineto{\pgfqpoint{16.730353in}{-1.079601in}}%
\pgfpathlineto{\pgfqpoint{16.746500in}{-1.080057in}}%
\pgfpathlineto{\pgfqpoint{16.746500in}{-1.080057in}}%
\pgfpathlineto{\pgfqpoint{16.746500in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.730353in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.714205in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.698058in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.681910in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.665763in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.649616in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.633468in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.617321in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.601173in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.585026in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.568878in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.552731in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.536584in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.520436in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.504289in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.488141in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.471994in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.455847in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.439699in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.423552in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.407404in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.391257in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.375110in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.358962in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.342815in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.326667in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.310520in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.294373in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.278225in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.262078in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.245930in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.229783in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.213635in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.197488in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.181341in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.165193in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.149046in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.132898in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.116751in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.100604in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.084456in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.068309in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.052161in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.036014in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.019867in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{16.003719in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.987572in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.971424in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.955277in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.939130in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.922982in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.906835in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.890687in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.874540in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.858392in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.842245in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.826098in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.809950in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.793803in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.777655in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.761508in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.745361in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.729213in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.713066in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.696918in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.680771in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.664624in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.648476in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.632329in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.616181in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.600034in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.583887in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.567739in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.551592in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.535444in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.519297in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.503149in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.487002in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.470855in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.454707in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.438560in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.422412in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.406265in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.390118in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.373970in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.357823in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.341675in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.325528in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.309381in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.293233in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.277086in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.260938in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.244791in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.228643in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.212496in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.196349in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.180201in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.164054in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.147906in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.131759in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.115612in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.099464in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.083317in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.067169in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.051022in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.034875in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.018727in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{15.002580in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.986432in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.970285in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.954138in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.937990in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.921843in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.905695in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.889548in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.873400in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.857253in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.841106in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.824958in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.808811in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.792663in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.776516in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.760369in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.744221in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.728074in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.711926in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.695779in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.679632in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.663484in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.647337in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.631189in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.615042in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.598895in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.582747in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.566600in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.550452in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.534305in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.518157in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.502010in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.485863in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.469715in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.453568in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.437420in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.421273in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.405126in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.388978in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.372831in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.356683in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.340536in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.324389in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.308241in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.292094in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.275946in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.259799in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.243652in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.227504in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.211357in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.195209in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.179062in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.162914in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.146767in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.130620in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.114472in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.098325in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.082177in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.066030in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.049883in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.033735in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.017588in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.985293in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.969146in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.952998in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.936851in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.920703in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.904556in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.888408in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.872261in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.856114in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.839966in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.823819in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.807671in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.791524in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.775377in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.759229in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.743082in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.726934in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.710787in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.694640in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.678492in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.662345in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.646197in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.630050in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.613903in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.597755in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.581608in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.565460in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.549313in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.533165in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.517018in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.500871in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.484723in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.468576in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.452428in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.436281in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.420134in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.403986in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.387839in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.371691in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.355544in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.339397in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.323249in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.307102in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.290954in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.274807in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.258660in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.242512in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.226365in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.210217in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.194070in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.177922in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.161775in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.145628in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.129480in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.113333in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.097185in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.081038in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.064891in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.048743in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.032596in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.016448in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{13.000301in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.984154in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.968006in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.951859in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.935711in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.919564in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.903417in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.887269in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.871122in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.854974in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.838827in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.822679in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.806532in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.790385in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.774237in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.758090in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.741942in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.725795in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.709648in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.693500in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.677353in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.661205in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.645058in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.628911in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.612763in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.596616in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.580468in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.564321in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.548173in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.532026in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.515879in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.499731in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.483584in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.467436in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.451289in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.435142in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.418994in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.402847in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.386699in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.370552in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.354405in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.338257in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.322110in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.305962in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.289815in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.273668in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.257520in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.241373in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.225225in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.209078in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.192930in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.176783in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.160636in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.144488in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.128341in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.112193in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.096046in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.079899in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.063751in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.047604in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.031456in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{12.015309in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.999162in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.983014in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.966867in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.950719in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.934572in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.918425in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.902277in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.886130in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.869982in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.853835in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.837687in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.821540in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.805393in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.789245in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.773098in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.756950in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.740803in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.724656in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.708508in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.692361in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.676213in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.660066in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.643919in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.627771in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.611624in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.595476in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.579329in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.563182in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.547034in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.530887in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.514739in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.498592in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.482444in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.466297in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.450150in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.434002in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.417855in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.401707in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.385560in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.369413in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.353265in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.337118in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.320970in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.304823in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.288676in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.272528in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.256381in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.240233in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.224086in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.207938in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.191791in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.175644in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.159496in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.143349in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.127201in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.111054in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.094907in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.078759in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.062612in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.046464in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.030317in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{11.014170in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.998022in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.981875in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.965727in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.949580in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.933433in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.917285in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.901138in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.884990in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.868843in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.836548in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.820401in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.804253in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.788106in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.771958in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.755811in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.739664in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.723516in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.707369in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.691221in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.675074in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.658927in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.642779in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.626632in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.610484in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.594337in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.578190in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.562042in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.545895in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.529747in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.513600in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.497452in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.481305in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.465158in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.449010in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.432863in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.416715in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.400568in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.384421in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.368273in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.352126in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.335978in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.319831in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.303684in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.287536in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.271389in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.255241in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.239094in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.222947in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.206799in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.190652in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.174504in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.158357in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.142209in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.126062in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.109915in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.093767in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.077620in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.061472in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.045325in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.029178in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{10.013030in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.996883in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.980735in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.964588in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.948441in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.932293in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.916146in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.899998in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.883851in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.867703in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.851556in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.835409in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.819261in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.803114in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.786966in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.770819in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.754672in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.738524in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.722377in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.706229in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.690082in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.673935in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.657787in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.641640in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.625492in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.609345in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.593198in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.577050in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.560903in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.544755in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.528608in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.512460in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.496313in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.480166in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.464018in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.447871in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.431723in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.415576in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.399429in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.383281in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.367134in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.350986in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.334839in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.318692in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.302544in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.286397in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.270249in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.254102in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.237955in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.221807in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.205660in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.189512in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.173365in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.157217in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.141070in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.124923in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.108775in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.092628in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.076480in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.060333in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.044186in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.028038in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{9.011891in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.995743in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.979596in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.963449in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.947301in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.931154in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.915006in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.898859in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.882712in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.866564in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.850417in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.834269in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.818122in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.801974in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.785827in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.769680in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.753532in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.737385in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.721237in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.705090in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.688943in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.672795in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.656648in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.640500in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.624353in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.608206in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.592058in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.575911in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.559763in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.543616in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.527468in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.511321in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.495174in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.479026in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.462879in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.446731in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.430584in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.414437in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.398289in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.382142in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.365994in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.349847in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.333700in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.317552in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.301405in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.285257in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.269110in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.252963in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.236815in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.220668in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.204520in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.188373in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.172225in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.156078in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.139931in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.123783in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.107636in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.091488in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.075341in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.059194in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.043046in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.026899in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{8.010751in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.994604in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.978457in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.962309in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.946162in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.930014in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.913867in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.897720in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.881572in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.865425in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.849277in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.833130in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.816982in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.800835in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.784688in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.768540in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.752393in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.736245in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.720098in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.703951in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.687803in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.671656in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.655508in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.639361in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.623214in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.607066in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.590919in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.574771in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.558624in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.542477in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.526329in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.510182in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.494034in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.477887in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.461739in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.445592in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.429445in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.413297in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.397150in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.381002in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.364855in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.348708in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.332560in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.316413in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.284118in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.267971in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.251823in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.235676in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.219528in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.203381in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.187233in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.171086in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.154939in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.138791in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.122644in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.106496in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.090349in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.074202in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.058054in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.041907in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.025759in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{7.009612in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.993465in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.977317in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.961170in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.945022in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.928875in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.912728in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.896580in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.880433in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.864285in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.848138in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.831990in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.815843in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.799696in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.783548in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.767401in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.751253in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.735106in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.718959in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.702811in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.686664in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.670516in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.654369in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.638222in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.622074in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.605927in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.589779in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.573632in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.557485in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.541337in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.525190in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.509042in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.492895in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.476747in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.460600in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.444453in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.428305in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.412158in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.396010in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.379863in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.363716in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.347568in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.331421in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.315273in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.299126in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.282979in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.266831in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.250684in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.234536in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.218389in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.202242in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.186094in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.169947in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.153799in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.137652in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.121504in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.105357in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.089210in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.073062in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.056915in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.040767in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.024620in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{6.008473in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.992325in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.976178in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.960030in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.943883in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.927736in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.911588in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.895441in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.879293in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.863146in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.846998in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.830851in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.814704in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.798556in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.782409in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.766261in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.750114in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.733967in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.717819in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.701672in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.685524in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.669377in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.653230in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.637082in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.620935in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.604787in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.588640in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.572493in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.556345in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.540198in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.524050in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.507903in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.491755in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.475608in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.459461in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.443313in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.427166in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.411018in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.394871in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.378724in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.362576in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.346429in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.330281in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.314134in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.297987in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.281839in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.233397in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.217250in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.201102in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.168807in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.152660in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.136512in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.120365in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.104218in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.088070in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.071923in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.055775in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.039628in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.023481in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{5.007333in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.975038in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.958891in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.942744in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.926596in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.910449in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.894301in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.878154in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.862007in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.845859in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.813564in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.797417in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.781269in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.748975in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.732827in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.716680in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.700532in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.684385in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.668238in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.652090in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.635943in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.619795in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.603648in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.587501in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.571353in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.555206in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.539058in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.522911in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.506763in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.490616in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.474469in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.458321in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.442174in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.426026in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.409879in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.393732in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.377584in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.361437in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.345289in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.329142in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.312995in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.296847in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.264552in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.248405in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.216110in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.199963in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.183815in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.167668in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.151520in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.135373in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.119226in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.103078in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.086931in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.070783in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.054636in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.022341in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{4.006194in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.990046in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.957752in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.941604in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.925457in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.909309in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.893162in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.877015in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.860867in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.844720in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.828572in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.812425in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.796277in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.780130in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.763983in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.747835in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.731688in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.715540in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.699393in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.683246in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.667098in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.650951in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.634803in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.618656in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.602509in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.586361in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.570214in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.554066in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.537919in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.521772in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.505624in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.473329in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.457182in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.441034in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.424887in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.408740in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.392592in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.360297in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.344150in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.328003in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.311855in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.295708in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.279560in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.263413in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.247266in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.231118in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.214971in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.198823in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.182676in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.166528in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.150381in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.134234in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.118086in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.101939in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.085791in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.037349in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.021202in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{3.005054in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.988907in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.972760in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.956612in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.940465in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.924317in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.892023in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.875875in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.859728in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.843580in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.827433in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.811285in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.795138in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.778991in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.762843in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.746696in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.730548in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.714401in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.698254in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.682106in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.665959in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.649811in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.617517in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.601369in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.585222in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.569074in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.552927in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.536780in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.472190in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.456042in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.439895in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.423748in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.391453in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.375305in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.359158in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.343011in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.310716in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.294568in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.278421in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.262274in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.246126in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.229979in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.213831in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.197684in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.181537in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.165389in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.133094in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.084652in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.068505in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.052357in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.036210in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.020062in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{2.003915in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.971620in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.955473in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.939325in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.923178in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.890883in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.858588in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.842441in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.826293in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.810146in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.793999in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.777851in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.761704in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.745556in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.713262in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.697114in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.680967in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.664819in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.616377in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.584082in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.567935in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.551788in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.535640in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.519493in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.503345in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.487198in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.471050in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.438756in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.422608in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.390313in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.341871in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.309576in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.293429in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.277282in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.244987in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.228839in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.196545in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.180397in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.148102in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.131955in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.115807in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.099660in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.067365in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.051218in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.018923in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.002776in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.970481in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.954333in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.938186in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.905891in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.889744in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.873596in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.857449in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.841302in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.825154in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.809007in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.792859in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.776712in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.760564in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.744417in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.728270in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.712122in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.695975in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.679827in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.663680in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.647533in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.631385in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{0.615238in}{5.297940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643211in}{2.522846in}}%
\pgfpathcurveto{\pgfqpoint{0.654261in}{2.522846in}}{\pgfqpoint{0.664860in}{2.527236in}}{\pgfqpoint{0.672674in}{2.535050in}}%
\pgfpathcurveto{\pgfqpoint{0.680487in}{2.542863in}}{\pgfqpoint{0.684878in}{2.553462in}}{\pgfqpoint{0.684878in}{2.564512in}}%
\pgfpathcurveto{\pgfqpoint{0.684878in}{2.575563in}}{\pgfqpoint{0.680487in}{2.586162in}}{\pgfqpoint{0.672674in}{2.593975in}}%
\pgfpathcurveto{\pgfqpoint{0.664860in}{2.601789in}}{\pgfqpoint{0.654261in}{2.606179in}}{\pgfqpoint{0.643211in}{2.606179in}}%
\pgfpathcurveto{\pgfqpoint{0.632161in}{2.606179in}}{\pgfqpoint{0.621562in}{2.601789in}}{\pgfqpoint{0.613748in}{2.593975in}}%
\pgfpathcurveto{\pgfqpoint{0.605935in}{2.586162in}}{\pgfqpoint{0.601544in}{2.575563in}}{\pgfqpoint{0.601544in}{2.564512in}}%
\pgfpathcurveto{\pgfqpoint{0.601544in}{2.553462in}}{\pgfqpoint{0.605935in}{2.542863in}}{\pgfqpoint{0.613748in}{2.535050in}}%
\pgfpathcurveto{\pgfqpoint{0.621562in}{2.527236in}}{\pgfqpoint{0.632161in}{2.522846in}}{\pgfqpoint{0.643211in}{2.522846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292693in}{2.512937in}}%
\pgfpathcurveto{\pgfqpoint{1.303744in}{2.512937in}}{\pgfqpoint{1.314343in}{2.517327in}}{\pgfqpoint{1.322156in}{2.525141in}}%
\pgfpathcurveto{\pgfqpoint{1.329970in}{2.532955in}}{\pgfqpoint{1.334360in}{2.543554in}}{\pgfqpoint{1.334360in}{2.554604in}}%
\pgfpathcurveto{\pgfqpoint{1.334360in}{2.565654in}}{\pgfqpoint{1.329970in}{2.576253in}}{\pgfqpoint{1.322156in}{2.584067in}}%
\pgfpathcurveto{\pgfqpoint{1.314343in}{2.591880in}}{\pgfqpoint{1.303744in}{2.596270in}}{\pgfqpoint{1.292693in}{2.596270in}}%
\pgfpathcurveto{\pgfqpoint{1.281643in}{2.596270in}}{\pgfqpoint{1.271044in}{2.591880in}}{\pgfqpoint{1.263231in}{2.584067in}}%
\pgfpathcurveto{\pgfqpoint{1.255417in}{2.576253in}}{\pgfqpoint{1.251027in}{2.565654in}}{\pgfqpoint{1.251027in}{2.554604in}}%
\pgfpathcurveto{\pgfqpoint{1.251027in}{2.543554in}}{\pgfqpoint{1.255417in}{2.532955in}}{\pgfqpoint{1.263231in}{2.525141in}}%
\pgfpathcurveto{\pgfqpoint{1.271044in}{2.517327in}}{\pgfqpoint{1.281643in}{2.512937in}}{\pgfqpoint{1.292693in}{2.512937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179949in}{1.771222in}}%
\pgfpathcurveto{\pgfqpoint{2.190999in}{1.771222in}}{\pgfqpoint{2.201598in}{1.775612in}}{\pgfqpoint{2.209411in}{1.783426in}}%
\pgfpathcurveto{\pgfqpoint{2.217225in}{1.791239in}}{\pgfqpoint{2.221615in}{1.801838in}}{\pgfqpoint{2.221615in}{1.812888in}}%
\pgfpathcurveto{\pgfqpoint{2.221615in}{1.823938in}}{\pgfqpoint{2.217225in}{1.834538in}}{\pgfqpoint{2.209411in}{1.842351in}}%
\pgfpathcurveto{\pgfqpoint{2.201598in}{1.850165in}}{\pgfqpoint{2.190999in}{1.854555in}}{\pgfqpoint{2.179949in}{1.854555in}}%
\pgfpathcurveto{\pgfqpoint{2.168899in}{1.854555in}}{\pgfqpoint{2.158300in}{1.850165in}}{\pgfqpoint{2.150486in}{1.842351in}}%
\pgfpathcurveto{\pgfqpoint{2.142672in}{1.834538in}}{\pgfqpoint{2.138282in}{1.823938in}}{\pgfqpoint{2.138282in}{1.812888in}}%
\pgfpathcurveto{\pgfqpoint{2.138282in}{1.801838in}}{\pgfqpoint{2.142672in}{1.791239in}}{\pgfqpoint{2.150486in}{1.783426in}}%
\pgfpathcurveto{\pgfqpoint{2.158300in}{1.775612in}}{\pgfqpoint{2.168899in}{1.771222in}}{\pgfqpoint{2.179949in}{1.771222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.683961in,y=3.331203in,,base]{\fontsize{10.000000}{12.000000}\selectfont Contractile-Case (Rho)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140652in}{3.261758in}}%
\pgfpathlineto{\pgfqpoint{2.181537in}{3.136974in}}%
\pgfpathlineto{\pgfqpoint{2.229979in}{2.997416in}}%
\pgfpathlineto{\pgfqpoint{2.278421in}{2.865952in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{2.741899in}}%
\pgfpathlineto{\pgfqpoint{2.375305in}{2.624647in}}%
\pgfpathlineto{\pgfqpoint{2.423748in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.552927in}{2.244695in}}%
\pgfpathlineto{\pgfqpoint{2.617517in}{2.123184in}}%
\pgfpathlineto{\pgfqpoint{2.682106in}{2.009242in}}%
\pgfpathlineto{\pgfqpoint{2.746696in}{1.902182in}}%
\pgfpathlineto{\pgfqpoint{2.773745in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{2.773745in}{1.859285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{3.247869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759856in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.759856in}{3.247869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.759856in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608065in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.759856in}{3.247869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.594857in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.594857in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{3.247869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.443065in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801697in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.801697in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160329in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.160329in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518961in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.518961in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877593in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.877593in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236225in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.236225in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594857in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.594857in,y=0.485556in,,top]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.518961in,y=0.331876in,,top]{\fontsize{8.000000}{9.600000}\selectfont GTPase level [\(\displaystyle G\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=0.544515in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{0.915914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=0.877652in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{1.249051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=1.210788in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{1.582187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=1.543925in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{1.915324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=1.877061in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{2.248460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=2.210198in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{2.581596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=2.543334in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{2.914733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=2.876471in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443065in}{3.247869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194992in,y=3.209607in,left,base]{\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.139437in,y=1.915324in,,bottom,rotate=90.000000]{\fontsize{8.000000}{9.600000}\selectfont Cell Length [\(\displaystyle L\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.774839pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.774839pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.443362in}{0.656276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.704628pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443362in}{0.656276in}}%
\pgfpathlineto{\pgfqpoint{3.443658in}{0.729775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.634417pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443658in}{0.729775in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{0.803273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.564206pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443956in}{0.803273in}}%
\pgfpathlineto{\pgfqpoint{3.444258in}{0.876771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.493995pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444258in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{3.444567in}{0.950269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.423785pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444567in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{3.444884in}{1.023766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.353574pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444884in}{1.023766in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{1.097264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.283364pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445213in}{1.097264in}}%
\pgfpathlineto{\pgfqpoint{3.445558in}{1.170761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.213154pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445558in}{1.170761in}}%
\pgfpathlineto{\pgfqpoint{3.445923in}{1.244258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.142945pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445923in}{1.244258in}}%
\pgfpathlineto{\pgfqpoint{3.446316in}{1.317754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.072736pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446316in}{1.317754in}}%
\pgfpathlineto{\pgfqpoint{3.446744in}{1.391250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.002527pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446744in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{3.447221in}{1.464745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.932320pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447221in}{1.464745in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.538239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.862115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447765in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{1.611730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.791913pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448409in}{1.611730in}}%
\pgfpathlineto{\pgfqpoint{3.449210in}{1.685217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.721716pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449210in}{1.685217in}}%
\pgfpathlineto{\pgfqpoint{3.450297in}{1.758694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651534pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450297in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{3.452084in}{1.832132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.581402pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452084in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{3.452084in}{1.832132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.581402pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452084in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{1.868632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546598pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453612in}{1.868632in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{1.868632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546598pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453612in}{1.868632in}}%
\pgfpathlineto{\pgfqpoint{3.455054in}{1.888954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528002pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455054in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.455054in}{1.888954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528002pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455054in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.456597in}{1.900853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527994pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456597in}{1.900853in}}%
\pgfpathlineto{\pgfqpoint{3.458007in}{1.907296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527988pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458007in}{1.907296in}}%
\pgfpathlineto{\pgfqpoint{3.459773in}{1.911272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527980pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459773in}{1.911272in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.913206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527971pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461909in}{1.913206in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{1.913737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527960pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464500in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{3.467408in}{1.913069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527948pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467408in}{1.913069in}}%
\pgfpathlineto{\pgfqpoint{3.469983in}{1.910990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527938pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469983in}{1.910990in}}%
\pgfpathlineto{\pgfqpoint{3.469983in}{1.910990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527938pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469983in}{1.910990in}}%
\pgfpathlineto{\pgfqpoint{3.471248in}{1.912243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471248in}{1.912243in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.913133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527928pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472319in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{3.473381in}{1.913225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527923pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473381in}{1.913225in}}%
\pgfpathlineto{\pgfqpoint{3.474399in}{1.912445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527919pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474399in}{1.912445in}}%
\pgfpathlineto{\pgfqpoint{3.475225in}{1.911181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527916pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475225in}{1.911181in}}%
\pgfpathlineto{\pgfqpoint{3.475225in}{1.911181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527916pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475225in}{1.911181in}}%
\pgfpathlineto{\pgfqpoint{3.475692in}{1.912275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527914pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475692in}{1.912275in}}%
\pgfpathlineto{\pgfqpoint{3.476086in}{1.913079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527912pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476086in}{1.913079in}}%
\pgfpathlineto{\pgfqpoint{3.476472in}{1.913153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527911pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476472in}{1.913153in}}%
\pgfpathlineto{\pgfqpoint{3.476842in}{1.912426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527909pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476842in}{1.912426in}}%
\pgfpathlineto{\pgfqpoint{3.477143in}{1.911309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527908pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477143in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{3.477143in}{1.911309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527908pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477143in}{1.911309in}}%
\pgfpathlineto{\pgfqpoint{3.477311in}{1.912294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527907pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477311in}{1.912294in}}%
\pgfpathlineto{\pgfqpoint{3.477452in}{1.913037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527907pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477452in}{1.913037in}}%
\pgfpathlineto{\pgfqpoint{3.477593in}{1.913098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527906pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477593in}{1.913098in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{1.912414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527906pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477729in}{1.912414in}}%
\pgfpathlineto{\pgfqpoint{3.477843in}{1.911404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527906pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477843in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{3.477918in}{1.911352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477918in}{1.911352in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.912267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477963in}{1.912267in}}%
\pgfpathlineto{\pgfqpoint{3.478000in}{1.912997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478000in}{1.912997in}}%
\pgfpathlineto{\pgfqpoint{3.478041in}{1.913079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478041in}{1.913079in}}%
\pgfpathlineto{\pgfqpoint{3.478085in}{1.912445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478085in}{1.912445in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.911483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478125in}{1.911483in}}%
\pgfpathlineto{\pgfqpoint{3.478148in}{1.911391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478148in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{3.478156in}{1.912245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478156in}{1.912245in}}%
\pgfpathlineto{\pgfqpoint{3.478163in}{1.912961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478163in}{1.912961in}}%
\pgfpathlineto{\pgfqpoint{3.478174in}{1.913061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478174in}{1.913061in}}%
\pgfpathlineto{\pgfqpoint{3.478191in}{1.912470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478191in}{1.912470in}}%
\pgfpathlineto{\pgfqpoint{3.478208in}{1.911550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478208in}{1.911550in}}%
\pgfpathlineto{\pgfqpoint{3.478216in}{1.911425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478216in}{1.911425in}}%
\pgfpathlineto{\pgfqpoint{3.478214in}{1.912227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478214in}{1.912227in}}%
\pgfpathlineto{\pgfqpoint{3.478211in}{1.912929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478211in}{1.912929in}}%
\pgfpathlineto{\pgfqpoint{3.478214in}{1.913044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478214in}{1.913044in}}%
\pgfpathlineto{\pgfqpoint{3.478222in}{1.912490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478222in}{1.912490in}}%
\pgfpathlineto{\pgfqpoint{3.478233in}{1.911607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478233in}{1.911607in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{1.911457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478236in}{1.911457in}}%
\pgfpathlineto{\pgfqpoint{3.478231in}{1.912211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478231in}{1.912211in}}%
\pgfpathlineto{\pgfqpoint{3.478226in}{1.912901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478226in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{3.478226in}{1.913028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478226in}{1.913028in}}%
\pgfpathlineto{\pgfqpoint{3.478232in}{1.912506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478232in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{3.478240in}{1.911657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478240in}{1.911657in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.911486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478242in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{3.478236in}{1.912198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478236in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{3.478230in}{1.912875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478230in}{1.912875in}}%
\pgfpathlineto{\pgfqpoint{3.478230in}{1.913013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478230in}{1.913013in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{1.912520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478234in}{1.912520in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.911701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478242in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{3.478243in}{1.911513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478243in}{1.911513in}}%
\pgfpathlineto{\pgfqpoint{3.478238in}{1.912186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478238in}{1.912186in}}%
\pgfpathlineto{\pgfqpoint{3.478232in}{1.912852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478232in}{1.912852in}}%
\pgfpathlineto{\pgfqpoint{3.478231in}{1.912999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478231in}{1.912999in}}%
\pgfpathlineto{\pgfqpoint{3.478235in}{1.912532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478235in}{1.912532in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.911740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478242in}{1.911740in}}%
\pgfpathlineto{\pgfqpoint{3.478244in}{1.911537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478244in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{3.478238in}{1.912177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478238in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{3.478232in}{1.912830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478232in}{1.912830in}}%
\pgfpathlineto{\pgfqpoint{3.478231in}{1.912986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478231in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{3.478235in}{1.912543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478235in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.911775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478242in}{1.911775in}}%
\pgfpathlineto{\pgfqpoint{3.478244in}{1.911560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478244in}{1.911560in}}%
\pgfpathlineto{\pgfqpoint{3.478238in}{1.912168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478238in}{1.912168in}}%
\pgfpathlineto{\pgfqpoint{3.478233in}{1.912811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478233in}{1.912811in}}%
\pgfpathlineto{\pgfqpoint{3.478231in}{1.912973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478231in}{1.912973in}}%
\pgfpathlineto{\pgfqpoint{3.478235in}{1.912551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478235in}{1.912551in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.911807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478242in}{1.911807in}}%
\pgfpathlineto{\pgfqpoint{3.478244in}{1.911582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478244in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{3.478239in}{1.912161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478239in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{3.478233in}{1.912792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478233in}{1.912792in}}%
\pgfpathlineto{\pgfqpoint{3.478231in}{1.912962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478231in}{1.912962in}}%
\pgfpathlineto{\pgfqpoint{3.478235in}{1.912559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478235in}{1.912559in}}%
\pgfpathlineto{\pgfqpoint{3.478241in}{1.911836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478241in}{1.911836in}}%
\pgfpathlineto{\pgfqpoint{3.478243in}{1.911602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.775185pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504057in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.775185pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504057in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.502374in}{0.656243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.704954pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502374in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{3.500777in}{0.729711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.634727pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500777in}{0.729711in}}%
\pgfpathlineto{\pgfqpoint{3.499259in}{0.803182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.564503pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499259in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{3.497812in}{0.876655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.494282pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497812in}{0.876655in}}%
\pgfpathlineto{\pgfqpoint{3.496433in}{0.950131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.424063pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496433in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{3.495115in}{1.023609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.353845pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495115in}{1.023609in}}%
\pgfpathlineto{\pgfqpoint{3.493854in}{1.097089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.283630pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493854in}{1.097089in}}%
\pgfpathlineto{\pgfqpoint{3.492645in}{1.170571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.213415pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492645in}{1.170571in}}%
\pgfpathlineto{\pgfqpoint{3.491484in}{1.244054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.143202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491484in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{3.490366in}{1.317539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.072989pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490366in}{1.317539in}}%
\pgfpathlineto{\pgfqpoint{3.489288in}{1.391025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.002777pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489288in}{1.391025in}}%
\pgfpathlineto{\pgfqpoint{3.488243in}{1.464512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.932566pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488243in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{3.487228in}{1.538000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.862354pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487228in}{1.538000in}}%
\pgfpathlineto{\pgfqpoint{3.486234in}{1.611489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.792146pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486234in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{3.485250in}{1.684977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.721941pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485250in}{1.684977in}}%
\pgfpathlineto{\pgfqpoint{3.484255in}{1.758462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651740pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484255in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{3.483181in}{1.831938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.581552pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483181in}{1.831938in}}%
\pgfpathlineto{\pgfqpoint{3.483181in}{1.831938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.581552pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483181in}{1.831938in}}%
\pgfpathlineto{\pgfqpoint{3.482551in}{1.868824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546327pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482551in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.482551in}{1.868824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546327pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482551in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.482115in}{1.889074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527894pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482115in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{3.482115in}{1.889074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527894pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482115in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{3.481737in}{1.901195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.776299pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565049in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.565049in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.776299pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565049in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.561393in}{0.656133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706024pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561393in}{0.656133in}}%
\pgfpathlineto{\pgfqpoint{3.557906in}{0.729501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.635764pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557906in}{0.729501in}}%
\pgfpathlineto{\pgfqpoint{3.554575in}{0.802879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.565517pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554575in}{0.802879in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.876267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.495280pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551383in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{3.548319in}{0.949664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.425052pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548319in}{0.949664in}}%
\pgfpathlineto{\pgfqpoint{3.545368in}{1.023068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.354832pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545368in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{3.542519in}{1.096478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.284618pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542519in}{1.096478in}}%
\pgfpathlineto{\pgfqpoint{3.539758in}{1.169894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.214410pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539758in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{3.537072in}{1.243315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.778250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626041in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.626041in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.778250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626041in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.620423in}{0.655945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.707858pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620423in}{0.655945in}}%
\pgfpathlineto{\pgfqpoint{3.615057in}{0.729142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.637534pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615057in}{0.729142in}}%
\pgfpathlineto{\pgfqpoint{3.609920in}{0.802363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.567252pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609920in}{0.802363in}}%
\pgfpathlineto{\pgfqpoint{3.604991in}{0.875605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.496996pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604991in}{0.875605in}}%
\pgfpathlineto{\pgfqpoint{3.600247in}{0.948864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.426758pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600247in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{3.595669in}{1.022139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.781059pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687033in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.687033in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.781059pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687033in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.679471in}{0.655673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.710562pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679471in}{0.655673in}}%
\pgfpathlineto{\pgfqpoint{3.672241in}{0.728620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640129pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672241in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{3.665312in}{0.801614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.569748pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665312in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{3.658655in}{0.874648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.789084pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809016in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.809016in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.789084pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809016in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.797645in}{0.654912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.718211pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797645in}{0.654912in}}%
\pgfpathlineto{\pgfqpoint{3.786751in}{0.727159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.647546pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786751in}{0.727159in}}%
\pgfpathlineto{\pgfqpoint{3.776293in}{0.799504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.577022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776293in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{0.871934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.506605pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766228in}{0.871934in}}%
\pgfpathlineto{\pgfqpoint{3.756515in}{0.944438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.436268pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756515in}{0.944438in}}%
\pgfpathlineto{\pgfqpoint{3.747115in}{1.017008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.366024pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747115in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{3.737987in}{1.089629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.295882pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737987in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{3.729087in}{1.162293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.225793pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729087in}{1.162293in}}%
\pgfpathlineto{\pgfqpoint{3.720369in}{1.234990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.155754pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720369in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{3.711779in}{1.307712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.085769pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711779in}{1.307712in}}%
\pgfpathlineto{\pgfqpoint{3.703252in}{1.380446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.015851pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703252in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{3.694706in}{1.453176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.946015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694706in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{3.686025in}{1.525878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.876263pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686025in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{3.677034in}{1.598520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806620pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677034in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{3.667433in}{1.671042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.737146pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667433in}{1.671042in}}%
\pgfpathlineto{\pgfqpoint{3.656621in}{1.743290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668067pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656621in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{3.643003in}{1.814707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.600030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643003in}{1.814707in}}%
\pgfpathlineto{\pgfqpoint{3.643003in}{1.814707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.600030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643003in}{1.814707in}}%
\pgfpathlineto{\pgfqpoint{3.629681in}{1.861959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555817pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629681in}{1.861959in}}%
\pgfpathlineto{\pgfqpoint{3.629681in}{1.861959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555817pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629681in}{1.861959in}}%
\pgfpathlineto{\pgfqpoint{3.619660in}{1.884983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534219pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619660in}{1.884983in}}%
\pgfpathlineto{\pgfqpoint{3.619660in}{1.884983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534219pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619660in}{1.884983in}}%
\pgfpathlineto{\pgfqpoint{3.609941in}{1.898399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530771pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609941in}{1.898399in}}%
\pgfpathlineto{\pgfqpoint{3.600087in}{1.906285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530294pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600087in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.589585in}{1.910729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529862pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589585in}{1.910729in}}%
\pgfpathlineto{\pgfqpoint{3.576893in}{1.912951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529391pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576893in}{1.912951in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{1.913665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561814in}{1.913665in}}%
\pgfpathlineto{\pgfqpoint{3.545322in}{1.913348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.794314pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870008in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.870008in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.794314pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870008in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.856781in}{0.654423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.723258pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856781in}{0.654423in}}%
\pgfpathlineto{\pgfqpoint{3.844097in}{0.726219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.652389pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844097in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{3.831909in}{0.798149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.581732pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831909in}{0.798149in}}%
\pgfpathlineto{\pgfqpoint{3.820171in}{0.870192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511261pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820171in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{3.808835in}{0.942334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.440901pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808835in}{0.942334in}}%
\pgfpathlineto{\pgfqpoint{3.797858in}{1.014561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.370635pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797858in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{3.787191in}{1.086861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.800351pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.800351pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{0.653873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.729040pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915958in}{0.653873in}}%
\pgfpathlineto{\pgfqpoint{3.901518in}{0.725158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.658014pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901518in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{3.887630in}{0.796612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587192pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887630in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{3.874243in}{0.868214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.516619pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874243in}{0.868214in}}%
\pgfpathlineto{\pgfqpoint{3.861306in}{0.939942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.446231pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861306in}{0.939942in}}%
\pgfpathlineto{\pgfqpoint{3.848769in}{1.011778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.814180pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052983in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.814180pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052983in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.034811in}{0.652744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.742583pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034811in}{0.652744in}}%
\pgfpathlineto{\pgfqpoint{4.017165in}{0.722917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.671319pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017165in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{4.000051in}{0.793291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.600233pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000051in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{3.983487in}{0.863865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.529399pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983487in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{3.967430in}{0.934619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458819pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967430in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{3.951835in}{1.005532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.388528pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951835in}{1.005532in}}%
\pgfpathlineto{\pgfqpoint{3.936655in}{1.076582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.318409pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936655in}{1.076582in}}%
\pgfpathlineto{\pgfqpoint{3.921824in}{1.147746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.248484pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921824in}{1.147746in}}%
\pgfpathlineto{\pgfqpoint{3.907273in}{1.218999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.178765pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907273in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{3.892926in}{1.290313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.109183pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892926in}{1.290313in}}%
\pgfpathlineto{\pgfqpoint{3.878684in}{1.361662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.039777pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878684in}{1.361662in}}%
\pgfpathlineto{\pgfqpoint{3.864421in}{1.433002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970584pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864421in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{3.849973in}{1.504284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.901590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849973in}{1.504284in}}%
\pgfpathlineto{\pgfqpoint{3.835095in}{1.575430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.832897pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835095in}{1.575430in}}%
\pgfpathlineto{\pgfqpoint{3.819394in}{1.646296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.764679pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819394in}{1.646296in}}%
\pgfpathlineto{\pgfqpoint{3.802162in}{1.716598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.697197pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802162in}{1.716598in}}%
\pgfpathlineto{\pgfqpoint{3.781876in}{1.785558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.631465pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781876in}{1.785558in}}%
\pgfpathlineto{\pgfqpoint{3.754500in}{1.849488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.572217pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754500in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{3.754500in}{1.849488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.572217pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754500in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{3.737032in}{1.876598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.548031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737032in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{3.737032in}{1.876598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.548031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737032in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{3.719081in}{1.893819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.536683pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719081in}{1.893819in}}%
\pgfpathlineto{\pgfqpoint{3.699208in}{1.904217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535092pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699208in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{3.681248in}{1.909586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533935pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681248in}{1.909586in}}%
\pgfpathlineto{\pgfqpoint{3.659300in}{1.912420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.812144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113975in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.113975in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.812144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113975in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.097042in}{0.653186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.744447pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097042in}{0.653186in}}%
\pgfpathlineto{\pgfqpoint{4.079427in}{0.723371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.674709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079427in}{0.723371in}}%
\pgfpathlineto{\pgfqpoint{4.061649in}{0.793493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.605252pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061649in}{0.793493in}}%
\pgfpathlineto{\pgfqpoint{4.043901in}{0.863627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.534832pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043901in}{0.863627in}}%
\pgfpathlineto{\pgfqpoint{4.026463in}{0.933880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.464368pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026463in}{0.933880in}}%
\pgfpathlineto{\pgfqpoint{4.009369in}{1.004262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.394115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009369in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{3.992635in}{1.074776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.324008pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992635in}{1.074776in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{1.145414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.810717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.174967in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.810717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.166874in}{0.655451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.738413pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166874in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{4.157894in}{0.727962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.665748pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157894in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{4.147776in}{0.800298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.592613pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147776in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{4.136386in}{0.872380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.522853pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136386in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{4.123680in}{0.944079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.454224pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123680in}{0.944079in}}%
\pgfpathlineto{\pgfqpoint{4.109341in}{1.015297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.385975pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109341in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{4.093355in}{1.086038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.317406pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093355in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{4.076403in}{1.156468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.248592pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076403in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{4.058745in}{1.226632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.180213pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058745in}{1.226632in}}%
\pgfpathlineto{\pgfqpoint{4.040617in}{1.296617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.111145pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040617in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{4.022319in}{1.366534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.042357pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022319in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{4.003758in}{1.436343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.973874pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003758in}{1.436343in}}%
\pgfpathlineto{\pgfqpoint{3.984839in}{1.506002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905730pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984839in}{1.506002in}}%
\pgfpathlineto{\pgfqpoint{3.965313in}{1.575401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.838134pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965313in}{1.575401in}}%
\pgfpathlineto{\pgfqpoint{3.944738in}{1.644322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771341pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944738in}{1.644322in}}%
\pgfpathlineto{\pgfqpoint{3.922335in}{1.712341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.705766pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922335in}{1.712341in}}%
\pgfpathlineto{\pgfqpoint{3.896548in}{1.778438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642647pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896548in}{1.778438in}}%
\pgfpathlineto{\pgfqpoint{3.864054in}{1.839026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586535pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864054in}{1.839026in}}%
\pgfpathlineto{\pgfqpoint{3.864054in}{1.839026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586535pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864054in}{1.839026in}}%
\pgfpathlineto{\pgfqpoint{3.840847in}{1.868956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.561114pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840847in}{1.868956in}}%
\pgfpathlineto{\pgfqpoint{3.840847in}{1.868956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.561114pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840847in}{1.868956in}}%
\pgfpathlineto{\pgfqpoint{3.816227in}{1.889247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543699pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816227in}{1.889247in}}%
\pgfpathlineto{\pgfqpoint{3.788967in}{1.901738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.540968pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788967in}{1.901738in}}%
\pgfpathlineto{\pgfqpoint{3.765043in}{1.908172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.539016pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765043in}{1.908172in}}%
\pgfpathlineto{\pgfqpoint{3.735891in}{1.911747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.863042pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235959in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.235959in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.863042pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235959in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.233147in}{0.656192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.787225pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233147in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{4.231030in}{0.729641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.714538pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231030in}{0.729641in}}%
\pgfpathlineto{\pgfqpoint{4.229566in}{0.803113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.642598pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229566in}{0.803113in}}%
\pgfpathlineto{\pgfqpoint{4.228835in}{0.876599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.571527pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228835in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{4.228936in}{0.950090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.501443pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228936in}{0.950090in}}%
\pgfpathlineto{\pgfqpoint{4.229997in}{1.023569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.432532pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229997in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{4.232175in}{1.097010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.365037pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232175in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{4.235577in}{1.170381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.300882pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235577in}{1.170381in}}%
\pgfpathlineto{\pgfqpoint{4.240095in}{1.243654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.240273pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240095in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{4.245713in}{1.316799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.182047pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245713in}{1.316799in}}%
\pgfpathlineto{\pgfqpoint{4.252506in}{1.389776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.126341pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252506in}{1.389776in}}%
\pgfpathlineto{\pgfqpoint{4.260554in}{1.462543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.073355pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260554in}{1.462543in}}%
\pgfpathlineto{\pgfqpoint{4.269945in}{1.535058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023238pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269945in}{1.535058in}}%
\pgfpathlineto{\pgfqpoint{4.280643in}{1.607297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.978649pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280643in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{1.679261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.942954pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292081in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{4.303937in}{1.750967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.908372pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303937in}{1.750967in}}%
\pgfpathlineto{\pgfqpoint{4.316255in}{1.822562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.874364pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316255in}{1.822562in}}%
\pgfpathlineto{\pgfqpoint{4.328892in}{1.894115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843473pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328892in}{1.894115in}}%
\pgfpathlineto{\pgfqpoint{4.341582in}{1.965393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.815011pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341582in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{2.036386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.786062pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354311in}{2.036386in}}%
\pgfpathlineto{\pgfqpoint{4.367298in}{2.107629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.754736pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367298in}{2.107629in}}%
\pgfpathlineto{\pgfqpoint{4.380834in}{2.178618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.722188pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380834in}{2.178618in}}%
\pgfpathlineto{\pgfqpoint{4.394943in}{2.248579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.691504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394943in}{2.248579in}}%
\pgfpathlineto{\pgfqpoint{4.409881in}{2.318788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.658263pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409881in}{2.318788in}}%
\pgfpathlineto{\pgfqpoint{4.426965in}{2.387727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.623020pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426965in}{2.387727in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{2.453169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.593290pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446003in}{2.453169in}}%
\pgfpathlineto{\pgfqpoint{4.468843in}{2.513673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562165pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468843in}{2.513673in}}%
\pgfpathlineto{\pgfqpoint{4.468843in}{2.513673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562165pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468843in}{2.513673in}}%
\pgfpathlineto{\pgfqpoint{4.483631in}{2.547216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546370pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483631in}{2.547216in}}%
\pgfpathlineto{\pgfqpoint{4.503323in}{2.579240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529241pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503323in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{4.503323in}{2.579240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529241pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503323in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{4.512340in}{2.592765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521193pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512340in}{2.592765in}}%
\pgfpathlineto{\pgfqpoint{4.519731in}{2.601542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.523624pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519731in}{2.601542in}}%
\pgfpathlineto{\pgfqpoint{4.523977in}{2.606671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.525972pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523977in}{2.606671in}}%
\pgfpathlineto{\pgfqpoint{4.527821in}{2.610504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527289pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527821in}{2.610504in}}%
\pgfpathlineto{\pgfqpoint{4.530985in}{2.613081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527899pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530985in}{2.613081in}}%
\pgfpathlineto{\pgfqpoint{4.533172in}{2.613923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528005pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533172in}{2.613923in}}%
\pgfpathlineto{\pgfqpoint{4.534700in}{2.612677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534700in}{2.612677in}}%
\pgfpathlineto{\pgfqpoint{4.534700in}{2.612677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534700in}{2.612677in}}%
\pgfpathlineto{\pgfqpoint{4.534900in}{2.613962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527954pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534900in}{2.613962in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.614914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528091pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534980in}{2.614914in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{2.615144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528117pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535128in}{2.615144in}}%
\pgfpathlineto{\pgfqpoint{4.535384in}{2.614578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528024pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535384in}{2.614578in}}%
\pgfpathlineto{\pgfqpoint{4.535685in}{2.613568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535685in}{2.613568in}}%
\pgfpathlineto{\pgfqpoint{4.535685in}{2.613568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535685in}{2.613568in}}%
\pgfpathlineto{\pgfqpoint{4.535507in}{2.614474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528005pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535507in}{2.614474in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{2.615176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528109pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535364in}{2.615176in}}%
\pgfpathlineto{\pgfqpoint{4.535360in}{2.615251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528120pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535360in}{2.615251in}}%
\pgfpathlineto{\pgfqpoint{4.535512in}{2.614624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528025pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535512in}{2.614624in}}%
\pgfpathlineto{\pgfqpoint{4.535735in}{2.613675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527888pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535735in}{2.613675in}}%
\pgfpathlineto{\pgfqpoint{4.535755in}{2.613598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527877pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535755in}{2.613598in}}%
\pgfpathlineto{\pgfqpoint{4.535559in}{2.614452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527999pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535559in}{2.614452in}}%
\pgfpathlineto{\pgfqpoint{4.535395in}{2.615164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528106pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535395in}{2.615164in}}%
\pgfpathlineto{\pgfqpoint{4.535372in}{2.615269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528122pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535372in}{2.615269in}}%
\pgfpathlineto{\pgfqpoint{4.535508in}{2.614682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528033pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535508in}{2.614682in}}%
\pgfpathlineto{\pgfqpoint{4.535726in}{2.613733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527896pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535726in}{2.613733in}}%
\pgfpathlineto{\pgfqpoint{4.535761in}{2.613583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527874pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535761in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{4.535572in}{2.614403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527992pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535572in}{2.614403in}}%
\pgfpathlineto{\pgfqpoint{4.535403in}{2.615134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528101pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535403in}{2.615134in}}%
\pgfpathlineto{\pgfqpoint{4.535371in}{2.615276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528123pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535371in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{4.535497in}{2.614731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528041pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535497in}{2.614731in}}%
\pgfpathlineto{\pgfqpoint{4.535714in}{2.613788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535714in}{2.613788in}}%
\pgfpathlineto{\pgfqpoint{4.535764in}{2.613570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527873pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535764in}{2.613570in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{2.614353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527985pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535583in}{2.614353in}}%
\pgfpathlineto{\pgfqpoint{4.535411in}{2.615102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528096pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535411in}{2.615102in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{2.615280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528123pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535370in}{2.615280in}}%
\pgfpathlineto{\pgfqpoint{4.535486in}{2.614777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528047pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535486in}{2.614777in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{2.613842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527911pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535701in}{2.613842in}}%
\pgfpathlineto{\pgfqpoint{4.535766in}{2.613561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527871pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535766in}{2.613561in}}%
\pgfpathlineto{\pgfqpoint{4.535594in}{2.614305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527978pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535594in}{2.614305in}}%
\pgfpathlineto{\pgfqpoint{4.535418in}{2.615070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528091pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535418in}{2.615070in}}%
\pgfpathlineto{\pgfqpoint{4.535369in}{2.615282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535369in}{2.615282in}}%
\pgfpathlineto{\pgfqpoint{4.535476in}{2.614819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528054pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535476in}{2.614819in}}%
\pgfpathlineto{\pgfqpoint{4.535689in}{2.613897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527919pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535689in}{2.613897in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.613554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527870pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535768in}{2.613554in}}%
\pgfpathlineto{\pgfqpoint{4.535605in}{2.614258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527971pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535605in}{2.614258in}}%
\pgfpathlineto{\pgfqpoint{4.535426in}{2.615037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528086pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535426in}{2.615037in}}%
\pgfpathlineto{\pgfqpoint{4.535369in}{2.615283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535369in}{2.615283in}}%
\pgfpathlineto{\pgfqpoint{4.535467in}{2.614860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528060pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535467in}{2.614860in}}%
\pgfpathlineto{\pgfqpoint{4.535677in}{2.613950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527927pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535677in}{2.613950in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.613551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527870pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535768in}{2.613551in}}%
\pgfpathlineto{\pgfqpoint{4.535616in}{2.614212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527964pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535616in}{2.614212in}}%
\pgfpathlineto{\pgfqpoint{4.535433in}{2.615004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528081pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535433in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.535369in}{2.615282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535369in}{2.615282in}}%
\pgfpathlineto{\pgfqpoint{4.535458in}{2.614897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528065pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535458in}{2.614897in}}%
\pgfpathlineto{\pgfqpoint{4.535664in}{2.614004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527934pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535664in}{2.614004in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.613551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527870pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535768in}{2.613551in}}%
\pgfpathlineto{\pgfqpoint{4.535626in}{2.614166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527958pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535626in}{2.614166in}}%
\pgfpathlineto{\pgfqpoint{4.535441in}{2.614969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528076pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535441in}{2.614969in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{2.615279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528123pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535370in}{2.615279in}}%
\pgfpathlineto{\pgfqpoint{4.535450in}{2.614933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528071pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535450in}{2.614933in}}%
\pgfpathlineto{\pgfqpoint{4.535652in}{2.614057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527942pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535652in}{2.614057in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.613554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527870pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535768in}{2.613554in}}%
\pgfpathlineto{\pgfqpoint{4.535636in}{2.614122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527951pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535636in}{2.614122in}}%
\pgfpathlineto{\pgfqpoint{4.535449in}{2.614934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528071pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535449in}{2.614934in}}%
\pgfpathlineto{\pgfqpoint{4.535371in}{2.615275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528123pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535371in}{2.615275in}}%
\pgfpathlineto{\pgfqpoint{4.535443in}{2.614966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528076pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535443in}{2.614966in}}%
\pgfpathlineto{\pgfqpoint{4.535640in}{2.614109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527949pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535640in}{2.614109in}}%
\pgfpathlineto{\pgfqpoint{4.535766in}{2.613560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003339pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296951in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.296951in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003339pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296951in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.291295in}{0.655917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.915854pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291295in}{0.655917in}}%
\pgfpathlineto{\pgfqpoint{4.286618in}{0.729165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.831411pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286618in}{0.729165in}}%
\pgfpathlineto{\pgfqpoint{4.282901in}{0.802503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749921pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282901in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{4.280125in}{0.875909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.671319pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280125in}{0.875909in}}%
\pgfpathlineto{\pgfqpoint{4.278276in}{0.949366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.595524pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278276in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{4.277333in}{1.022851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.522559pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277333in}{1.022851in}}%
\pgfpathlineto{\pgfqpoint{4.277299in}{1.096347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.452283pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277299in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{4.278191in}{1.169834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.384626pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278191in}{1.169834in}}%
\pgfpathlineto{\pgfqpoint{4.279999in}{1.243289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.319846pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279999in}{1.243289in}}%
\pgfpathlineto{\pgfqpoint{4.282722in}{1.316686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.257826pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282722in}{1.316686in}}%
\pgfpathlineto{\pgfqpoint{4.286367in}{1.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.198568pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286367in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{4.290942in}{1.463205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.357105pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418934in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.418934in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.357105pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418934in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.405814in}{0.654447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258249pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405814in}{0.654447in}}%
\pgfpathlineto{\pgfqpoint{4.393819in}{0.726415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.154561pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393819in}{0.726415in}}%
\pgfpathlineto{\pgfqpoint{4.382942in}{0.798648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.054187pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382942in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{4.373157in}{0.871124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.957019pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373157in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{4.364447in}{0.943816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.862486pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364447in}{0.943816in}}%
\pgfpathlineto{\pgfqpoint{4.356804in}{1.016689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.767369pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356804in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{4.350224in}{1.089707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.675808pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350224in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{4.344705in}{1.162850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587746pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344705in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{4.340256in}{1.236099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.503180pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340256in}{1.236099in}}%
\pgfpathlineto{\pgfqpoint{4.336884in}{1.309432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.422138pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336884in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{4.334602in}{1.382826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.344626pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334602in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{4.333430in}{1.456254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.270706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333430in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{4.333388in}{1.529686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.200460pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333388in}{1.529686in}}%
\pgfpathlineto{\pgfqpoint{4.334498in}{1.603088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.133941pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334498in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{4.336786in}{1.676418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.071249pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336786in}{1.676418in}}%
\pgfpathlineto{\pgfqpoint{4.340272in}{1.749630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.012480pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340272in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{4.344972in}{1.822673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.508416pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540918in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.540918in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.508416pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540918in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.522722in}{0.652729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.422930pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522722in}{0.652729in}}%
\pgfpathlineto{\pgfqpoint{4.505608in}{0.723095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.338754pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505608in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{4.489544in}{0.793842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.252585pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489544in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{4.474510in}{0.864933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164309pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474510in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{4.460483in}{0.936339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.077484pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460483in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{4.447448in}{1.008034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.988130pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447448in}{1.008034in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{1.079992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.895699pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435409in}{1.079992in}}%
\pgfpathlineto{\pgfqpoint{4.424364in}{1.152191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.805235pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424364in}{1.152191in}}%
\pgfpathlineto{\pgfqpoint{4.414309in}{1.224615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.716664pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414309in}{1.224615in}}%
\pgfpathlineto{\pgfqpoint{4.405260in}{1.297244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.626705pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405260in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{4.397249in}{1.370051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.535264pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397249in}{1.370051in}}%
\pgfpathlineto{\pgfqpoint{4.390316in}{1.443015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.539615pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601910in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.601910in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.539615pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601910in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.651830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.459082pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581600in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{4.562381in}{0.721360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.377729pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562381in}{0.721360in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{0.791324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.297391pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544219in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{4.527085in}{0.861686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.214789pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527085in}{0.861686in}}%
\pgfpathlineto{\pgfqpoint{4.510951in}{0.932407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.132496pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510951in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{4.495790in}{1.003460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.050641pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495790in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{4.481594in}{1.074817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.964144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481594in}{1.074817in}}%
\pgfpathlineto{\pgfqpoint{4.468353in}{1.146451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.878923pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468353in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{4.456052in}{1.218345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.564048pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662902in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.662902in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.564048pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662902in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.640608in}{0.650885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.484168pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640608in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{4.619421in}{0.719531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.404843pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619421in}{0.719531in}}%
\pgfpathlineto{\pgfqpoint{4.599306in}{0.788670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.325862pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599306in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.580231in}{0.858261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.586142pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723893in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.586142pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723893in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.699716in}{0.649891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.506027pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699716in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{4.676656in}{0.717606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.427001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676656in}{0.717606in}}%
\pgfpathlineto{\pgfqpoint{4.654683in}{0.785873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.348583pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654683in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{4.633764in}{0.854647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.270947pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633764in}{0.854647in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.923885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.193329pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613868in}{0.923885in}}%
\pgfpathlineto{\pgfqpoint{4.594960in}{0.993545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.116148pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594960in}{0.993545in}}%
\pgfpathlineto{\pgfqpoint{4.577017in}{1.063597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.038685pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577017in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{4.560016in}{1.134006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.960727pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560016in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{4.543933in}{1.204748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.883392pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543933in}{1.204748in}}%
\pgfpathlineto{\pgfqpoint{4.528754in}{1.275795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.803785pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528754in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{4.514475in}{1.347124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.724202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514475in}{1.347124in}}%
\pgfpathlineto{\pgfqpoint{4.501085in}{1.418720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.645315pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501085in}{1.418720in}}%
\pgfpathlineto{\pgfqpoint{4.488591in}{1.490563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.563494pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488591in}{1.490563in}}%
\pgfpathlineto{\pgfqpoint{4.477017in}{1.562638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.480973pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477017in}{1.562638in}}%
\pgfpathlineto{\pgfqpoint{4.466384in}{1.634931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.399499pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466384in}{1.634931in}}%
\pgfpathlineto{\pgfqpoint{4.456720in}{1.707437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.319056pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456720in}{1.707437in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{1.780143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.236307pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448092in}{1.780143in}}%
\pgfpathlineto{\pgfqpoint{4.440599in}{1.853027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.153086pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440599in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{4.434357in}{1.926074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.072044pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434357in}{1.926074in}}%
\pgfpathlineto{\pgfqpoint{4.429517in}{1.999266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993443pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429517in}{1.999266in}}%
\pgfpathlineto{\pgfqpoint{4.426283in}{2.072571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.917674pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426283in}{2.072571in}}%
\pgfpathlineto{\pgfqpoint{4.424944in}{2.145929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.630921pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845877in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.845877in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.630921pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845877in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.818193in}{0.647782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.549144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818193in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{4.791633in}{0.713499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.468802pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791633in}{0.713499in}}%
\pgfpathlineto{\pgfqpoint{4.766171in}{0.779881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.389727pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766171in}{0.779881in}}%
\pgfpathlineto{\pgfqpoint{4.741780in}{0.846877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.311736pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741780in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{4.718432in}{0.914442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.234652pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718432in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{4.696098in}{0.982530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.158256pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696098in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{4.674747in}{1.051101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.082495pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674747in}{1.051101in}}%
\pgfpathlineto{\pgfqpoint{4.654357in}{1.120118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.006893pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654357in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{4.634902in}{1.189548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.931782pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634902in}{1.189548in}}%
\pgfpathlineto{\pgfqpoint{4.616358in}{1.259359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.856451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616358in}{1.259359in}}%
\pgfpathlineto{\pgfqpoint{4.598705in}{1.329523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.781220pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598705in}{1.329523in}}%
\pgfpathlineto{\pgfqpoint{4.581929in}{1.400017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706045pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581929in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{1.470818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.629719pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566018in}{1.470818in}}%
\pgfpathlineto{\pgfqpoint{4.550964in}{1.541903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.553813pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550964in}{1.541903in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.613261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.477332pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536768in}{1.613261in}}%
\pgfpathlineto{\pgfqpoint{4.523443in}{1.684873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.399113pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523443in}{1.684873in}}%
\pgfpathlineto{\pgfqpoint{4.511008in}{1.756726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.321461pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511008in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{4.499493in}{1.828818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.244359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499493in}{1.828818in}}%
\pgfpathlineto{\pgfqpoint{4.488957in}{1.901138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.164445pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488957in}{1.901138in}}%
\pgfpathlineto{\pgfqpoint{4.479495in}{1.973672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084570pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479495in}{1.973672in}}%
\pgfpathlineto{\pgfqpoint{4.471226in}{2.046418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.005889pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471226in}{2.046418in}}%
\pgfpathlineto{\pgfqpoint{4.464321in}{2.119375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928574pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464321in}{2.119375in}}%
\pgfpathlineto{\pgfqpoint{4.459039in}{2.192539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.852881pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459039in}{2.192539in}}%
\pgfpathlineto{\pgfqpoint{4.455807in}{2.265887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.779258pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455807in}{2.265887in}}%
\pgfpathlineto{\pgfqpoint{4.455347in}{2.339323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.708617pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455347in}{2.339323in}}%
\pgfpathlineto{\pgfqpoint{4.459024in}{2.412451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642817pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459024in}{2.412451in}}%
\pgfpathlineto{\pgfqpoint{4.469636in}{2.483462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586600pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469636in}{2.483462in}}%
\pgfpathlineto{\pgfqpoint{4.469636in}{2.483462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.680258pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967861in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.967861in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.680258pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967861in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.937006in}{0.645554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.596056pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937006in}{0.645554in}}%
\pgfpathlineto{\pgfqpoint{4.907252in}{0.709140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.513787pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907252in}{0.709140in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{0.773483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.433034pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878582in}{0.773483in}}%
\pgfpathlineto{\pgfqpoint{4.850977in}{0.838539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.353627pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850977in}{0.838539in}}%
\pgfpathlineto{\pgfqpoint{4.824416in}{0.904258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.275509pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824416in}{0.904258in}}%
\pgfpathlineto{\pgfqpoint{4.798876in}{0.970594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.198383pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798876in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{4.774330in}{1.037504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.122202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774330in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{4.750754in}{1.104946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.046706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750754in}{1.104946in}}%
\pgfpathlineto{\pgfqpoint{4.728126in}{1.172885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.971817pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728126in}{1.172885in}}%
\pgfpathlineto{\pgfqpoint{4.706422in}{1.241285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.897378pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706422in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{4.685619in}{1.310112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.823321pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685619in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{4.665696in}{1.379338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749470pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665696in}{1.379338in}}%
\pgfpathlineto{\pgfqpoint{4.646636in}{1.448935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.675657pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646636in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{4.628422in}{1.518881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.602146pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628422in}{1.518881in}}%
\pgfpathlineto{\pgfqpoint{4.611043in}{1.589151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.527943pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611043in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{4.594492in}{1.659724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.454016pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594492in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{4.578768in}{1.730589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.734831pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089844in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.089844in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.734831pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089844in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.056140in}{0.643263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.648231pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056140in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{5.023493in}{0.704633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.563635pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023493in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{4.991893in}{0.766839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.480987pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991893in}{0.766839in}}%
\pgfpathlineto{\pgfqpoint{4.961332in}{0.829833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399921pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961332in}{0.829833in}}%
\pgfpathlineto{\pgfqpoint{4.931793in}{0.893572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.320232pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931793in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{4.903261in}{0.958012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.241882pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903261in}{0.958012in}}%
\pgfpathlineto{\pgfqpoint{4.875718in}{1.023107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164656pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875718in}{1.023107in}}%
\pgfpathlineto{\pgfqpoint{4.849140in}{1.088817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.088359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849140in}{1.088817in}}%
\pgfpathlineto{\pgfqpoint{4.823509in}{1.155101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.012983pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823509in}{1.155101in}}%
\pgfpathlineto{\pgfqpoint{4.798803in}{1.221920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.938233pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798803in}{1.221920in}}%
\pgfpathlineto{\pgfqpoint{4.775003in}{1.289243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.864113pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775003in}{1.289243in}}%
\pgfpathlineto{\pgfqpoint{4.752086in}{1.357033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.790482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752086in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{4.730030in}{1.425260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.717246pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730030in}{1.425260in}}%
\pgfpathlineto{\pgfqpoint{4.708817in}{1.493895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.644269pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708817in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.688432in}{1.562914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.571472pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688432in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{4.668857in}{1.632292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.498846pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668857in}{1.632292in}}%
\pgfpathlineto{\pgfqpoint{4.650080in}{1.702007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.426057pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650080in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{4.632094in}{1.772041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.353453pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632094in}{1.772041in}}%
\pgfpathlineto{\pgfqpoint{4.614896in}{1.842378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.280244pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614896in}{1.842378in}}%
\pgfpathlineto{\pgfqpoint{4.598490in}{1.913000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.207040pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598490in}{1.913000in}}%
\pgfpathlineto{\pgfqpoint{4.582890in}{1.983905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.133763pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582890in}{1.983905in}}%
\pgfpathlineto{\pgfqpoint{4.568127in}{2.055081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.059143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568127in}{2.055081in}}%
\pgfpathlineto{\pgfqpoint{4.554253in}{2.126521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.984781pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554253in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{4.541346in}{2.198248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.910641pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541346in}{2.198248in}}%
\pgfpathlineto{\pgfqpoint{4.529571in}{2.270260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.834218pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529571in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{4.519209in}{2.342561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758416pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519209in}{2.342561in}}%
\pgfpathlineto{\pgfqpoint{4.510808in}{2.415196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.794492pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211828in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.211828in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.794492pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211828in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.175578in}{0.640961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.705488pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175578in}{0.640961in}}%
\pgfpathlineto{\pgfqpoint{5.140326in}{0.700078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.618706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140326in}{0.700078in}}%
\pgfpathlineto{\pgfqpoint{5.106071in}{0.760088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.533922pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106071in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{5.072808in}{0.820950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.450994pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072808in}{0.820950in}}%
\pgfpathlineto{\pgfqpoint{5.040531in}{0.882619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.369747pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040531in}{0.882619in}}%
\pgfpathlineto{\pgfqpoint{5.009230in}{0.945055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.289921pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009230in}{0.945055in}}%
\pgfpathlineto{\pgfqpoint{4.978892in}{1.008217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.211344pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978892in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{1.072065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.134025pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949505in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{4.921050in}{1.136556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.057734pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921050in}{1.136556in}}%
\pgfpathlineto{\pgfqpoint{4.893507in}{1.201654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.982275pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893507in}{1.201654in}}%
\pgfpathlineto{\pgfqpoint{4.866859in}{1.267320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907683pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866859in}{1.267320in}}%
\pgfpathlineto{\pgfqpoint{4.841088in}{1.333520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.833680pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841088in}{1.333520in}}%
\pgfpathlineto{\pgfqpoint{4.816176in}{1.400222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.760284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816176in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{4.792099in}{1.467393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.687377pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792099in}{1.467393in}}%
\pgfpathlineto{\pgfqpoint{4.768838in}{1.535003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614856pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768838in}{1.535003in}}%
\pgfpathlineto{\pgfqpoint{4.746375in}{1.603026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.542623pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746375in}{1.603026in}}%
\pgfpathlineto{\pgfqpoint{4.724694in}{1.671436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.470627pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724694in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{1.740210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.398753pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703777in}{1.740210in}}%
\pgfpathlineto{\pgfqpoint{4.683609in}{1.809325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.326979pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683609in}{1.809325in}}%
\pgfpathlineto{\pgfqpoint{4.664180in}{1.878764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.255131pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664180in}{1.878764in}}%
\pgfpathlineto{\pgfqpoint{4.645485in}{1.948510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.858914pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333812in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.333812in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.858914pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333812in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.295295in}{0.638686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.767547pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295295in}{0.638686in}}%
\pgfpathlineto{\pgfqpoint{5.257710in}{0.695557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.678571pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257710in}{0.695557in}}%
\pgfpathlineto{\pgfqpoint{5.221061in}{0.753357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.591774pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221061in}{0.753357in}}%
\pgfpathlineto{\pgfqpoint{5.185350in}{0.812050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.506954pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185350in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{5.150574in}{0.871600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.423918pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150574in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{5.116730in}{0.931968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.342547pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116730in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{5.083811in}{0.993116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.262687pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083811in}{0.993116in}}%
\pgfpathlineto{\pgfqpoint{5.051809in}{1.055004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.184112pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051809in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{5.020712in}{1.117598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.106673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020712in}{1.117598in}}%
\pgfpathlineto{\pgfqpoint{4.990508in}{1.180859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.030355pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990508in}{1.180859in}}%
\pgfpathlineto{\pgfqpoint{4.961181in}{1.244748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.955009pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961181in}{1.244748in}}%
\pgfpathlineto{\pgfqpoint{4.932711in}{1.309231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.880421pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932711in}{1.309231in}}%
\pgfpathlineto{\pgfqpoint{4.905082in}{1.374272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806621pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905082in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{4.878277in}{1.439839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.733412pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878277in}{1.439839in}}%
\pgfpathlineto{\pgfqpoint{4.852277in}{1.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.660711pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852277in}{1.505902in}}%
\pgfpathlineto{\pgfqpoint{4.827060in}{1.572429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.588553pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827060in}{1.572429in}}%
\pgfpathlineto{\pgfqpoint{4.802605in}{1.639390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.516715pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802605in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{4.778892in}{1.706760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.445234pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778892in}{1.706760in}}%
\pgfpathlineto{\pgfqpoint{4.755903in}{1.774513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.373948pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755903in}{1.774513in}}%
\pgfpathlineto{\pgfqpoint{4.733618in}{1.842624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302859pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733618in}{1.842624in}}%
\pgfpathlineto{\pgfqpoint{4.712015in}{1.911072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.927824pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455795in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.415268in}{0.636462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.834152pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415268in}{0.636462in}}%
\pgfpathlineto{\pgfqpoint{5.375601in}{0.691123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.742963pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375601in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{5.336804in}{0.746734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.654137pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336804in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{0.803263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.567450pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298882in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{5.261840in}{0.860678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.482709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261840in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{5.225678in}{0.918946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.399740pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225678in}{0.918946in}}%
\pgfpathlineto{\pgfqpoint{5.190393in}{0.978034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.318375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190393in}{0.978034in}}%
\pgfpathlineto{\pgfqpoint{5.155980in}{1.037909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.238459pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155980in}{1.037909in}}%
\pgfpathlineto{\pgfqpoint{5.122435in}{1.098534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159960pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122435in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{1.159872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.082632pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089749in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{5.057910in}{1.221890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.006343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057910in}{1.221890in}}%
\pgfpathlineto{\pgfqpoint{5.026906in}{1.284555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.931004pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026906in}{1.284555in}}%
\pgfpathlineto{\pgfqpoint{4.996721in}{1.347831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.856610pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996721in}{1.347831in}}%
\pgfpathlineto{\pgfqpoint{4.967339in}{1.411681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.782953pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967339in}{1.411681in}}%
\pgfpathlineto{\pgfqpoint{4.938739in}{1.476077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.709933pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938739in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{4.910904in}{1.540983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.637573pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910904in}{1.540983in}}%
\pgfpathlineto{\pgfqpoint{4.883814in}{1.606369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.565660pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883814in}{1.606369in}}%
\pgfpathlineto{\pgfqpoint{4.857447in}{1.672209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.494212pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857447in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{4.831780in}{1.738470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.963819pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.475342in}{0.635376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.869098pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475342in}{0.635376in}}%
\pgfpathlineto{\pgfqpoint{5.434722in}{0.688951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.776903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434722in}{0.688951in}}%
\pgfpathlineto{\pgfqpoint{5.394937in}{0.743479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.687057pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394937in}{0.743479in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.798932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.599384pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355996in}{0.798932in}}%
\pgfpathlineto{\pgfqpoint{5.317904in}{0.855284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.000791pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.000791pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{0.634542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.904813pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535651in}{0.634542in}}%
\pgfpathlineto{\pgfqpoint{5.494130in}{0.687046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.811601pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494130in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{5.453408in}{0.740504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.720774pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453408in}{0.740504in}}%
\pgfpathlineto{\pgfqpoint{5.413497in}{0.794891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.632164pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413497in}{0.794891in}}%
\pgfpathlineto{\pgfqpoint{5.374403in}{0.850183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.754626pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.754626pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.443225in}{3.153219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.684414pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443225in}{3.153219in}}%
\pgfpathlineto{\pgfqpoint{3.443396in}{3.079719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443396in}{3.079719in}}%
\pgfpathlineto{\pgfqpoint{3.443582in}{3.006220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.543990pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443582in}{3.006220in}}%
\pgfpathlineto{\pgfqpoint{3.443785in}{2.932721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.473779pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443785in}{2.932721in}}%
\pgfpathlineto{\pgfqpoint{3.444007in}{2.859222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.403567pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444007in}{2.859222in}}%
\pgfpathlineto{\pgfqpoint{3.444251in}{2.785723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333355pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444251in}{2.785723in}}%
\pgfpathlineto{\pgfqpoint{3.444521in}{2.712225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444521in}{2.712225in}}%
\pgfpathlineto{\pgfqpoint{3.444822in}{2.638726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.192933pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444822in}{2.638726in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{2.565228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.122722pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445160in}{2.565228in}}%
\pgfpathlineto{\pgfqpoint{3.445543in}{2.491730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052512pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445543in}{2.491730in}}%
\pgfpathlineto{\pgfqpoint{3.445981in}{2.418232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982303pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445981in}{2.418232in}}%
\pgfpathlineto{\pgfqpoint{3.446492in}{2.344736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912094pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446492in}{2.344736in}}%
\pgfpathlineto{\pgfqpoint{3.447099in}{2.271240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447099in}{2.271240in}}%
\pgfpathlineto{\pgfqpoint{3.447844in}{2.197747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771684pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447844in}{2.197747in}}%
\pgfpathlineto{\pgfqpoint{3.448806in}{2.124258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.701486pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448806in}{2.124258in}}%
\pgfpathlineto{\pgfqpoint{3.450165in}{2.050781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.834092pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{0.733860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.796222pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{5.536167in}{0.786260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.705494pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536167in}{0.786260in}}%
\pgfpathlineto{\pgfqpoint{5.495119in}{0.839334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.617123pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495119in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{5.454830in}{0.893291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.530757pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454830in}{0.893291in}}%
\pgfpathlineto{\pgfqpoint{5.415305in}{0.948110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.446250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415305in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{5.376547in}{1.003765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.363474pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376547in}{1.003765in}}%
\pgfpathlineto{\pgfqpoint{5.338560in}{1.060228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.282329pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338560in}{1.060228in}}%
\pgfpathlineto{\pgfqpoint{5.301342in}{1.117469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.202642pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301342in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{5.264889in}{1.175461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.124287pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264889in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{5.229196in}{1.234173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.047143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229196in}{1.234173in}}%
\pgfpathlineto{\pgfqpoint{5.194254in}{1.293575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.971125pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194254in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{5.160051in}{1.353634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.896151pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160051in}{1.353634in}}%
\pgfpathlineto{\pgfqpoint{5.126575in}{1.414317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.822130pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126575in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{5.093812in}{1.475592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.748912pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093812in}{1.475592in}}%
\pgfpathlineto{\pgfqpoint{5.061742in}{1.537428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.676410pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061742in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{5.030348in}{1.599795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.604607pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030348in}{1.599795in}}%
\pgfpathlineto{\pgfqpoint{4.999607in}{1.662658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.533435pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999607in}{1.662658in}}%
\pgfpathlineto{\pgfqpoint{4.969494in}{1.725984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.462768pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969494in}{1.725984in}}%
\pgfpathlineto{\pgfqpoint{4.939980in}{1.789743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.392609pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939980in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{4.911029in}{1.853896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.322940pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911029in}{1.853896in}}%
\pgfpathlineto{\pgfqpoint{4.882608in}{1.918408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.253607pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882608in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{4.854672in}{1.983247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.184624pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854672in}{1.983247in}}%
\pgfpathlineto{\pgfqpoint{4.827174in}{2.048369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.115976pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827174in}{2.048369in}}%
\pgfpathlineto{\pgfqpoint{4.800050in}{2.113731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.047578pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800050in}{2.113731in}}%
\pgfpathlineto{\pgfqpoint{4.773220in}{2.179276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.979478pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773220in}{2.179276in}}%
\pgfpathlineto{\pgfqpoint{4.746584in}{2.244934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.911568pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746584in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{4.719998in}{2.310624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843857pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719998in}{2.310624in}}%
\pgfpathlineto{\pgfqpoint{4.693249in}{2.376203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693249in}{2.376203in}}%
\pgfpathlineto{\pgfqpoint{4.665973in}{2.441424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.709022pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665973in}{2.441424in}}%
\pgfpathlineto{\pgfqpoint{4.637458in}{2.505733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642209pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637458in}{2.505733in}}%
\pgfpathlineto{\pgfqpoint{4.605844in}{2.567171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576900pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605844in}{2.567171in}}%
\pgfpathlineto{\pgfqpoint{4.605844in}{2.567171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576900pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605844in}{2.567171in}}%
\pgfpathlineto{\pgfqpoint{4.589112in}{2.594067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589112in}{2.594067in}}%
\pgfpathlineto{\pgfqpoint{4.589112in}{2.594067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589112in}{2.594067in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{2.608649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.537194pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577451in}{2.608649in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{2.608649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.637119pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{0.863216in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{0.884942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.600949pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{5.536543in}{0.937796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.514724pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536543in}{0.937796in}}%
\pgfpathlineto{\pgfqpoint{5.495822in}{0.991256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.430517pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495822in}{0.991256in}}%
\pgfpathlineto{\pgfqpoint{5.455812in}{1.045532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.348001pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455812in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{5.416513in}{1.100601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.267051pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416513in}{1.100601in}}%
\pgfpathlineto{\pgfqpoint{5.377927in}{1.156438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.187572pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377927in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{5.340051in}{1.213016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.109457pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340051in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{5.302881in}{1.270305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.032572pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302881in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{5.266409in}{1.328278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.956809pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266409in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{5.230625in}{1.386906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882068pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230625in}{1.386906in}}%
\pgfpathlineto{\pgfqpoint{5.195517in}{1.446158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.808256pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195517in}{1.446158in}}%
\pgfpathlineto{\pgfqpoint{5.161071in}{1.506004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.735337pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161071in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{5.127269in}{1.566409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.663254pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127269in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{5.094089in}{1.627340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.591873pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094089in}{1.627340in}}%
\pgfpathlineto{\pgfqpoint{5.061507in}{1.688764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.521114pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061507in}{1.688764in}}%
\pgfpathlineto{\pgfqpoint{5.029496in}{1.750648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.448099pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.036025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.413439pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{5.536761in}{1.089139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.331143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536761in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{5.496203in}{1.142787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.250588pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496203in}{1.142787in}}%
\pgfpathlineto{\pgfqpoint{5.456299in}{1.197185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.171466pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456299in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{5.417048in}{1.252306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.093674pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417048in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{5.378445in}{1.308126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.017138pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378445in}{1.308126in}}%
\pgfpathlineto{\pgfqpoint{5.340484in}{1.364616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.941762pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340484in}{1.364616in}}%
\pgfpathlineto{\pgfqpoint{5.303155in}{1.421748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.867435pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303155in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{5.266447in}{1.479492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.794071pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266447in}{1.479492in}}%
\pgfpathlineto{\pgfqpoint{5.230344in}{1.537819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.721588pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230344in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{5.194829in}{1.596697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.649911pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194829in}{1.596697in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{1.656095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.579010pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159880in}{1.656095in}}%
\pgfpathlineto{\pgfqpoint{5.125473in}{1.715974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.508836pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125473in}{1.715974in}}%
\pgfpathlineto{\pgfqpoint{5.091580in}{1.776299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.439290pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091580in}{1.776299in}}%
\pgfpathlineto{\pgfqpoint{5.058165in}{1.837033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.370336pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058165in}{1.837033in}}%
\pgfpathlineto{\pgfqpoint{5.025186in}{1.898133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.301941pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025186in}{1.898133in}}%
\pgfpathlineto{\pgfqpoint{4.992595in}{1.959551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.234147pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992595in}{1.959551in}}%
\pgfpathlineto{\pgfqpoint{4.960338in}{2.021232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.166838pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960338in}{2.021232in}}%
\pgfpathlineto{\pgfqpoint{4.928344in}{2.083122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.099992pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928344in}{2.083122in}}%
\pgfpathlineto{\pgfqpoint{4.896523in}{2.145152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.033650pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896523in}{2.145152in}}%
\pgfpathlineto{\pgfqpoint{4.864767in}{2.207229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.967865pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864767in}{2.207229in}}%
\pgfpathlineto{\pgfqpoint{4.832929in}{2.269234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.902602pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832929in}{2.269234in}}%
\pgfpathlineto{\pgfqpoint{4.800796in}{2.331006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.838005pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800796in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{4.768071in}{2.392279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.774258pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768071in}{2.392279in}}%
\pgfpathlineto{\pgfqpoint{4.734287in}{2.452599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.711617pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734287in}{2.452599in}}%
\pgfpathlineto{\pgfqpoint{4.698628in}{2.511084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.650716pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698628in}{2.511084in}}%
\pgfpathlineto{\pgfqpoint{4.659515in}{2.565452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.593506pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659515in}{2.565452in}}%
\pgfpathlineto{\pgfqpoint{4.659515in}{2.565452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.265809pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.165055in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.187107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.232510pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{5.536798in}{1.240265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.153721pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536798in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{1.293883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.076450pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496213in}{1.293883in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{1.348177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.000409pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456217in}{1.348177in}}%
\pgfpathlineto{\pgfqpoint{5.416804in}{1.403121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.925510pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416804in}{1.403121in}}%
\pgfpathlineto{\pgfqpoint{5.377964in}{1.458689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.851694pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377964in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{5.339686in}{1.514851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.778887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339686in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{1.571575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706998pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301955in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{5.264751in}{1.628831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.635959pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264751in}{1.628831in}}%
\pgfpathlineto{\pgfqpoint{5.228052in}{1.686585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.565707pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228052in}{1.686585in}}%
\pgfpathlineto{\pgfqpoint{5.191833in}{1.744800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.496187pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191833in}{1.744800in}}%
\pgfpathlineto{\pgfqpoint{5.156059in}{1.803440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.427351pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156059in}{1.803440in}}%
\pgfpathlineto{\pgfqpoint{5.120697in}{1.862461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.359232pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120697in}{1.862461in}}%
\pgfpathlineto{\pgfqpoint{5.085703in}{1.921813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.291731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085703in}{1.921813in}}%
\pgfpathlineto{\pgfqpoint{5.051025in}{1.981447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.224820pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051025in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{5.016597in}{2.041304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.158482pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016597in}{2.041304in}}%
\pgfpathlineto{\pgfqpoint{4.982342in}{2.101316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.092738pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982342in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{4.948163in}{2.161394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.027673pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948163in}{2.161394in}}%
\pgfpathlineto{\pgfqpoint{4.913937in}{2.221421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963290pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913937in}{2.221421in}}%
\pgfpathlineto{\pgfqpoint{4.879500in}{2.281252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.899633pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879500in}{2.281252in}}%
\pgfpathlineto{\pgfqpoint{4.844624in}{2.340686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.089139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.316282in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.338189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.057342pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.338189in}}%
\pgfpathlineto{\pgfqpoint{5.536619in}{1.391135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.981793pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536619in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{5.495779in}{1.444456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907587pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495779in}{1.444456in}}%
\pgfpathlineto{\pgfqpoint{5.455452in}{1.498372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.834448pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455452in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{5.415624in}{1.552856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.762307pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415624in}{1.552856in}}%
\pgfpathlineto{\pgfqpoint{5.376280in}{1.607877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.691110pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376280in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{5.337401in}{1.663403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.620825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337401in}{1.663403in}}%
\pgfpathlineto{\pgfqpoint{5.298964in}{1.719397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.551371pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298964in}{1.719397in}}%
\pgfpathlineto{\pgfqpoint{5.260941in}{1.775822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.482702pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260941in}{1.775822in}}%
\pgfpathlineto{\pgfqpoint{5.223298in}{1.832636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.414777pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223298in}{1.832636in}}%
\pgfpathlineto{\pgfqpoint{5.185997in}{1.889794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.347575pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185997in}{1.889794in}}%
\pgfpathlineto{\pgfqpoint{5.148987in}{1.947243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.281070pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148987in}{1.947243in}}%
\pgfpathlineto{\pgfqpoint{5.112212in}{2.004925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.215245pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112212in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{5.075605in}{2.062768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.150164pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075605in}{2.062768in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{2.120687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.085788pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039083in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{5.002540in}{2.178579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.022154pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002540in}{2.178579in}}%
\pgfpathlineto{\pgfqpoint{4.965844in}{2.236317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.959330pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965844in}{2.236317in}}%
\pgfpathlineto{\pgfqpoint{4.928822in}{2.293727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897427pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928822in}{2.293727in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{2.350570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.836623pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891240in}{2.350570in}}%
\pgfpathlineto{\pgfqpoint{4.852785in}{2.406484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.777267pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852785in}{2.406484in}}%
\pgfpathlineto{\pgfqpoint{4.813010in}{2.460895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.719807pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813010in}{2.460895in}}%
\pgfpathlineto{\pgfqpoint{4.771259in}{2.512817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.917395pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.489271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.887271pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.489271in}}%
\pgfpathlineto{\pgfqpoint{5.536182in}{1.541690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.814819pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536182in}{1.541690in}}%
\pgfpathlineto{\pgfqpoint{5.494816in}{1.594385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.743590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494816in}{1.594385in}}%
\pgfpathlineto{\pgfqpoint{5.453868in}{1.647579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.673321pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453868in}{1.647579in}}%
\pgfpathlineto{\pgfqpoint{5.413318in}{1.701239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.603965pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413318in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{5.373142in}{1.755329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.535477pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373142in}{1.755329in}}%
\pgfpathlineto{\pgfqpoint{5.333309in}{1.809807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.467835pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333309in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{5.293785in}{1.864629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.401016pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293785in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{5.254529in}{1.919743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.334981pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254529in}{1.919743in}}%
\pgfpathlineto{\pgfqpoint{5.215490in}{1.975091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.269718pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215490in}{1.975091in}}%
\pgfpathlineto{\pgfqpoint{5.176609in}{2.030606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205229pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176609in}{2.030606in}}%
\pgfpathlineto{\pgfqpoint{5.137812in}{2.086209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.141526pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137812in}{2.086209in}}%
\pgfpathlineto{\pgfqpoint{5.099011in}{2.141806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.078644pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099011in}{2.141806in}}%
\pgfpathlineto{\pgfqpoint{5.060096in}{2.197278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.016641pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060096in}{2.197278in}}%
\pgfpathlineto{\pgfqpoint{5.020929in}{2.252476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.955611pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020929in}{2.252476in}}%
\pgfpathlineto{\pgfqpoint{4.981336in}{2.307202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.895712pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981336in}{2.307202in}}%
\pgfpathlineto{\pgfqpoint{4.941092in}{2.361178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.837183pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941092in}{2.361178in}}%
\pgfpathlineto{\pgfqpoint{4.899900in}{2.414011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.780331pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899900in}{2.414011in}}%
\pgfpathlineto{\pgfqpoint{4.857359in}{2.465108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.750115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.619554in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.640354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.721836pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{5.535428in}{1.691837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.652522pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535428in}{1.691837in}}%
\pgfpathlineto{\pgfqpoint{5.493200in}{1.743472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.584365pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493200in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{5.451274in}{1.795484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517116pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451274in}{1.795484in}}%
\pgfpathlineto{\pgfqpoint{5.409620in}{1.847829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.450749pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409620in}{1.847829in}}%
\pgfpathlineto{\pgfqpoint{5.368200in}{1.900458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.385244pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368200in}{1.900458in}}%
\pgfpathlineto{\pgfqpoint{5.326970in}{1.953317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.320591pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326970in}{1.953317in}}%
\pgfpathlineto{\pgfqpoint{5.285878in}{2.006340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.256788pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285878in}{2.006340in}}%
\pgfpathlineto{\pgfqpoint{5.244861in}{2.059452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193860pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244861in}{2.059452in}}%
\pgfpathlineto{\pgfqpoint{5.203845in}{2.112564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.131840pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203845in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{5.162739in}{2.165567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.070767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162739in}{2.165567in}}%
\pgfpathlineto{\pgfqpoint{5.121434in}{2.218328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.010714pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121434in}{2.218328in}}%
\pgfpathlineto{\pgfqpoint{5.079791in}{2.270679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.951793pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079791in}{2.270679in}}%
\pgfpathlineto{\pgfqpoint{5.037642in}{2.322400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.668163pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.695582in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640787pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{5.534907in}{1.766713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.573140pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534907in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{5.492095in}{1.817605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.506639pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492095in}{1.817605in}}%
\pgfpathlineto{\pgfqpoint{5.449517in}{1.868796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.441043pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449517in}{1.868796in}}%
\pgfpathlineto{\pgfqpoint{5.407134in}{1.920235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.376339pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407134in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{5.364903in}{1.971863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.312524pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364903in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{5.322769in}{2.023612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587185pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.771715in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.791436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.560932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{5.534273in}{1.841419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.495011pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534273in}{1.841419in}}%
\pgfpathlineto{\pgfqpoint{5.490758in}{1.891389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.430243pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490758in}{1.891389in}}%
\pgfpathlineto{\pgfqpoint{5.447400in}{1.941567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.366405pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447400in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{5.404152in}{1.991891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.507375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.847962in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.866977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.482287pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{5.533509in}{1.915919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.418287pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533509in}{1.915919in}}%
\pgfpathlineto{\pgfqpoint{5.489154in}{1.964738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355468pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489154in}{1.964738in}}%
\pgfpathlineto{\pgfqpoint{5.444869in}{2.013655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.293609pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444869in}{2.013655in}}%
\pgfpathlineto{\pgfqpoint{5.400602in}{2.062595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.232727pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400602in}{2.062595in}}%
\pgfpathlineto{\pgfqpoint{5.356289in}{2.111471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.172853pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356289in}{2.111471in}}%
\pgfpathlineto{\pgfqpoint{5.311854in}{2.160179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.114031pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311854in}{2.160179in}}%
\pgfpathlineto{\pgfqpoint{5.267210in}{2.208591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.056442pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267210in}{2.208591in}}%
\pgfpathlineto{\pgfqpoint{5.222255in}{2.256548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.000115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222255in}{2.256548in}}%
\pgfpathlineto{\pgfqpoint{5.176866in}{2.303859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.945189pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176866in}{2.303859in}}%
\pgfpathlineto{\pgfqpoint{5.130899in}{2.350283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.891846pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130899in}{2.350283in}}%
\pgfpathlineto{\pgfqpoint{5.084181in}{2.395516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.840307pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084181in}{2.395516in}}%
\pgfpathlineto{\pgfqpoint{5.036503in}{2.439170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.790801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036503in}{2.439170in}}%
\pgfpathlineto{\pgfqpoint{4.987621in}{2.480735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.743890pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987621in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{4.937336in}{2.519484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.700636pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937336in}{2.519484in}}%
\pgfpathlineto{\pgfqpoint{4.885462in}{2.554514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.660968pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885462in}{2.554514in}}%
\pgfpathlineto{\pgfqpoint{4.831739in}{2.584808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625311pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831739in}{2.584808in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{2.608967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.596095pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776558in}{2.608967in}}%
\pgfpathlineto{\pgfqpoint{4.720478in}{2.625881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720478in}{2.625881in}}%
\pgfpathlineto{\pgfqpoint{4.664129in}{2.634537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.550709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664129in}{2.634537in}}%
\pgfpathlineto{\pgfqpoint{4.664129in}{2.634537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.428731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.924334in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{1.942518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404821pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{1.942518in}}%
\pgfpathlineto{\pgfqpoint{5.532601in}{1.990171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342948pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532601in}{1.990171in}}%
\pgfpathlineto{\pgfqpoint{5.487253in}{2.037572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.282312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487253in}{2.037572in}}%
\pgfpathlineto{\pgfqpoint{5.441882in}{2.084934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.222703pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441882in}{2.084934in}}%
\pgfpathlineto{\pgfqpoint{5.396424in}{2.132166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.275507pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{2.077531in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{2.093601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{2.093601in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{2.137624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.197820pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530268in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{5.482408in}{2.181060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.142451pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482408in}{2.181060in}}%
\pgfpathlineto{\pgfqpoint{5.434317in}{2.224101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.088288pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434317in}{2.224101in}}%
\pgfpathlineto{\pgfqpoint{5.385916in}{2.266612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035440pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385916in}{2.266612in}}%
\pgfpathlineto{\pgfqpoint{5.337123in}{2.308420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.984277pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337123in}{2.308420in}}%
\pgfpathlineto{\pgfqpoint{5.287846in}{2.349324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.934689pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287846in}{2.349324in}}%
\pgfpathlineto{\pgfqpoint{5.237977in}{2.389092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886792pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237977in}{2.389092in}}%
\pgfpathlineto{\pgfqpoint{5.187389in}{2.427454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.840812pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187389in}{2.427454in}}%
\pgfpathlineto{\pgfqpoint{5.135987in}{2.464049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.797576pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135987in}{2.464049in}}%
\pgfpathlineto{\pgfqpoint{5.083663in}{2.498474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.756537pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083663in}{2.498474in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{2.530290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.718285pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030281in}{2.530290in}}%
\pgfpathlineto{\pgfqpoint{4.975845in}{2.558939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.129523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{2.231459in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{2.244683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.112277pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{2.244683in}}%
\pgfpathlineto{\pgfqpoint{5.527140in}{2.282966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.062460pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527140in}{2.282966in}}%
\pgfpathlineto{\pgfqpoint{5.475993in}{2.320210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.014241pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475993in}{2.320210in}}%
\pgfpathlineto{\pgfqpoint{5.424436in}{2.356563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.967964pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424436in}{2.356563in}}%
\pgfpathlineto{\pgfqpoint{5.372406in}{2.391837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.923196pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372406in}{2.391837in}}%
\pgfpathlineto{\pgfqpoint{5.319822in}{2.425834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.880161pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319822in}{2.425834in}}%
\pgfpathlineto{\pgfqpoint{5.266635in}{2.458303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.839612pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266635in}{2.458303in}}%
\pgfpathlineto{\pgfqpoint{5.212767in}{2.488991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.800491pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212767in}{2.488991in}}%
\pgfpathlineto{\pgfqpoint{5.158184in}{2.517602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.764666pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158184in}{2.517602in}}%
\pgfpathlineto{\pgfqpoint{5.102850in}{2.543834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.995504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{2.395765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{5.523277in}{2.424760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.942841pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523277in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{5.468278in}{2.452259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905225pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468278in}{2.452259in}}%
\pgfpathlineto{\pgfqpoint{5.412857in}{2.478406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868859pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412857in}{2.478406in}}%
\pgfpathlineto{\pgfqpoint{5.357003in}{2.503046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.834800pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357003in}{2.503046in}}%
\pgfpathlineto{\pgfqpoint{5.300709in}{2.526021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.802236pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300709in}{2.526021in}}%
\pgfpathlineto{\pgfqpoint{5.243957in}{2.547193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771324pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243957in}{2.547193in}}%
\pgfpathlineto{\pgfqpoint{5.186795in}{2.566409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936359pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{2.464234in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.925831pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{5.521288in}{2.493667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.892318pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521288in}{2.493667in}}%
\pgfpathlineto{\pgfqpoint{5.464426in}{2.514488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860936pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464426in}{2.514488in}}%
\pgfpathlineto{\pgfqpoint{5.407249in}{2.533929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.830320pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407249in}{2.533929in}}%
\pgfpathlineto{\pgfqpoint{5.349767in}{2.551902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.846115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{2.621195in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{2.622389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.840246pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{2.622389in}}%
\pgfpathlineto{\pgfqpoint{5.518619in}{2.626256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.820064pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518619in}{2.626256in}}%
\pgfpathlineto{\pgfqpoint{5.459449in}{2.629699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.800107pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459449in}{2.629699in}}%
\pgfpathlineto{\pgfqpoint{5.400272in}{2.632783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.780343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400272in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{5.341090in}{2.635521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.760753pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341090in}{2.635521in}}%
\pgfpathlineto{\pgfqpoint{5.281901in}{2.637929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.741322pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281901in}{2.637929in}}%
\pgfpathlineto{\pgfqpoint{5.222707in}{2.640023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.722038pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222707in}{2.640023in}}%
\pgfpathlineto{\pgfqpoint{5.163507in}{2.641820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702883pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163507in}{2.641820in}}%
\pgfpathlineto{\pgfqpoint{5.104304in}{2.643338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.683844pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104304in}{2.643338in}}%
\pgfpathlineto{\pgfqpoint{5.045097in}{2.644592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664910pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045097in}{2.644592in}}%
\pgfpathlineto{\pgfqpoint{4.985890in}{2.645599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.646067pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985890in}{2.645599in}}%
\pgfpathlineto{\pgfqpoint{4.926688in}{2.646366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822191pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{2.700411in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{2.697930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.817691pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{2.697930in}}%
\pgfpathlineto{\pgfqpoint{5.518860in}{2.690024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.801855pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518860in}{2.690024in}}%
\pgfpathlineto{\pgfqpoint{5.459903in}{2.683126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.785564pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459903in}{2.683126in}}%
\pgfpathlineto{\pgfqpoint{5.400919in}{2.677060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.768900pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400919in}{2.677060in}}%
\pgfpathlineto{\pgfqpoint{5.341909in}{2.671758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.751903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341909in}{2.671758in}}%
\pgfpathlineto{\pgfqpoint{5.282872in}{2.667162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.734615pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282872in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.223809in}{2.663212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.836757pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{2.860841in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{2.849012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.829658pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{2.849012in}}%
\pgfpathlineto{\pgfqpoint{5.524917in}{2.815950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.807343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524917in}{2.815950in}}%
\pgfpathlineto{\pgfqpoint{5.470413in}{2.787313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.788655pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470413in}{2.787313in}}%
\pgfpathlineto{\pgfqpoint{5.414719in}{2.762400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769290pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414719in}{2.762400in}}%
\pgfpathlineto{\pgfqpoint{5.358125in}{2.740900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.922594pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{3.025064in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{3.000094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.904308pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{3.000094in}}%
\pgfpathlineto{\pgfqpoint{5.537011in}{2.947030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.866012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537011in}{2.947030in}}%
\pgfpathlineto{\pgfqpoint{5.492222in}{2.899198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.832682pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492222in}{2.899198in}}%
\pgfpathlineto{\pgfqpoint{5.444193in}{2.856462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803372pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444193in}{2.856462in}}%
\pgfpathlineto{\pgfqpoint{5.393390in}{2.818812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.051686pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{3.195392in}}%
\pgfpathlineto{\pgfqpoint{5.577779in}{3.151177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.014597pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577779in}{3.151177in}}%
\pgfpathlineto{\pgfqpoint{5.549572in}{3.086634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.961529pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549572in}{3.086634in}}%
\pgfpathlineto{\pgfqpoint{5.516622in}{3.025641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.913337pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516622in}{3.025641in}}%
\pgfpathlineto{\pgfqpoint{5.479273in}{2.968726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.870112pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479273in}{2.968726in}}%
\pgfpathlineto{\pgfqpoint{5.437687in}{2.916550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.088905pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461927in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{5.455795in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.070229pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455795in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{5.434841in}{3.157987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.009972pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434841in}{3.157987in}}%
\pgfpathlineto{\pgfqpoint{5.410806in}{3.090889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.952500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410806in}{3.090889in}}%
\pgfpathlineto{\pgfqpoint{5.382252in}{3.026591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.899124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382252in}{3.026591in}}%
\pgfpathlineto{\pgfqpoint{5.348888in}{2.966016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.850824pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348888in}{2.966016in}}%
\pgfpathlineto{\pgfqpoint{5.310657in}{2.910129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.807929pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310657in}{2.910129in}}%
\pgfpathlineto{\pgfqpoint{5.267765in}{2.859756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.770563pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267765in}{2.859756in}}%
\pgfpathlineto{\pgfqpoint{5.220643in}{2.815436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.738392pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220643in}{2.815436in}}%
\pgfpathlineto{\pgfqpoint{5.170108in}{2.777524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.712429pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170108in}{2.777524in}}%
\pgfpathlineto{\pgfqpoint{5.116988in}{2.745891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.689126pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116988in}{2.745891in}}%
\pgfpathlineto{\pgfqpoint{5.061854in}{2.720026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668859pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061854in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{5.005319in}{2.699362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.648972pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005319in}{2.699362in}}%
\pgfpathlineto{\pgfqpoint{4.947928in}{2.683267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632794pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947928in}{2.683267in}}%
\pgfpathlineto{\pgfqpoint{4.890241in}{2.671096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.615672pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890241in}{2.671096in}}%
\pgfpathlineto{\pgfqpoint{4.832266in}{2.662108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.083755pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338766in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{5.333812in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.064657pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333812in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{5.316383in}{3.156488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.001671pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316383in}{3.156488in}}%
\pgfpathlineto{\pgfqpoint{5.295923in}{3.087580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941013pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295923in}{3.087580in}}%
\pgfpathlineto{\pgfqpoint{5.270925in}{3.021054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.884191pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270925in}{3.021054in}}%
\pgfpathlineto{\pgfqpoint{5.240876in}{2.957912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.832002pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240876in}{2.957912in}}%
\pgfpathlineto{\pgfqpoint{5.205463in}{2.899323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.785416pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205463in}{2.899323in}}%
\pgfpathlineto{\pgfqpoint{5.164711in}{2.846479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.079750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215606in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{5.211828in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.060299pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211828in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{5.198158in}{3.155217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.994854pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198158in}{3.155217in}}%
\pgfpathlineto{\pgfqpoint{5.181613in}{3.084699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.931288pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181613in}{3.084699in}}%
\pgfpathlineto{\pgfqpoint{5.160659in}{3.016056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.870958pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160659in}{3.016056in}}%
\pgfpathlineto{\pgfqpoint{5.134545in}{2.950296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814754pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134545in}{2.950296in}}%
\pgfpathlineto{\pgfqpoint{5.102608in}{2.888740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.763898pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102608in}{2.888740in}}%
\pgfpathlineto{\pgfqpoint{5.064515in}{2.832984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.719773pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064515in}{2.832984in}}%
\pgfpathlineto{\pgfqpoint{5.020547in}{2.784611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.683270pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020547in}{2.784611in}}%
\pgfpathlineto{\pgfqpoint{4.972283in}{2.745065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.076924pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092445in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{5.089844in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.057170pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089844in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{5.080135in}{3.154228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989709pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080135in}{3.154228in}}%
\pgfpathlineto{\pgfqpoint{5.067823in}{3.082382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.923582pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067823in}{3.082382in}}%
\pgfpathlineto{\pgfqpoint{5.051420in}{3.011851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.859961pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051420in}{3.011851in}}%
\pgfpathlineto{\pgfqpoint{5.029961in}{2.943536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799605pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029961in}{2.943536in}}%
\pgfpathlineto{\pgfqpoint{5.002373in}{2.878795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.744085pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002373in}{2.878795in}}%
\pgfpathlineto{\pgfqpoint{4.967734in}{2.819600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.695223pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967734in}{2.819600in}}%
\pgfpathlineto{\pgfqpoint{4.926994in}{2.769507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.075964pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030865in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{5.028853in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.056074pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028853in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{5.021185in}{3.153848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.987767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021185in}{3.153848in}}%
\pgfpathlineto{\pgfqpoint{5.011093in}{3.081466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.920592pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011093in}{3.081466in}}%
\pgfpathlineto{\pgfqpoint{4.997152in}{3.010122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.855432pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997152in}{3.010122in}}%
\pgfpathlineto{\pgfqpoint{4.978312in}{2.940607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.075097pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907702in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.906869in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.054991pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906869in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.903377in}{3.153358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.985398pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903377in}{3.153358in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{3.080206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.916430pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897898in}{3.080206in}}%
\pgfpathlineto{\pgfqpoint{4.889202in}{3.007562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.848667pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889202in}{3.007562in}}%
\pgfpathlineto{\pgfqpoint{4.876199in}{2.935980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782819pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876199in}{2.935980in}}%
\pgfpathlineto{\pgfqpoint{4.857333in}{2.866524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.720071pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857333in}{2.866524in}}%
\pgfpathlineto{\pgfqpoint{4.830603in}{2.801538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.663932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830603in}{2.801538in}}%
\pgfpathlineto{\pgfqpoint{4.830603in}{2.801538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.663932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830603in}{2.801538in}}%
\pgfpathlineto{\pgfqpoint{4.802902in}{2.755399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625067pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802902in}{2.755399in}}%
\pgfpathlineto{\pgfqpoint{4.767944in}{2.716062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594624pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767944in}{2.716062in}}%
\pgfpathlineto{\pgfqpoint{4.732726in}{2.689140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575550pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732726in}{2.689140in}}%
\pgfpathlineto{\pgfqpoint{4.695727in}{2.670057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.076093pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784534in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.784885in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.055821pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784885in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.785648in}{3.153234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.985477pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785648in}{3.153234in}}%
\pgfpathlineto{\pgfqpoint{4.784944in}{3.079763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.915397pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784944in}{3.079763in}}%
\pgfpathlineto{\pgfqpoint{4.781845in}{3.006409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845862pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781845in}{3.006409in}}%
\pgfpathlineto{\pgfqpoint{4.775391in}{2.933434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.777253pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775391in}{2.933434in}}%
\pgfpathlineto{\pgfqpoint{4.764030in}{2.861468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710522pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764030in}{2.861468in}}%
\pgfpathlineto{\pgfqpoint{4.745202in}{2.792357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.648605pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745202in}{2.792357in}}%
\pgfpathlineto{\pgfqpoint{4.745202in}{2.792357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.648605pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745202in}{2.792357in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{2.745344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.608188pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724913in}{2.745344in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{2.745344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.077845pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722946in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.057499pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723893in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.726800in}{3.153313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.986947pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726800in}{3.153313in}}%
\pgfpathlineto{\pgfqpoint{4.728519in}{3.079860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.916523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728519in}{3.079860in}}%
\pgfpathlineto{\pgfqpoint{4.728303in}{3.006393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.846396pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728303in}{3.006393in}}%
\pgfpathlineto{\pgfqpoint{4.725322in}{2.933047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776817pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725322in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{4.718172in}{2.860208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.081649pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661352in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.662902in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.061158pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662902in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{3.153491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.990264pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667962in}{3.153491in}}%
\pgfpathlineto{\pgfqpoint{4.672116in}{3.080178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.919428pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672116in}{3.080178in}}%
\pgfpathlineto{\pgfqpoint{4.674811in}{3.006768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.848855pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674811in}{3.006768in}}%
\pgfpathlineto{\pgfqpoint{4.675382in}{2.933303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.778572pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675382in}{2.933303in}}%
\pgfpathlineto{\pgfqpoint{4.672666in}{2.859953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.708966pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672666in}{2.859953in}}%
\pgfpathlineto{\pgfqpoint{4.664356in}{2.787483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.641801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664356in}{2.787483in}}%
\pgfpathlineto{\pgfqpoint{4.664356in}{2.787483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.641801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664356in}{2.787483in}}%
\pgfpathlineto{\pgfqpoint{4.652089in}{2.735094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652089in}{2.735094in}}%
\pgfpathlineto{\pgfqpoint{4.652089in}{2.735094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652089in}{2.735094in}}%
\pgfpathlineto{\pgfqpoint{4.637532in}{2.699100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564394pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637532in}{2.699100in}}%
\pgfpathlineto{\pgfqpoint{4.637532in}{2.699100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564394pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637532in}{2.699100in}}%
\pgfpathlineto{\pgfqpoint{4.620868in}{2.673845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.089680pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599749in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.601910in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068971pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601910in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.609132in}{3.153772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.997582pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609132in}{3.153772in}}%
\pgfpathlineto{\pgfqpoint{4.615733in}{3.080739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.926210pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615733in}{3.080739in}}%
\pgfpathlineto{\pgfqpoint{4.621353in}{3.007584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.854914pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621353in}{3.007584in}}%
\pgfpathlineto{\pgfqpoint{4.625509in}{2.934284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.783801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625509in}{2.934284in}}%
\pgfpathlineto{\pgfqpoint{4.627343in}{2.860854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.713145pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627343in}{2.860854in}}%
\pgfpathlineto{\pgfqpoint{4.625069in}{2.787557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.643822pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625069in}{2.787557in}}%
\pgfpathlineto{\pgfqpoint{4.625069in}{2.787557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149844pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476551in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.479926in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.126214pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479926in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.491353in}{3.154598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.045672pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491353in}{3.154598in}}%
\pgfpathlineto{\pgfqpoint{4.502691in}{3.082456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.967633pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502691in}{3.082456in}}%
\pgfpathlineto{\pgfqpoint{4.513948in}{3.010300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.892051pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513948in}{3.010300in}}%
\pgfpathlineto{\pgfqpoint{4.524986in}{2.938102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.816467pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524986in}{2.938102in}}%
\pgfpathlineto{\pgfqpoint{4.535562in}{2.865801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.740949pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535562in}{2.865801in}}%
\pgfpathlineto{\pgfqpoint{4.545164in}{2.793309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.666825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545164in}{2.793309in}}%
\pgfpathlineto{\pgfqpoint{4.552401in}{2.720622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594800pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552401in}{2.720622in}}%
\pgfpathlineto{\pgfqpoint{4.552401in}{2.720622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594800pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552401in}{2.720622in}}%
\pgfpathlineto{\pgfqpoint{4.554039in}{2.675009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.551366pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554039in}{2.675009in}}%
\pgfpathlineto{\pgfqpoint{4.554039in}{2.675009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.237579pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415060in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.418934in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.210788pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418934in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.432073in}{3.155045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.119929pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432073in}{3.155045in}}%
\pgfpathlineto{\pgfqpoint{4.445381in}{3.083422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.028731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445381in}{3.083422in}}%
\pgfpathlineto{\pgfqpoint{4.459001in}{3.011889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941158pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459001in}{3.011889in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{2.940451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.858710pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472920in}{2.940451in}}%
\pgfpathlineto{\pgfqpoint{4.487124in}{2.869106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.775923pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487124in}{2.869106in}}%
\pgfpathlineto{\pgfqpoint{4.501579in}{2.797845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.396056pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353782in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.357943in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.362873pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357943in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.372103in}{3.155342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254360pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372103in}{3.155342in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{3.084089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386656in}{3.084089in}}%
\pgfpathlineto{\pgfqpoint{4.401824in}{3.013035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.042236pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401824in}{3.013035in}}%
\pgfpathlineto{\pgfqpoint{4.417715in}{2.942225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941119pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417715in}{2.942225in}}%
\pgfpathlineto{\pgfqpoint{4.434450in}{2.871719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.580111pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292725in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.296951in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.547836pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296951in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.311380in}{3.155425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.438488pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311380in}{3.155425in}}%
\pgfpathlineto{\pgfqpoint{4.326341in}{3.084301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.326480pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326341in}{3.084301in}}%
\pgfpathlineto{\pgfqpoint{4.342055in}{3.013428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.209799pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342055in}{3.013428in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.090546pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358670in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{4.376408in}{2.872740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.974418pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376408in}{2.872740in}}%
\pgfpathlineto{\pgfqpoint{4.395603in}{2.803204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.858802pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395603in}{2.803204in}}%
\pgfpathlineto{\pgfqpoint{4.416977in}{2.734679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745308pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416977in}{2.734679in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{2.668256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.639272pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442109in}{2.668256in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{2.668256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.639272pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442109in}{2.668256in}}%
\pgfpathlineto{\pgfqpoint{4.462738in}{2.627860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.574015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462738in}{2.627860in}}%
\pgfpathlineto{\pgfqpoint{4.462738in}{2.627860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.574015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462738in}{2.627860in}}%
\pgfpathlineto{\pgfqpoint{4.475849in}{2.609735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546174pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475849in}{2.609735in}}%
\pgfpathlineto{\pgfqpoint{4.475849in}{2.609735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546174pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475849in}{2.609735in}}%
\pgfpathlineto{\pgfqpoint{4.488338in}{2.599956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526705pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488338in}{2.599956in}}%
\pgfpathlineto{\pgfqpoint{4.488338in}{2.599956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526705pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488338in}{2.599956in}}%
\pgfpathlineto{\pgfqpoint{4.500184in}{2.599098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.518699pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500184in}{2.599098in}}%
\pgfpathlineto{\pgfqpoint{4.509288in}{2.601390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.712195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231849in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.235959in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.685656pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235959in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.250059in}{3.155324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.590172pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250059in}{3.155324in}}%
\pgfpathlineto{\pgfqpoint{4.264771in}{3.084122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.493703pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264771in}{3.084122in}}%
\pgfpathlineto{\pgfqpoint{4.280339in}{3.013199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.393206pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280339in}{3.013199in}}%
\pgfpathlineto{\pgfqpoint{4.296837in}{2.942602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.278669pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296837in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{4.314417in}{2.872407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.161406pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314417in}{2.872407in}}%
\pgfpathlineto{\pgfqpoint{4.333368in}{2.802766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.037682pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333368in}{2.802766in}}%
\pgfpathlineto{\pgfqpoint{4.354184in}{2.733960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.907222pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354184in}{2.733960in}}%
\pgfpathlineto{\pgfqpoint{4.377904in}{2.666656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776461pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377904in}{2.666656in}}%
\pgfpathlineto{\pgfqpoint{4.407351in}{2.603191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407351in}{2.603191in}}%
\pgfpathlineto{\pgfqpoint{4.407351in}{2.603191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407351in}{2.603191in}}%
\pgfpathlineto{\pgfqpoint{4.424909in}{2.576936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590721pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424909in}{2.576936in}}%
\pgfpathlineto{\pgfqpoint{4.424909in}{2.576936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590721pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424909in}{2.576936in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{2.562701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.560192pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439915in}{2.562701in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{2.562701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.760470pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171642in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.174967in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.739158pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.186833in}{3.154722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.666555pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186833in}{3.154722in}}%
\pgfpathlineto{\pgfqpoint{4.199798in}{3.083008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587358pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199798in}{3.083008in}}%
\pgfpathlineto{\pgfqpoint{4.213878in}{3.011618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505742pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213878in}{3.011618in}}%
\pgfpathlineto{\pgfqpoint{4.229235in}{2.940636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.423502pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229235in}{2.940636in}}%
\pgfpathlineto{\pgfqpoint{4.245946in}{2.870119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.328250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245946in}{2.870119in}}%
\pgfpathlineto{\pgfqpoint{4.263993in}{2.800110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.226746pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263993in}{2.800110in}}%
\pgfpathlineto{\pgfqpoint{4.283611in}{2.730756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.117224pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283611in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{4.305220in}{2.662328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.990512pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305220in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{2.595453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.855190pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329737in}{2.595453in}}%
\pgfpathlineto{\pgfqpoint{4.359625in}{2.532299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.704270pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359625in}{2.532299in}}%
\pgfpathlineto{\pgfqpoint{4.359625in}{2.532299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.704270pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359625in}{2.532299in}}%
\pgfpathlineto{\pgfqpoint{4.380131in}{2.502348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627440pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380131in}{2.502348in}}%
\pgfpathlineto{\pgfqpoint{4.380131in}{2.502348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.773036pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111873in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.113975in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.752550pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113975in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.121478in}{3.153828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.681948pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121478in}{3.153828in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{3.081039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.611418pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129570in}{3.081039in}}%
\pgfpathlineto{\pgfqpoint{4.138400in}{3.008380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.540980pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138400in}{3.008380in}}%
\pgfpathlineto{\pgfqpoint{4.148158in}{2.935896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.470155pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148158in}{2.935896in}}%
\pgfpathlineto{\pgfqpoint{4.159171in}{2.863709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.397884pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159171in}{2.863709in}}%
\pgfpathlineto{\pgfqpoint{4.171887in}{2.791989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.325894pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171887in}{2.791989in}}%
\pgfpathlineto{\pgfqpoint{4.186880in}{2.720945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254376pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186880in}{2.720945in}}%
\pgfpathlineto{\pgfqpoint{4.204449in}{2.650781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.173444pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204449in}{2.650781in}}%
\pgfpathlineto{\pgfqpoint{4.224704in}{2.581752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.089960pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224704in}{2.581752in}}%
\pgfpathlineto{\pgfqpoint{4.248140in}{2.514291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.990753pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248140in}{2.514291in}}%
\pgfpathlineto{\pgfqpoint{4.275397in}{2.449103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.878129pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275397in}{2.449103in}}%
\pgfpathlineto{\pgfqpoint{4.308775in}{2.388824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732363pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308775in}{2.388824in}}%
\pgfpathlineto{\pgfqpoint{4.308775in}{2.388824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732363pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308775in}{2.388824in}}%
\pgfpathlineto{\pgfqpoint{4.330301in}{2.362607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.656051pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330301in}{2.362607in}}%
\pgfpathlineto{\pgfqpoint{4.330301in}{2.362607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.656051pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330301in}{2.362607in}}%
\pgfpathlineto{\pgfqpoint{4.348744in}{2.350203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.611566pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348744in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{4.348744in}{2.350203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.611566pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348744in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.349132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579975pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366528in}{2.349132in}}%
\pgfpathlineto{\pgfqpoint{4.382020in}{2.357355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.776177pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051466in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.755888pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052983in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.058253in}{3.153509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.685647pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058253in}{3.153509in}}%
\pgfpathlineto{\pgfqpoint{4.063580in}{3.080307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615247pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063580in}{3.080307in}}%
\pgfpathlineto{\pgfqpoint{4.068985in}{3.007116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.544840pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068985in}{3.007116in}}%
\pgfpathlineto{\pgfqpoint{4.074467in}{2.933935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.474423pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074467in}{2.933935in}}%
\pgfpathlineto{\pgfqpoint{4.080026in}{2.860765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.403996pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080026in}{2.860765in}}%
\pgfpathlineto{\pgfqpoint{4.085658in}{2.787604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333555pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085658in}{2.787604in}}%
\pgfpathlineto{\pgfqpoint{4.091357in}{2.714451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263097pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091357in}{2.714451in}}%
\pgfpathlineto{\pgfqpoint{4.097116in}{2.641304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.192616pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097116in}{2.641304in}}%
\pgfpathlineto{\pgfqpoint{4.102974in}{2.568171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.122086pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102974in}{2.568171in}}%
\pgfpathlineto{\pgfqpoint{4.109245in}{2.495127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.051523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109245in}{2.495127in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{2.422288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.981152pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116406in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{4.124972in}{2.349782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.911095pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124972in}{2.349782in}}%
\pgfpathlineto{\pgfqpoint{4.135942in}{2.277856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841577pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135942in}{2.277856in}}%
\pgfpathlineto{\pgfqpoint{4.151510in}{2.207287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.773861pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151510in}{2.207287in}}%
\pgfpathlineto{\pgfqpoint{4.151510in}{2.207287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.773861pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151510in}{2.207287in}}%
\pgfpathlineto{\pgfqpoint{4.171523in}{2.153180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.725756pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171523in}{2.153180in}}%
\pgfpathlineto{\pgfqpoint{4.171523in}{2.153180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.725756pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171523in}{2.153180in}}%
\pgfpathlineto{\pgfqpoint{4.195643in}{2.116291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.694972pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195643in}{2.116291in}}%
\pgfpathlineto{\pgfqpoint{4.226639in}{2.089227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664604pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226639in}{2.089227in}}%
\pgfpathlineto{\pgfqpoint{4.226639in}{2.089227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664604pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226639in}{2.089227in}}%
\pgfpathlineto{\pgfqpoint{4.254397in}{2.077643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.640627pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254397in}{2.077643in}}%
\pgfpathlineto{\pgfqpoint{4.283283in}{2.078643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628519pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283283in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{4.305669in}{2.090809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642578pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305669in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{4.323300in}{2.109296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.776702pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990667in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.991992in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756446pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991992in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.996583in}{3.153439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.686262pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996583in}{3.153439in}}%
\pgfpathlineto{\pgfqpoint{4.001152in}{3.080158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.616063pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001152in}{3.080158in}}%
\pgfpathlineto{\pgfqpoint{4.005663in}{3.006871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.545845pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005663in}{3.006871in}}%
\pgfpathlineto{\pgfqpoint{4.010087in}{2.933577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.475607pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010087in}{2.933577in}}%
\pgfpathlineto{\pgfqpoint{4.014391in}{2.860271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405340pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014391in}{2.860271in}}%
\pgfpathlineto{\pgfqpoint{4.018542in}{2.786952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.334998pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018542in}{2.786952in}}%
\pgfpathlineto{\pgfqpoint{4.022495in}{2.713616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264636pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022495in}{2.713616in}}%
\pgfpathlineto{\pgfqpoint{4.026180in}{2.640260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.194254pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026180in}{2.640260in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{2.566877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123857pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029499in}{2.566877in}}%
\pgfpathlineto{\pgfqpoint{4.032319in}{2.493463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053453pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032319in}{2.493463in}}%
\pgfpathlineto{\pgfqpoint{4.034449in}{2.420014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.983066pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034449in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{4.035599in}{2.346535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912744pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035599in}{2.346535in}}%
\pgfpathlineto{\pgfqpoint{4.035315in}{2.273047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842570pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035315in}{2.273047in}}%
\pgfpathlineto{\pgfqpoint{4.032818in}{2.199641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772827pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032818in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{4.026630in}{2.126633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.704159pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026630in}{2.126633in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{2.055211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.638546pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013575in}{2.055211in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{2.055211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.638546pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013575in}{2.055211in}}%
\pgfpathlineto{\pgfqpoint{3.998181in}{2.009719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.598817pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998181in}{2.009719in}}%
\pgfpathlineto{\pgfqpoint{3.998181in}{2.009719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.598817pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998181in}{2.009719in}}%
\pgfpathlineto{\pgfqpoint{3.979727in}{1.977202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.574238pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979727in}{1.977202in}}%
\pgfpathlineto{\pgfqpoint{3.953693in}{1.951292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555486pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953693in}{1.951292in}}%
\pgfpathlineto{\pgfqpoint{3.927637in}{1.936309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.548267pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927637in}{1.936309in}}%
\pgfpathlineto{\pgfqpoint{3.899429in}{1.927038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.547081pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899429in}{1.927038in}}%
\pgfpathlineto{\pgfqpoint{3.867214in}{1.921428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.545225pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867214in}{1.921428in}}%
\pgfpathlineto{\pgfqpoint{3.826286in}{1.918402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.776513pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929822in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756273pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931000in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.935082in}{3.153393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.686103pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935082in}{3.153393in}}%
\pgfpathlineto{\pgfqpoint{3.939142in}{3.080066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615920pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939142in}{3.080066in}}%
\pgfpathlineto{\pgfqpoint{3.943146in}{3.006734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.545721pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943146in}{3.006734in}}%
\pgfpathlineto{\pgfqpoint{3.947069in}{2.933395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.475506pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947069in}{2.933395in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{2.860048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405272pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950879in}{2.860048in}}%
\pgfpathlineto{\pgfqpoint{3.954535in}{2.786688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.335018pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954535in}{2.786688in}}%
\pgfpathlineto{\pgfqpoint{3.957984in}{2.713314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264745pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957984in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{3.961157in}{2.639920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.194452pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961157in}{2.639920in}}%
\pgfpathlineto{\pgfqpoint{3.963962in}{2.566503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.124143pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963962in}{2.566503in}}%
\pgfpathlineto{\pgfqpoint{3.966271in}{2.493060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966271in}{2.493060in}}%
\pgfpathlineto{\pgfqpoint{3.967904in}{2.419591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.983518pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967904in}{2.419591in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{2.346101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.913258pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968597in}{2.346101in}}%
\pgfpathlineto{\pgfqpoint{3.967939in}{2.272615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843113pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967939in}{2.272615in}}%
\pgfpathlineto{\pgfqpoint{3.965238in}{2.199215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.773303pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965238in}{2.199215in}}%
\pgfpathlineto{\pgfqpoint{3.959219in}{2.126169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.704302pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959219in}{2.126169in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{2.054417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637516pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947164in}{2.054417in}}%
\pgfpathlineto{\pgfqpoint{3.947164in}{2.054417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637516pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947164in}{2.054417in}}%
\pgfpathlineto{\pgfqpoint{3.932539in}{2.006950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595167pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932539in}{2.006950in}}%
\pgfpathlineto{\pgfqpoint{3.932539in}{2.006950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.776162pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868972in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.870008in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.755932pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870008in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.873601in}{3.153353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.685759pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873601in}{3.153353in}}%
\pgfpathlineto{\pgfqpoint{3.877175in}{3.079987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615576pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877175in}{3.079987in}}%
\pgfpathlineto{\pgfqpoint{3.880701in}{3.006618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.545381pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880701in}{3.006618in}}%
\pgfpathlineto{\pgfqpoint{3.884158in}{2.933243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.475174pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884158in}{2.933243in}}%
\pgfpathlineto{\pgfqpoint{3.887517in}{2.859862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404952pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887517in}{2.859862in}}%
\pgfpathlineto{\pgfqpoint{3.890743in}{2.786471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.334714pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890743in}{2.786471in}}%
\pgfpathlineto{\pgfqpoint{3.893790in}{2.713069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264460pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893790in}{2.713069in}}%
\pgfpathlineto{\pgfqpoint{3.896597in}{2.639652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.194191pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896597in}{2.639652in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{2.566218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123909pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899084in}{2.566218in}}%
\pgfpathlineto{\pgfqpoint{3.901141in}{2.492763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053618pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901141in}{2.492763in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{2.419288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.983334pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902612in}{2.419288in}}%
\pgfpathlineto{\pgfqpoint{3.903265in}{2.345797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.913083pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903265in}{2.345797in}}%
\pgfpathlineto{\pgfqpoint{3.902742in}{2.272307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842916pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902742in}{2.272307in}}%
\pgfpathlineto{\pgfqpoint{3.900444in}{2.198880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772999pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900444in}{2.198880in}}%
\pgfpathlineto{\pgfqpoint{3.895247in}{2.125720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.703689pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895247in}{2.125720in}}%
\pgfpathlineto{\pgfqpoint{3.884709in}{2.053553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636065pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884709in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{3.884709in}{2.053553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636065pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884709in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{3.871044in}{2.003815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590938pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871044in}{2.003815in}}%
\pgfpathlineto{\pgfqpoint{3.871044in}{2.003815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.775826pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808122in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.809016in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.755603pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809016in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.812120in}{3.153319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.685422pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812120in}{3.153319in}}%
\pgfpathlineto{\pgfqpoint{3.815209in}{3.079920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615234pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815209in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{3.818259in}{3.006518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.545037pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818259in}{3.006518in}}%
\pgfpathlineto{\pgfqpoint{3.821252in}{2.933112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.474830pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821252in}{2.933112in}}%
\pgfpathlineto{\pgfqpoint{3.824164in}{2.859701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404613pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824164in}{2.859701in}}%
\pgfpathlineto{\pgfqpoint{3.826964in}{2.786284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.334385pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826964in}{2.786284in}}%
\pgfpathlineto{\pgfqpoint{3.829615in}{2.712858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829615in}{2.712858in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{2.639421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193892pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832064in}{2.639421in}}%
\pgfpathlineto{\pgfqpoint{3.834243in}{2.565972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123630pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834243in}{2.565972in}}%
\pgfpathlineto{\pgfqpoint{3.836059in}{2.492507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053360pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836059in}{2.492507in}}%
\pgfpathlineto{\pgfqpoint{3.837379in}{2.419027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.983095pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837379in}{2.419027in}}%
\pgfpathlineto{\pgfqpoint{3.838008in}{2.345535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912851pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838008in}{2.345535in}}%
\pgfpathlineto{\pgfqpoint{3.837641in}{2.272041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842665pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837641in}{2.272041in}}%
\pgfpathlineto{\pgfqpoint{3.835768in}{2.198591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772656pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835768in}{2.198591in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{2.125329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.703080pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831428in}{2.125329in}}%
\pgfpathlineto{\pgfqpoint{3.822482in}{2.052790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634735pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822482in}{2.052790in}}%
\pgfpathlineto{\pgfqpoint{3.822482in}{2.052790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634735pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822482in}{2.052790in}}%
\pgfpathlineto{\pgfqpoint{3.809792in}{2.000038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586181pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809792in}{2.000038in}}%
\pgfpathlineto{\pgfqpoint{3.809792in}{2.000038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.775534pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747271in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.755316pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748024in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.750639in}{3.153290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.685127pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750639in}{3.153290in}}%
\pgfpathlineto{\pgfqpoint{3.753242in}{3.079861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614933pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753242in}{3.079861in}}%
\pgfpathlineto{\pgfqpoint{3.755816in}{3.006431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.544734pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755816in}{3.006431in}}%
\pgfpathlineto{\pgfqpoint{3.758345in}{2.932998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.474527pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758345in}{2.932998in}}%
\pgfpathlineto{\pgfqpoint{3.760809in}{2.859562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404314pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760809in}{2.859562in}}%
\pgfpathlineto{\pgfqpoint{3.763184in}{2.786122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.334092pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763184in}{2.786122in}}%
\pgfpathlineto{\pgfqpoint{3.765437in}{2.712676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263861pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765437in}{2.712676in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{2.639222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193622pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767528in}{2.639222in}}%
\pgfpathlineto{\pgfqpoint{3.769400in}{2.565760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123376pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769400in}{2.565760in}}%
\pgfpathlineto{\pgfqpoint{3.770976in}{2.492286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053124pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770976in}{2.492286in}}%
\pgfpathlineto{\pgfqpoint{3.772148in}{2.418802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982873pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772148in}{2.418802in}}%
\pgfpathlineto{\pgfqpoint{3.772755in}{2.345308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912636pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772755in}{2.345308in}}%
\pgfpathlineto{\pgfqpoint{3.772547in}{2.271812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842436pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772547in}{2.271812in}}%
\pgfpathlineto{\pgfqpoint{3.771105in}{2.198343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772353pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771105in}{2.198343in}}%
\pgfpathlineto{\pgfqpoint{3.767633in}{2.124998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702559pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767633in}{2.124998in}}%
\pgfpathlineto{\pgfqpoint{3.760328in}{2.052141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.633598pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760328in}{2.052141in}}%
\pgfpathlineto{\pgfqpoint{3.760328in}{2.052141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.633598pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760328in}{2.052141in}}%
\pgfpathlineto{\pgfqpoint{3.748628in}{1.995307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.580776pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748628in}{1.995307in}}%
\pgfpathlineto{\pgfqpoint{3.748628in}{1.995307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.775296pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686421in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.687033in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.755083pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687033in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.689157in}{3.153266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.684887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689157in}{3.153266in}}%
\pgfpathlineto{\pgfqpoint{3.691274in}{3.079813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614687pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691274in}{3.079813in}}%
\pgfpathlineto{\pgfqpoint{3.693371in}{3.006360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.544484pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693371in}{3.006360in}}%
\pgfpathlineto{\pgfqpoint{3.695435in}{2.932905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.474277pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695435in}{2.932905in}}%
\pgfpathlineto{\pgfqpoint{3.697451in}{2.859448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404065pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697451in}{2.859448in}}%
\pgfpathlineto{\pgfqpoint{3.699400in}{2.785989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333848pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699400in}{2.785989in}}%
\pgfpathlineto{\pgfqpoint{3.701258in}{2.712525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701258in}{2.712525in}}%
\pgfpathlineto{\pgfqpoint{3.702990in}{2.639057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193396pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702990in}{2.639057in}}%
\pgfpathlineto{\pgfqpoint{3.704555in}{2.565583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123163pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704555in}{2.565583in}}%
\pgfpathlineto{\pgfqpoint{3.705892in}{2.492103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052925pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705892in}{2.492103in}}%
\pgfpathlineto{\pgfqpoint{3.706916in}{2.418615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982687pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706916in}{2.418615in}}%
\pgfpathlineto{\pgfqpoint{3.707502in}{2.345120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912456pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707502in}{2.345120in}}%
\pgfpathlineto{\pgfqpoint{3.707456in}{2.271622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842246pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707456in}{2.271622in}}%
\pgfpathlineto{\pgfqpoint{3.706447in}{2.198139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772103pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706447in}{2.198139in}}%
\pgfpathlineto{\pgfqpoint{3.703851in}{2.124726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702134pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703851in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{3.698230in}{2.051608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632674pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698230in}{2.051608in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.981089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.567184pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684842in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.981089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.775104pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625571in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.626041in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.754894pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626041in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.627674in}{3.153246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.684693pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627674in}{3.153246in}}%
\pgfpathlineto{\pgfqpoint{3.629306in}{3.079775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614490pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629306in}{3.079775in}}%
\pgfpathlineto{\pgfqpoint{3.630925in}{3.006303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.544284pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630925in}{3.006303in}}%
\pgfpathlineto{\pgfqpoint{3.632524in}{2.932830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.474076pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632524in}{2.932830in}}%
\pgfpathlineto{\pgfqpoint{3.634092in}{2.859357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.403866pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634092in}{2.859357in}}%
\pgfpathlineto{\pgfqpoint{3.635615in}{2.785882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333652pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635615in}{2.785882in}}%
\pgfpathlineto{\pgfqpoint{3.637076in}{2.712405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263435pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637076in}{2.712405in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{2.638925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193215pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638450in}{2.638925in}}%
\pgfpathlineto{\pgfqpoint{3.639708in}{2.565442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.122992pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639708in}{2.565442in}}%
\pgfpathlineto{\pgfqpoint{3.640806in}{2.491956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052765pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640806in}{2.491956in}}%
\pgfpathlineto{\pgfqpoint{3.641683in}{2.418464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982538pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641683in}{2.418464in}}%
\pgfpathlineto{\pgfqpoint{3.642249in}{2.344969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642249in}{2.344969in}}%
\pgfpathlineto{\pgfqpoint{3.642365in}{2.271470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842096pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642365in}{2.271470in}}%
\pgfpathlineto{\pgfqpoint{3.641793in}{2.197977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771914pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641793in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{3.640081in}{2.124518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.701818pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640081in}{2.124518in}}%
\pgfpathlineto{\pgfqpoint{3.636178in}{2.051208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.774964pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564721in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.565049in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.754757pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565049in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.566191in}{3.153232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.684550pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566191in}{3.153232in}}%
\pgfpathlineto{\pgfqpoint{3.567336in}{3.079746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567336in}{3.079746in}}%
\pgfpathlineto{\pgfqpoint{3.568478in}{3.006261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.544135pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568478in}{3.006261in}}%
\pgfpathlineto{\pgfqpoint{3.569612in}{2.932775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.473926pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569612in}{2.932775in}}%
\pgfpathlineto{\pgfqpoint{3.570731in}{2.859288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.403716pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570731in}{2.859288in}}%
\pgfpathlineto{\pgfqpoint{3.571828in}{2.785802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571828in}{2.785802in}}%
\pgfpathlineto{\pgfqpoint{3.572892in}{2.712314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263291pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572892in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{3.573909in}{2.638825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193076pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573909in}{2.638825in}}%
\pgfpathlineto{\pgfqpoint{3.574860in}{2.565335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.122860pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574860in}{2.565335in}}%
\pgfpathlineto{\pgfqpoint{3.575719in}{2.491844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052642pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575719in}{2.491844in}}%
\pgfpathlineto{\pgfqpoint{3.576450in}{2.418350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982423pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576450in}{2.418350in}}%
\pgfpathlineto{\pgfqpoint{3.576997in}{2.344854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912203pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576997in}{2.344854in}}%
\pgfpathlineto{\pgfqpoint{3.577276in}{2.271355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841986pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577276in}{2.271355in}}%
\pgfpathlineto{\pgfqpoint{3.577142in}{2.197857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771778pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577142in}{2.197857in}}%
\pgfpathlineto{\pgfqpoint{3.576318in}{2.124368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.701599pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576318in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{3.574158in}{2.050927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.774875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503871in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{3.226718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.754669pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504057in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.504708in}{3.153223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.684459pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504708in}{3.153223in}}%
\pgfpathlineto{\pgfqpoint{3.505366in}{3.079728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614249pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505366in}{3.079728in}}%
\pgfpathlineto{\pgfqpoint{3.506030in}{3.006234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.544039pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506030in}{3.006234in}}%
\pgfpathlineto{\pgfqpoint{3.506698in}{2.932739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.473829pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506698in}{2.932739in}}%
\pgfpathlineto{\pgfqpoint{3.507369in}{2.859245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.403618pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507369in}{2.859245in}}%
\pgfpathlineto{\pgfqpoint{3.508040in}{2.785750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333407pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508040in}{2.785750in}}%
\pgfpathlineto{\pgfqpoint{3.508707in}{2.712255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263196pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508707in}{2.712255in}}%
\pgfpathlineto{\pgfqpoint{3.509366in}{2.638761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.192984pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509366in}{2.638761in}}%
\pgfpathlineto{\pgfqpoint{3.510010in}{2.565266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.122772pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510010in}{2.565266in}}%
\pgfpathlineto{\pgfqpoint{3.510631in}{2.491770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052560pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510631in}{2.491770in}}%
\pgfpathlineto{\pgfqpoint{3.511216in}{2.418274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982346pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511216in}{2.418274in}}%
\pgfpathlineto{\pgfqpoint{3.511744in}{2.344778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912132pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511744in}{2.344778in}}%
\pgfpathlineto{\pgfqpoint{3.512187in}{2.271280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841918pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512187in}{2.271280in}}%
\pgfpathlineto{\pgfqpoint{3.512493in}{2.197782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771704pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512493in}{2.197782in}}%
\pgfpathlineto{\pgfqpoint{3.512561in}{2.124284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.701494pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512561in}{2.124284in}}%
\pgfpathlineto{\pgfqpoint{3.512158in}{2.050792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.937055pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{0.636387in}}%
\pgfpathlineto{\pgfqpoint{5.558425in}{0.681494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.854936pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558425in}{0.681494in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{0.733860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.762922pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{5.475875in}{0.787095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.673242pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475875in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{5.435748in}{0.841237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.737708pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{0.785430in}}%
\pgfpathlineto{\pgfqpoint{5.557993in}{0.832054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.658125pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557993in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{0.884942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.570783pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{5.476267in}{0.938635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.485414pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476267in}{0.938635in}}%
\pgfpathlineto{\pgfqpoint{5.436485in}{0.993167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.546117pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{0.935148in}}%
\pgfpathlineto{\pgfqpoint{5.557712in}{0.982803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.469239pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557712in}{0.982803in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{1.036025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.385947pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{5.476499in}{1.089985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.304328pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476499in}{1.089985in}}%
\pgfpathlineto{\pgfqpoint{5.436898in}{1.144719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.360881pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.085659in}}%
\pgfpathlineto{\pgfqpoint{5.557604in}{1.133757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.287003pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557604in}{1.133757in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{1.187107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.207292pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{5.476550in}{1.241126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.129015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476550in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{5.436937in}{1.295847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.180857pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.237119in}}%
\pgfpathlineto{\pgfqpoint{5.557701in}{1.284953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.110483pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557701in}{1.284953in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{1.338189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.034041pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{1.338189in}}%
\pgfpathlineto{\pgfqpoint{5.476383in}{1.392017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.958834pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476383in}{1.392017in}}%
\pgfpathlineto{\pgfqpoint{5.436530in}{1.446471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.005236pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{5.558043in}{1.436442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.938928pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558043in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{1.489271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.865564pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{1.489271in}}%
\pgfpathlineto{\pgfqpoint{5.475955in}{1.542602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.793297pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475955in}{1.542602in}}%
\pgfpathlineto{\pgfqpoint{5.435586in}{1.596470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.833201pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{1.543654in}}%
\pgfpathlineto{\pgfqpoint{5.558685in}{1.588305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.771723pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558685in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{1.640354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.701422pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516787in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{5.475206in}{1.692789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.632135pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475206in}{1.692789in}}%
\pgfpathlineto{\pgfqpoint{5.433979in}{1.745650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.247050pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629499in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{3.623954in}{1.210431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.176887pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623954in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{3.618514in}{1.283620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.106743pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618514in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{3.613142in}{1.356816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036644pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613142in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{3.607791in}{1.430013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.966569pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607791in}{1.430013in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.503202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.896521pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602400in}{1.503202in}}%
\pgfpathlineto{\pgfqpoint{3.596875in}{1.576374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.826512pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596875in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{3.591064in}{1.649510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.756560pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591064in}{1.649510in}}%
\pgfpathlineto{\pgfqpoint{3.584675in}{1.722569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.686707pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584675in}{1.722569in}}%
\pgfpathlineto{\pgfqpoint{3.576990in}{1.795421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.617122pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576990in}{1.795421in}}%
\pgfpathlineto{\pgfqpoint{3.565049in}{1.866977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565049in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{3.565049in}{1.866977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549195pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565049in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{3.559302in}{1.887863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529385pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559302in}{1.887863in}}%
\pgfpathlineto{\pgfqpoint{3.559302in}{1.887863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529385pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559302in}{1.887863in}}%
\pgfpathlineto{\pgfqpoint{3.553718in}{1.899991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{4.169679in}{0.957970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.445791pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169679in}{0.957970in}}%
\pgfpathlineto{\pgfqpoint{4.164015in}{1.030930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.373494pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164015in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{4.157826in}{1.103822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.300897pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157826in}{1.103822in}}%
\pgfpathlineto{\pgfqpoint{4.150889in}{1.176656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.227844pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150889in}{1.176656in}}%
\pgfpathlineto{\pgfqpoint{4.142918in}{1.249409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.155494pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142918in}{1.249409in}}%
\pgfpathlineto{\pgfqpoint{4.133707in}{1.321901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.085767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133707in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{4.122853in}{1.393916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.016455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122853in}{1.393916in}}%
\pgfpathlineto{\pgfqpoint{4.109422in}{1.465220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.947792pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109422in}{1.465220in}}%
\pgfpathlineto{\pgfqpoint{4.092579in}{1.535553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.880041pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092579in}{1.535553in}}%
\pgfpathlineto{\pgfqpoint{4.072674in}{1.604737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.813798pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072674in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{4.049437in}{1.672297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.749310pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049437in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{4.022429in}{1.737650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.686728pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022429in}{1.737650in}}%
\pgfpathlineto{\pgfqpoint{3.990425in}{1.799154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628861pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990425in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{3.990425in}{1.799154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628861pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990425in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{3.959819in}{1.842663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.589515pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959819in}{1.842663in}}%
\pgfpathlineto{\pgfqpoint{3.959819in}{1.842663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.589515pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959819in}{1.842663in}}%
\pgfpathlineto{\pgfqpoint{3.931007in}{1.871215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.829574pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394803in}{2.924553in}}%
\pgfpathlineto{\pgfqpoint{5.351088in}{2.875103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.793971pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351088in}{2.875103in}}%
\pgfpathlineto{\pgfqpoint{5.303655in}{2.831400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.763698pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303655in}{2.831400in}}%
\pgfpathlineto{\pgfqpoint{5.253142in}{2.793563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.737486pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253142in}{2.793563in}}%
\pgfpathlineto{\pgfqpoint{5.200028in}{2.761325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.713362pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200028in}{2.761325in}}%
\pgfpathlineto{\pgfqpoint{5.145091in}{2.734447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.411183pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710366in}{0.968521in}}%
\pgfpathlineto{\pgfqpoint{3.702375in}{1.041349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.340972pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702375in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{3.694609in}{1.114214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.270825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694609in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{3.687033in}{1.187107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.200717pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687033in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{3.679602in}{1.260023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.250597pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849523in}{1.141613in}}%
\pgfpathlineto{\pgfqpoint{3.837139in}{1.213492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.180700pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837139in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{3.824942in}{1.285420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.110957pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824942in}{1.285420in}}%
\pgfpathlineto{\pgfqpoint{3.812849in}{1.357372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.041326pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812849in}{1.357372in}}%
\pgfpathlineto{\pgfqpoint{3.800752in}{1.429324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.971812pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800752in}{1.429324in}}%
\pgfpathlineto{\pgfqpoint{3.788509in}{1.501238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.902462pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788509in}{1.501238in}}%
\pgfpathlineto{\pgfqpoint{3.775912in}{1.573055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.833342pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775912in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{3.762623in}{1.644674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.764530pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762623in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{1.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.696247pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748024in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{3.730726in}{1.786114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.365289pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309621in}{0.978372in}}%
\pgfpathlineto{\pgfqpoint{5.272820in}{1.036025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.284230pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272820in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{5.236830in}{1.094458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.204606pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236830in}{1.094458in}}%
\pgfpathlineto{\pgfqpoint{5.201645in}{1.153641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.126304pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201645in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{5.167260in}{1.213540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.049257pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167260in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{5.133666in}{1.274121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.973276pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133666in}{1.274121in}}%
\pgfpathlineto{\pgfqpoint{5.100850in}{1.335353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.898245pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100850in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{5.068799in}{1.397206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.824068pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068799in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{5.037497in}{1.459644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.750801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037497in}{1.459644in}}%
\pgfpathlineto{\pgfqpoint{5.006924in}{1.522632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.678207pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006924in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{1.586140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606194pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977061in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{1.650138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.534804pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947885in}{1.650138in}}%
\pgfpathlineto{\pgfqpoint{4.919375in}{1.714591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.463885pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919375in}{1.714591in}}%
\pgfpathlineto{\pgfqpoint{4.891503in}{1.779474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.393343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891503in}{1.779474in}}%
\pgfpathlineto{\pgfqpoint{4.864239in}{1.844752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.323299pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864239in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{1.910388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.253526pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837549in}{1.910388in}}%
\pgfpathlineto{\pgfqpoint{4.811395in}{1.976356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.184030pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811395in}{1.976356in}}%
\pgfpathlineto{\pgfqpoint{4.785738in}{2.042620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.387088pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045921in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{4.028470in}{1.084394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.317150pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028470in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{4.011210in}{1.154714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.247436pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011210in}{1.154714in}}%
\pgfpathlineto{\pgfqpoint{3.994148in}{1.225108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.177867pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994148in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.295567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.108507pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977265in}{1.295567in}}%
\pgfpathlineto{\pgfqpoint{3.960455in}{1.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.039427pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960455in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{3.943593in}{1.436517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970623pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943593in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{3.926494in}{1.506896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.902099pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926494in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{3.908880in}{1.577076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.834075pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908880in}{1.577076in}}%
\pgfpathlineto{\pgfqpoint{3.890310in}{1.646866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.766645pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890310in}{1.646866in}}%
\pgfpathlineto{\pgfqpoint{3.870008in}{1.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.155096pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{4.175069in}{1.335830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.085323pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175069in}{1.335830in}}%
\pgfpathlineto{\pgfqpoint{4.176900in}{1.408921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.016742pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176900in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{4.181541in}{1.481785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.950371pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181541in}{1.481785in}}%
\pgfpathlineto{\pgfqpoint{4.190969in}{1.554053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889082pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190969in}{1.554053in}}%
\pgfpathlineto{\pgfqpoint{4.206256in}{1.624964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206256in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{4.227434in}{1.693426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805868pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227434in}{1.693426in}}%
\pgfpathlineto{\pgfqpoint{4.252703in}{1.759625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.092316pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{2.546847in}}%
\pgfpathlineto{\pgfqpoint{4.194401in}{2.477547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.019891pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194401in}{2.477547in}}%
\pgfpathlineto{\pgfqpoint{4.218487in}{2.410509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936756pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218487in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.248055in}{2.347036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.839105pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248055in}{2.347036in}}%
\pgfpathlineto{\pgfqpoint{4.285356in}{2.290664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716080pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285356in}{2.290664in}}%
\pgfpathlineto{\pgfqpoint{4.285356in}{2.290664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716080pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285356in}{2.290664in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{2.269785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.646139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307666in}{2.269785in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{2.269785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.646139pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307666in}{2.269785in}}%
\pgfpathlineto{\pgfqpoint{4.327729in}{2.261411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.611741pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327729in}{2.261411in}}%
\pgfpathlineto{\pgfqpoint{4.327729in}{2.261411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.611741pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327729in}{2.261411in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{2.263707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613551pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344920in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{4.360337in}{2.274603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776276pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131364in}{1.642758in}}%
\pgfpathlineto{\pgfqpoint{4.122621in}{1.711138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710734pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122621in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{4.114055in}{1.755802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668106pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114055in}{1.755802in}}%
\pgfpathlineto{\pgfqpoint{4.100095in}{1.800359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.626087pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100095in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{4.080157in}{1.837225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594807pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080157in}{1.837225in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{1.866977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575614pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052983in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{1.866977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575614pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052983in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{4.052983in}{1.866977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575614pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052983in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{4.021448in}{1.886431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.560754pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021448in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{3.986804in}{1.899049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.087099pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735292in}{2.062631in}}%
\pgfpathlineto{\pgfqpoint{4.712252in}{2.130353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.017325pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712252in}{2.130353in}}%
\pgfpathlineto{\pgfqpoint{4.689661in}{2.198302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.947501pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689661in}{2.198302in}}%
\pgfpathlineto{\pgfqpoint{4.667455in}{2.266444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.877612pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667455in}{2.266444in}}%
\pgfpathlineto{\pgfqpoint{4.645545in}{2.334723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.807463pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645545in}{2.334723in}}%
\pgfpathlineto{\pgfqpoint{4.623783in}{2.403063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.737135pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623783in}{2.403063in}}%
\pgfpathlineto{\pgfqpoint{4.601910in}{2.471306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.738764pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113975in}{2.169142in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{2.097304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.670106pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120356in}{2.097304in}}%
\pgfpathlineto{\pgfqpoint{4.130829in}{2.028523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.605423pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130829in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{4.130829in}{2.028523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.605423pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130829in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{4.141742in}{1.997297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141742in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{4.141742in}{1.997297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141742in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{4.156931in}{1.979025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575340pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156931in}{1.979025in}}%
\pgfpathlineto{\pgfqpoint{4.176892in}{1.969930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594590pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176892in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{4.201504in}{1.967012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.616327pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201504in}{1.967012in}}%
\pgfpathlineto{\pgfqpoint{4.234949in}{1.971361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634305pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234949in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{4.234949in}{1.971361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634305pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234949in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{4.263140in}{1.983874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.646015pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263140in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{4.287501in}{2.004403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.660408pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287501in}{2.004403in}}%
\pgfpathlineto{\pgfqpoint{4.308868in}{2.032391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.767432pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153197in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{4.156580in}{1.711953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.718746pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156580in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{4.162827in}{1.752583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.686735pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162827in}{1.752583in}}%
\pgfpathlineto{\pgfqpoint{4.174967in}{1.791436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664427pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{4.174967in}{1.791436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664427pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{4.174967in}{1.791436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664427pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{4.198725in}{1.829002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.661663pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198725in}{1.829002in}}%
\pgfpathlineto{\pgfqpoint{4.225142in}{1.859023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672396pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225142in}{1.859023in}}%
\pgfpathlineto{\pgfqpoint{4.266695in}{1.910130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.691193pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266695in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{4.266695in}{1.910130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.691193pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266695in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{4.294649in}{1.955479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.986904pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160331in}{2.432767in}}%
\pgfpathlineto{\pgfqpoint{4.179395in}{2.363551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.919023pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179395in}{2.363551in}}%
\pgfpathlineto{\pgfqpoint{4.202235in}{2.304558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202235in}{2.304558in}}%
\pgfpathlineto{\pgfqpoint{4.235959in}{2.244683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772970pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235959in}{2.244683in}}%
\pgfpathlineto{\pgfqpoint{4.235959in}{2.244683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772970pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235959in}{2.244683in}}%
\pgfpathlineto{\pgfqpoint{4.265429in}{2.209968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.694249pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265429in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{4.265429in}{2.209968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.694249pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265429in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{2.193043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647029pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289377in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{2.193043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647029pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289377in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{4.310175in}{2.188418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.100902pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656331in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{4.637515in}{2.104497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.029382pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637515in}{2.104497in}}%
\pgfpathlineto{\pgfqpoint{4.619371in}{2.174462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.957419pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619371in}{2.174462in}}%
\pgfpathlineto{\pgfqpoint{4.601910in}{2.244683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.885062pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601910in}{2.244683in}}%
\pgfpathlineto{\pgfqpoint{4.585163in}{2.315178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.142945pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446072in}{1.272070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446096in}{1.276538in}}{\pgfqpoint{3.446025in}{1.263325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.142945pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412336in}{1.196837in}}%
\pgfpathlineto{\pgfqpoint{3.446025in}{1.263325in}}%
\pgfpathlineto{\pgfqpoint{3.479002in}{1.196481in}}%
\pgfpathlineto{\pgfqpoint{3.412336in}{1.196837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.213415pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492206in}{1.198378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492135in}{1.202845in}}{\pgfqpoint{3.492361in}{1.188543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.213415pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460085in}{1.121358in}}%
\pgfpathlineto{\pgfqpoint{3.492361in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{3.526743in}{1.122411in}}%
\pgfpathlineto{\pgfqpoint{3.460085in}{1.121358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.495280pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550224in}{0.904042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.550037in}{0.908504in}}{\pgfqpoint{3.550816in}{0.889853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.495280pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520293in}{0.821854in}}%
\pgfpathlineto{\pgfqpoint{3.550816in}{0.889853in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{0.824635in}}%
\pgfpathlineto{\pgfqpoint{3.520293in}{0.821854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.567252pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608055in}{0.830079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607755in}{0.834531in}}{\pgfqpoint{3.609084in}{0.814793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.567252pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580302in}{0.746038in}}%
\pgfpathlineto{\pgfqpoint{3.609084in}{0.814793in}}%
\pgfpathlineto{\pgfqpoint{3.646819in}{0.750515in}}%
\pgfpathlineto{\pgfqpoint{3.580302in}{0.746038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640129pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669619in}{0.756242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.669198in}{0.760680in}}{\pgfqpoint{3.671174in}{0.739858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.640129pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644290in}{0.670339in}}%
\pgfpathlineto{\pgfqpoint{3.671174in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{3.710658in}{0.676639in}}%
\pgfpathlineto{\pgfqpoint{3.644290in}{0.670339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.155754pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717110in}{1.262580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.716592in}{1.266966in}}{\pgfqpoint{3.718172in}{1.253595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.155754pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692889in}{1.183478in}}%
\pgfpathlineto{\pgfqpoint{3.718172in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{3.759095in}{1.191298in}}%
\pgfpathlineto{\pgfqpoint{3.692889in}{1.183478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.581732pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827445in}{0.825552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826742in}{0.829862in}}{\pgfqpoint{3.829975in}{0.810019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.581732pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807797in}{0.738860in}}%
\pgfpathlineto{\pgfqpoint{3.829975in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{3.873596in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{3.807797in}{0.738860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587192pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882525in}{0.823918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.881731in}{0.828166in}}{\pgfqpoint{3.885449in}{0.808277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.587192pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864936in}{0.736620in}}%
\pgfpathlineto{\pgfqpoint{3.885449in}{0.808277in}}%
\pgfpathlineto{\pgfqpoint{3.930467in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{3.864936in}{0.736620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.178765pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901788in}{1.246264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.900944in}{1.250460in}}{\pgfqpoint{3.903696in}{1.236778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.178765pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884166in}{1.164847in}}%
\pgfpathlineto{\pgfqpoint{3.903696in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{3.949523in}{1.177995in}}%
\pgfpathlineto{\pgfqpoint{3.884166in}{1.164847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.534832pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037217in}{0.890555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.036200in}{0.894654in}}{\pgfqpoint{4.040902in}{0.875708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.534832pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024611in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{4.040902in}{0.875708in}}%
\pgfpathlineto{\pgfqpoint{4.089314in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{4.024611in}{0.802975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.180213pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051779in}{1.253526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050730in}{1.257575in}}{\pgfqpoint{4.054260in}{1.243950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.180213pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038709in}{1.171055in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{4.103245in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{1.171055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.978649pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285005in}{1.634741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285683in}{1.639010in}}{\pgfqpoint{4.283986in}{1.628327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.978649pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240601in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{4.283986in}{1.628327in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.240601in}{1.567719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.522559pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277320in}{1.050664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277318in}{1.055132in}}{\pgfqpoint{4.277327in}{1.036045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.522559pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244024in}{0.969363in}}%
\pgfpathlineto{\pgfqpoint{4.277327in}{1.036045in}}%
\pgfpathlineto{\pgfqpoint{4.310691in}{0.969394in}}%
\pgfpathlineto{\pgfqpoint{4.244024in}{0.969363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587746pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343022in}{1.190569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.342751in}{1.195022in}}{\pgfqpoint{4.343970in}{1.174957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.587746pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314740in}{1.106392in}}%
\pgfpathlineto{\pgfqpoint{4.343970in}{1.174957in}}%
\pgfpathlineto{\pgfqpoint{4.381284in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{4.314740in}{1.106392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.988130pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442869in}{1.035405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442148in}{1.039709in}}{\pgfqpoint{4.446504in}{1.013678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.988130pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424629in}{0.942425in}}%
\pgfpathlineto{\pgfqpoint{4.446504in}{1.013678in}}%
\pgfpathlineto{\pgfqpoint{4.490381in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{4.424629in}{0.942425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.214789pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520901in}{0.888793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519959in}{0.892920in}}{\pgfqpoint{4.526639in}{0.863641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.214789pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508968in}{0.791230in}}%
\pgfpathlineto{\pgfqpoint{4.526639in}{0.863641in}}%
\pgfpathlineto{\pgfqpoint{4.573965in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{4.508968in}{0.791230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.404843pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611652in}{0.746235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.610508in}{0.750168in}}{\pgfqpoint{4.619756in}{0.718378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.404843pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606373in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{4.619756in}{0.718378in}}%
\pgfpathlineto{\pgfqpoint{4.670386in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{4.606373in}{0.645054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.724202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509368in}{1.374427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508574in}{1.378675in}}{\pgfqpoint{4.512683in}{1.356703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.724202pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492174in}{1.285044in}}%
\pgfpathlineto{\pgfqpoint{4.512683in}{1.356703in}}%
\pgfpathlineto{\pgfqpoint{4.557704in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{4.492174in}{1.285044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.629719pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560262in}{1.497995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.559376in}{1.502178in}}{\pgfqpoint{4.563714in}{1.481695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.629719pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544916in}{1.409569in}}%
\pgfpathlineto{\pgfqpoint{4.563714in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{4.610136in}{1.423381in}}%
\pgfpathlineto{\pgfqpoint{4.544916in}{1.409569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.046706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741970in}{1.131319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740705in}{1.135117in}}{\pgfqpoint{4.749446in}{1.108875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.046706pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738887in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{4.749446in}{1.108875in}}%
\pgfpathlineto{\pgfqpoint{4.802137in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{4.738887in}{1.035091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.717246pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721837in}{1.451769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720630in}{1.455673in}}{\pgfqpoint{4.727268in}{1.434196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.717246pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715107in}{1.360659in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{4.778801in}{1.380345in}}%
\pgfpathlineto{\pgfqpoint{4.715107in}{1.360659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.982275pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883072in}{1.227369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881627in}{1.230928in}}{\pgfqpoint{4.891714in}{1.206072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.982275pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885896in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{4.891714in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{4.947670in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{4.885896in}{1.131763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.030355pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978909in}{1.206128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.977377in}{1.209466in}}{\pgfqpoint{4.988948in}{1.184257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.030355pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986466in}{1.109763in}}%
\pgfpathlineto{\pgfqpoint{4.988948in}{1.184257in}}%
\pgfpathlineto{\pgfqpoint{5.047054in}{1.137575in}}%
\pgfpathlineto{\pgfqpoint{4.986466in}{1.109763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.159960pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109380in}{1.123033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.107736in}{1.126118in}}{\pgfqpoint{5.121806in}{1.099713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.159960pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123741in}{1.025203in}}%
\pgfpathlineto{\pgfqpoint{5.121806in}{1.099713in}}%
\pgfpathlineto{\pgfqpoint{5.182576in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{5.123741in}{1.025203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.776903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418365in}{0.711369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.416597in}{0.713792in}}{\pgfqpoint{5.440151in}{0.681511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.776903pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452517in}{0.608008in}}%
\pgfpathlineto{\pgfqpoint{5.440151in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{5.506373in}{0.647303in}}%
\pgfpathlineto{\pgfqpoint{5.452517in}{0.608008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.811601pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477308in}{0.709129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.475539in}{0.711452in}}{\pgfqpoint{5.500126in}{0.679174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.811601pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514008in}{0.605943in}}%
\pgfpathlineto{\pgfqpoint{5.500126in}{0.679174in}}%
\pgfpathlineto{\pgfqpoint{5.567040in}{0.646340in}}%
\pgfpathlineto{\pgfqpoint{5.514008in}{0.605943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444635in}{2.684412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444654in}{2.679943in}}{\pgfqpoint{3.444592in}{2.695016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.263144pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477652in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{3.444592in}{2.695016in}}%
\pgfpathlineto{\pgfqpoint{3.410986in}{2.761546in}}%
\pgfpathlineto{\pgfqpoint{3.477652in}{2.761819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.604607pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018129in}{1.624781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.016553in}{1.628004in}}{\pgfqpoint{5.025882in}{1.608926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.604607pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025224in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{5.025882in}{1.608926in}}%
\pgfpathlineto{\pgfqpoint{5.085114in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{1.534394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.032572pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288100in}{1.293800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286372in}{1.296546in}}{\pgfqpoint{5.301389in}{1.272676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032572pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308675in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{5.301389in}{1.272676in}}%
\pgfpathlineto{\pgfqpoint{5.365104in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{5.308675in}{1.198498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.508836pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111869in}{1.740187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110198in}{1.743162in}}{\pgfqpoint{5.119960in}{1.725787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.508836pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123554in}{1.651338in}}%
\pgfpathlineto{\pgfqpoint{5.119960in}{1.725787in}}%
\pgfpathlineto{\pgfqpoint{5.181675in}{1.683993in}}%
\pgfpathlineto{\pgfqpoint{5.123554in}{1.651338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.565707pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213373in}{1.710178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211658in}{1.712935in}}{\pgfqpoint{5.222738in}{1.695126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.565707pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229653in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{5.222738in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{5.286259in}{1.656130in}}%
\pgfpathlineto{\pgfqpoint{5.229653in}{1.620912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.347575pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170925in}{1.913188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.169209in}{1.915853in}}{\pgfqpoint{5.178782in}{1.900993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.347575pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186864in}{1.826897in}}%
\pgfpathlineto{\pgfqpoint{5.178782in}{1.900993in}}%
\pgfpathlineto{\pgfqpoint{5.242908in}{1.863001in}}%
\pgfpathlineto{\pgfqpoint{5.186864in}{1.826897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.334981pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238555in}{1.942390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.236782in}{1.944904in}}{\pgfqpoint{5.246913in}{1.930540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.334981pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258100in}{1.856849in}}%
\pgfpathlineto{\pgfqpoint{5.246913in}{1.930540in}}%
\pgfpathlineto{\pgfqpoint{5.312578in}{1.895274in}}%
\pgfpathlineto{\pgfqpoint{5.258100in}{1.856849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.320591pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309915in}{1.975323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.308170in}{1.977576in}}{\pgfqpoint{5.318939in}{1.963680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.320591pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333429in}{1.890566in}}%
\pgfpathlineto{\pgfqpoint{5.318939in}{1.963680in}}%
\pgfpathlineto{\pgfqpoint{5.386124in}{1.931404in}}%
\pgfpathlineto{\pgfqpoint{5.333429in}{1.890566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.506639pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474341in}{1.838951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.472573in}{1.841076in}}{\pgfqpoint{5.485711in}{1.825281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.506639pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502715in}{1.752711in}}%
\pgfpathlineto{\pgfqpoint{5.485711in}{1.825281in}}%
\pgfpathlineto{\pgfqpoint{5.553970in}{1.795342in}}%
\pgfpathlineto{\pgfqpoint{5.502715in}{1.752711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.495011pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516043in}{1.862354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.514279in}{1.864379in}}{\pgfqpoint{5.527704in}{1.848962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.495011pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546348in}{1.776796in}}%
\pgfpathlineto{\pgfqpoint{5.527704in}{1.848962in}}%
\pgfpathlineto{\pgfqpoint{5.596624in}{1.820578in}}%
\pgfpathlineto{\pgfqpoint{5.546348in}{1.776796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.000115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203062in}{2.276553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201311in}{2.278378in}}{\pgfqpoint{5.210271in}{2.269038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.000115pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232371in}{2.197854in}}%
\pgfpathlineto{\pgfqpoint{5.210271in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{5.280478in}{2.244007in}}%
\pgfpathlineto{\pgfqpoint{5.232371in}{2.197854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342948pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513425in}{2.010214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.511676in}{2.012043in}}{\pgfqpoint{5.524289in}{1.998859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.342948pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546289in}{1.927644in}}%
\pgfpathlineto{\pgfqpoint{5.524289in}{1.998859in}}%
\pgfpathlineto{\pgfqpoint{5.594461in}{1.973730in}}%
\pgfpathlineto{\pgfqpoint{5.546289in}{1.927644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.984277pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315709in}{2.326196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.314097in}{2.327534in}}{\pgfqpoint{5.324201in}{2.319146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.984277pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354208in}{2.250918in}}%
\pgfpathlineto{\pgfqpoint{5.324201in}{2.319146in}}%
\pgfpathlineto{\pgfqpoint{5.396788in}{2.302215in}}%
\pgfpathlineto{\pgfqpoint{5.354208in}{2.250918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.923196pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349041in}{2.406943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.347578in}{2.407889in}}{\pgfqpoint{5.358108in}{2.401081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.923196pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395995in}{2.336893in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.401081in}}%
\pgfpathlineto{\pgfqpoint{5.432191in}{2.392878in}}%
\pgfpathlineto{\pgfqpoint{5.395995in}{2.336893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868859pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387494in}{2.489595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.386212in}{2.490160in}}{\pgfqpoint{5.397228in}{2.485301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.868859pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444770in}{2.427896in}}%
\pgfpathlineto{\pgfqpoint{5.397228in}{2.485301in}}%
\pgfpathlineto{\pgfqpoint{5.471677in}{2.488891in}}%
\pgfpathlineto{\pgfqpoint{5.444770in}{2.427896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.892318pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495244in}{2.503203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.494051in}{2.503640in}}{\pgfqpoint{5.505819in}{2.499331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.892318pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556960in}{2.445108in}}%
\pgfpathlineto{\pgfqpoint{5.505819in}{2.499331in}}%
\pgfpathlineto{\pgfqpoint{5.579883in}{2.507710in}}%
\pgfpathlineto{\pgfqpoint{5.556960in}{2.445108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.741322pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254096in}{2.638913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253200in}{2.638944in}}{\pgfqpoint{5.263765in}{2.638571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.741322pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329212in}{2.602901in}}%
\pgfpathlineto{\pgfqpoint{5.263765in}{2.638571in}}%
\pgfpathlineto{\pgfqpoint{5.331569in}{2.669526in}}%
\pgfpathlineto{\pgfqpoint{5.329212in}{2.602901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.785564pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432312in}{2.680288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.431361in}{2.680191in}}{\pgfqpoint{5.442500in}{2.681336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.785564pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512227in}{2.654999in}}%
\pgfpathlineto{\pgfqpoint{5.442500in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{5.505406in}{2.721316in}}%
\pgfpathlineto{\pgfqpoint{5.512227in}{2.654999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.807343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500380in}{2.803058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499022in}{2.802345in}}{\pgfqpoint{5.508722in}{2.807441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.807343pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583242in}{2.808941in}}%
\pgfpathlineto{\pgfqpoint{5.508722in}{2.807441in}}%
\pgfpathlineto{\pgfqpoint{5.552234in}{2.867957in}}%
\pgfpathlineto{\pgfqpoint{5.583242in}{2.808941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.866012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517984in}{2.926711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516300in}{2.924912in}}{\pgfqpoint{5.523773in}{2.932893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.866012pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593672in}{2.958773in}}%
\pgfpathlineto{\pgfqpoint{5.523773in}{2.932893in}}%
\pgfpathlineto{\pgfqpoint{5.545009in}{3.004340in}}%
\pgfpathlineto{\pgfqpoint{5.593672in}{2.958773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.961529pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536347in}{3.062154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.534722in}{3.059146in}}{\pgfqpoint{5.540167in}{3.069225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.961529pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601182in}{3.112036in}}%
\pgfpathlineto{\pgfqpoint{5.540167in}{3.069225in}}%
\pgfpathlineto{\pgfqpoint{5.542527in}{3.143723in}}%
\pgfpathlineto{\pgfqpoint{5.601182in}{3.112036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.770563pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247563in}{2.840756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245883in}{2.839176in}}{\pgfqpoint{5.252887in}{2.845763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.770563pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324287in}{2.867157in}}%
\pgfpathlineto{\pgfqpoint{5.252887in}{2.845763in}}%
\pgfpathlineto{\pgfqpoint{5.278612in}{2.915719in}}%
\pgfpathlineto{\pgfqpoint{5.324287in}{2.867157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941013pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286134in}{3.061529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.284779in}{3.057923in}}{\pgfqpoint{5.288544in}{3.067945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.941013pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343198in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{5.288544in}{3.067945in}}%
\pgfpathlineto{\pgfqpoint{5.280792in}{3.142076in}}%
\pgfpathlineto{\pgfqpoint{5.343198in}{3.118626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.870958pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150382in}{2.990176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.148992in}{2.986676in}}{\pgfqpoint{5.152575in}{2.995699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.870958pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208160in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{5.152575in}{2.995699in}}%
\pgfpathlineto{\pgfqpoint{5.146200in}{3.069961in}}%
\pgfpathlineto{\pgfqpoint{5.208160in}{3.045356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.859961pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043090in}{2.985332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.041890in}{2.981513in}}{\pgfqpoint{5.044677in}{2.990386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.859961pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096458in}{3.043999in}}%
\pgfpathlineto{\pgfqpoint{5.044677in}{2.990386in}}%
\pgfpathlineto{\pgfqpoint{5.032855in}{3.063978in}}%
\pgfpathlineto{\pgfqpoint{5.096458in}{3.043999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.987767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017346in}{3.126316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.016743in}{3.121987in}}{\pgfqpoint{5.018249in}{3.132792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.987767pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060468in}{3.194217in}}%
\pgfpathlineto{\pgfqpoint{5.018249in}{3.132792in}}%
\pgfpathlineto{\pgfqpoint{4.994440in}{3.203422in}}%
\pgfpathlineto{\pgfqpoint{5.060468in}{3.194217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782819pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868913in}{2.909154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.867839in}{2.905203in}}{\pgfqpoint{4.869941in}{2.912939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.782819pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919584in}{2.968537in}}%
\pgfpathlineto{\pgfqpoint{4.869941in}{2.912939in}}%
\pgfpathlineto{\pgfqpoint{4.855249in}{2.986012in}}%
\pgfpathlineto{\pgfqpoint{4.919584in}{2.968537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845862pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779396in}{2.978723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.779007in}{2.974322in}}{\pgfqpoint{4.779771in}{2.982956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.845862pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818847in}{3.046427in}}%
\pgfpathlineto{\pgfqpoint{4.779771in}{2.982956in}}%
\pgfpathlineto{\pgfqpoint{4.752440in}{3.052300in}}%
\pgfpathlineto{\pgfqpoint{4.818847in}{3.046427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.916523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728437in}{3.052059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.728424in}{3.047593in}}{\pgfqpoint{4.728453in}{3.057305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.916523pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761983in}{3.123873in}}%
\pgfpathlineto{\pgfqpoint{4.728453in}{3.057305in}}%
\pgfpathlineto{\pgfqpoint{4.695316in}{3.124070in}}%
\pgfpathlineto{\pgfqpoint{4.761983in}{3.123873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.848855pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675027in}{2.978967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.675061in}{2.974501in}}{\pgfqpoint{4.674994in}{2.983167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.848855pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707808in}{3.050091in}}%
\pgfpathlineto{\pgfqpoint{4.674994in}{2.983167in}}%
\pgfpathlineto{\pgfqpoint{4.641143in}{3.049572in}}%
\pgfpathlineto{\pgfqpoint{4.707808in}{3.050091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.926210pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617860in}{3.053055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.618201in}{3.048608in}}{\pgfqpoint{4.617445in}{3.058448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.926210pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645574in}{3.127472in}}%
\pgfpathlineto{\pgfqpoint{4.617445in}{3.058448in}}%
\pgfpathlineto{\pgfqpoint{4.579103in}{3.122365in}}%
\pgfpathlineto{\pgfqpoint{4.645574in}{3.127472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.892051pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518146in}{2.982838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518807in}{2.978519in}}{\pgfqpoint{4.517381in}{2.987843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.892051pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540256in}{3.058781in}}%
\pgfpathlineto{\pgfqpoint{4.517381in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{3.048706in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{3.058781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.028731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450575in}{3.056143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451383in}{3.051899in}}{\pgfqpoint{4.449215in}{3.063289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.028731pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469490in}{3.135014in}}%
\pgfpathlineto{\pgfqpoint{4.449215in}{3.063289in}}%
\pgfpathlineto{\pgfqpoint{4.404000in}{3.122545in}}%
\pgfpathlineto{\pgfqpoint{4.469490in}{3.135014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392455in}{3.056923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.393348in}{3.052743in}}{\pgfqpoint{4.390529in}{3.065946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.149035pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409210in}{3.138103in}}%
\pgfpathlineto{\pgfqpoint{4.390529in}{3.065946in}}%
\pgfpathlineto{\pgfqpoint{4.344012in}{3.124185in}}%
\pgfpathlineto{\pgfqpoint{4.409210in}{3.138103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.090546pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365486in}{2.915922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.366513in}{2.911864in}}{\pgfqpoint{4.363402in}{2.924162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.090546pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379371in}{2.996967in}}%
\pgfpathlineto{\pgfqpoint{4.363402in}{2.924162in}}%
\pgfpathlineto{\pgfqpoint{4.314740in}{2.980621in}}%
\pgfpathlineto{\pgfqpoint{4.379371in}{2.996967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.278669pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303593in}{2.915628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.304610in}{2.911566in}}{\pgfqpoint{4.300822in}{2.926693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.278669pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316960in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{2.926693in}}%
\pgfpathlineto{\pgfqpoint{4.252291in}{2.983264in}}%
\pgfpathlineto{\pgfqpoint{4.316960in}{2.999461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.328250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252881in}{2.843216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.253926in}{2.839165in}}{\pgfqpoint{4.249840in}{2.855012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.328250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265477in}{2.927889in}}%
\pgfpathlineto{\pgfqpoint{4.249840in}{2.855012in}}%
\pgfpathlineto{\pgfqpoint{4.200921in}{2.911248in}}%
\pgfpathlineto{\pgfqpoint{4.265477in}{2.927889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.325894pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177619in}{2.764827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.178501in}{2.760647in}}{\pgfqpoint{4.175148in}{2.776537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.325894pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193996in}{2.848650in}}%
\pgfpathlineto{\pgfqpoint{4.175148in}{2.776537in}}%
\pgfpathlineto{\pgfqpoint{4.128767in}{2.834884in}}%
\pgfpathlineto{\pgfqpoint{4.193996in}{2.848650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.192616pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099333in}{2.613629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.099689in}{2.609183in}}{\pgfqpoint{4.098572in}{2.623129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.192616pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126476in}{2.692244in}}%
\pgfpathlineto{\pgfqpoint{4.098572in}{2.623129in}}%
\pgfpathlineto{\pgfqpoint{4.060022in}{2.686921in}}%
\pgfpathlineto{\pgfqpoint{4.126476in}{2.692244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123857pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030566in}{2.539095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030737in}{2.534633in}}{\pgfqpoint{4.030241in}{2.547543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.123857pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060991in}{2.615440in}}%
\pgfpathlineto{\pgfqpoint{4.030241in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{3.994373in}{2.612881in}}%
\pgfpathlineto{\pgfqpoint{4.060991in}{2.615440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.194452pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962218in}{2.612137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962389in}{2.607674in}}{\pgfqpoint{3.961854in}{2.621676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.194452pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992618in}{2.689567in}}%
\pgfpathlineto{\pgfqpoint{3.961854in}{2.621676in}}%
\pgfpathlineto{\pgfqpoint{3.926000in}{2.687022in}}%
\pgfpathlineto{\pgfqpoint{3.992618in}{2.689567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.194191pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897538in}{2.611863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897690in}{2.607399in}}{\pgfqpoint{3.897215in}{2.621399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.194191pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928273in}{2.689156in}}%
\pgfpathlineto{\pgfqpoint{3.897215in}{2.621399in}}%
\pgfpathlineto{\pgfqpoint{3.861644in}{2.686899in}}%
\pgfpathlineto{\pgfqpoint{3.928273in}{2.689156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193892pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832888in}{2.611627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.833021in}{2.607162in}}{\pgfqpoint{3.832605in}{2.621158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.193892pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863947in}{2.688784in}}%
\pgfpathlineto{\pgfqpoint{3.832605in}{2.621158in}}%
\pgfpathlineto{\pgfqpoint{3.797310in}{2.686807in}}%
\pgfpathlineto{\pgfqpoint{3.863947in}{2.688784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193622pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768237in}{2.611423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768350in}{2.606957in}}{\pgfqpoint{3.767994in}{2.620950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.193622pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799618in}{2.688444in}}%
\pgfpathlineto{\pgfqpoint{3.767994in}{2.620950in}}%
\pgfpathlineto{\pgfqpoint{3.732973in}{2.686746in}}%
\pgfpathlineto{\pgfqpoint{3.799618in}{2.688444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193396pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703583in}{2.611253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.703678in}{2.606787in}}{\pgfqpoint{3.703380in}{2.620778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.193396pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735286in}{2.688140in}}%
\pgfpathlineto{\pgfqpoint{3.703380in}{2.620778in}}%
\pgfpathlineto{\pgfqpoint{3.668635in}{2.686720in}}%
\pgfpathlineto{\pgfqpoint{3.735286in}{2.688140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263435pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637596in}{2.684599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.637679in}{2.680132in}}{\pgfqpoint{3.637397in}{2.695207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.263435pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669478in}{2.762486in}}%
\pgfpathlineto{\pgfqpoint{3.637397in}{2.695207in}}%
\pgfpathlineto{\pgfqpoint{3.602823in}{2.761239in}}%
\pgfpathlineto{\pgfqpoint{3.669478in}{2.762486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263291pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573277in}{2.684505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573339in}{2.680037in}}{\pgfqpoint{3.573130in}{2.695111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.263291pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605538in}{2.762233in}}%
\pgfpathlineto{\pgfqpoint{3.573130in}{2.695111in}}%
\pgfpathlineto{\pgfqpoint{3.538877in}{2.761310in}}%
\pgfpathlineto{\pgfqpoint{3.605538in}{2.762233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.263196pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508956in}{2.684444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.508996in}{2.679976in}}{\pgfqpoint{3.508861in}{2.695049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.263196pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541596in}{2.762012in}}%
\pgfpathlineto{\pgfqpoint{3.508861in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{3.474932in}{2.761414in}}%
\pgfpathlineto{\pgfqpoint{3.541596in}{2.762012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.762922pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499887in}{0.755851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498109in}{0.758164in}}{\pgfqpoint{5.522377in}{0.726586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.762922pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536571in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{5.522377in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{5.589430in}{0.694038in}}%
\pgfpathlineto{\pgfqpoint{5.536571in}{0.653415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.570783pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500049in}{0.907122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498288in}{0.909455in}}{\pgfqpoint{5.520484in}{0.880043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.570783pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534036in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{5.520484in}{0.880043in}}%
\pgfpathlineto{\pgfqpoint{5.587250in}{0.846909in}}%
\pgfpathlineto{\pgfqpoint{5.534036in}{0.806750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.385947pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500145in}{1.058315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498394in}{1.060660in}}{\pgfqpoint{5.518726in}{1.033428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.385947pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531900in}{0.960066in}}%
\pgfpathlineto{\pgfqpoint{5.518726in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{5.585320in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{5.531900in}{0.960066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.207292pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500166in}{1.209421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498417in}{1.211769in}}{\pgfqpoint{5.517067in}{1.186731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.207292pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530159in}{1.113354in}}%
\pgfpathlineto{\pgfqpoint{5.517067in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{5.583623in}{1.153179in}}%
\pgfpathlineto{\pgfqpoint{5.530159in}{1.113354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.034041pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500097in}{1.360425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498341in}{1.362764in}}{\pgfqpoint{5.515475in}{1.339937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.034041pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528837in}{1.266609in}}%
\pgfpathlineto{\pgfqpoint{5.515475in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{5.582155in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{5.528837in}{1.266609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.865564pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499920in}{1.511302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498146in}{1.513619in}}{\pgfqpoint{5.513916in}{1.493021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.865564pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527977in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{5.513916in}{1.493021in}}%
\pgfpathlineto{\pgfqpoint{5.580910in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{5.527977in}{1.419824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.701422pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499529in}{1.662117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.497763in}{1.664344in}}{\pgfqpoint{5.512351in}{1.645948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.701422pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527656in}{1.573000in}}%
\pgfpathlineto{\pgfqpoint{5.512351in}{1.645948in}}%
\pgfpathlineto{\pgfqpoint{5.579892in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{5.527656in}{1.573000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.896521pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600309in}{1.530892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.599973in}{1.535340in}}{\pgfqpoint{3.600682in}{1.525958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.896521pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572463in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{3.600682in}{1.525958in}}%
\pgfpathlineto{\pgfqpoint{3.638940in}{1.461990in}}%
\pgfpathlineto{\pgfqpoint{3.572463in}{1.456971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.016455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117705in}{1.421247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116922in}{1.425408in}}{\pgfqpoint{4.119049in}{1.414115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.016455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098632in}{1.342430in}}%
\pgfpathlineto{\pgfqpoint{4.119049in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.164146in}{1.354771in}}%
\pgfpathlineto{\pgfqpoint{4.098632in}{1.342430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.763698pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281407in}{2.814735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.279903in}{2.813608in}}{\pgfqpoint{5.287854in}{2.819564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.763698pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361196in}{2.832853in}}%
\pgfpathlineto{\pgfqpoint{5.287854in}{2.819564in}}%
\pgfpathlineto{\pgfqpoint{5.321228in}{2.886211in}}%
\pgfpathlineto{\pgfqpoint{5.361196in}{2.832853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.270825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691735in}{1.141869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.691278in}{1.146265in}}{\pgfqpoint{3.692853in}{1.131106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.270825pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666591in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{3.692853in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{3.732901in}{1.068242in}}%
\pgfpathlineto{\pgfqpoint{3.666591in}{1.061350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.971812pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796095in}{1.456678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795363in}{1.460979in}}{\pgfqpoint{3.797154in}{1.450460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.971812pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775481in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{3.797154in}{1.450460in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{3.775481in}{1.379145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.750801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025345in}{1.484679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.023778in}{1.487908in}}{\pgfqpoint{5.034037in}{1.466771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.750801pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033160in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{5.034037in}{1.466771in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.421351in}}%
\pgfpathlineto{\pgfqpoint{5.033160in}{1.392241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.108507pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970822in}{1.322584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969841in}{1.326697in}}{\pgfqpoint{3.972838in}{1.314129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.108507pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955879in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{1.314129in}}%
\pgfpathlineto{\pgfqpoint{4.020728in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{3.955879in}{1.241548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.950371pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185136in}{1.509344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185696in}{1.513632in}}{\pgfqpoint{4.184353in}{1.503340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.950371pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142676in}{1.441545in}}%
\pgfpathlineto{\pgfqpoint{4.184353in}{1.503340in}}%
\pgfpathlineto{\pgfqpoint{4.208783in}{1.432922in}}%
\pgfpathlineto{\pgfqpoint{4.142676in}{1.441545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936756pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230239in}{2.385281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231755in}{2.382026in}}{\pgfqpoint{4.227152in}{2.391909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.936756pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229217in}{2.466416in}}%
\pgfpathlineto{\pgfqpoint{4.227152in}{2.391909in}}%
\pgfpathlineto{\pgfqpoint{4.168785in}{2.438265in}}%
\pgfpathlineto{\pgfqpoint{4.229217in}{2.466416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668106pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114055in}{1.755802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110565in}{1.766941in}}{\pgfqpoint{4.110165in}{1.768217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.668106pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098288in}{1.694634in}}%
\pgfpathlineto{\pgfqpoint{4.110165in}{1.768217in}}%
\pgfpathlineto{\pgfqpoint{4.161906in}{1.714566in}}%
\pgfpathlineto{\pgfqpoint{4.098288in}{1.694634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.877612pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658971in}{2.292882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.657736in}{2.296733in}}{\pgfqpoint{4.660648in}{2.287656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.877612pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649280in}{2.213993in}}%
\pgfpathlineto{\pgfqpoint{4.660648in}{2.287656in}}%
\pgfpathlineto{\pgfqpoint{4.712758in}{2.234363in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{2.213993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141742in}{1.997297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145539in}{1.992729in}}{\pgfqpoint{4.143636in}{1.995019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.576455pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126654in}{2.067594in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.995019in}}%
\pgfpathlineto{\pgfqpoint{4.075387in}{2.024979in}}%
\pgfpathlineto{\pgfqpoint{4.126654in}{2.067594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664427pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174967in}{1.791436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180907in}{1.800828in}}{\pgfqpoint{4.181352in}{1.801532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.664427pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117546in}{1.763004in}}%
\pgfpathlineto{\pgfqpoint{4.181352in}{1.801532in}}%
\pgfpathlineto{\pgfqpoint{4.173890in}{1.727371in}}%
\pgfpathlineto{\pgfqpoint{4.117546in}{1.763004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215836in}{2.280409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.217467in}{2.277515in}}{\pgfqpoint{4.212617in}{2.286125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853504pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208944in}{2.360570in}}%
\pgfpathlineto{\pgfqpoint{4.212617in}{2.286125in}}%
\pgfpathlineto{\pgfqpoint{4.150857in}{2.327854in}}%
\pgfpathlineto{\pgfqpoint{4.208944in}{2.360570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.957419pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612661in}{2.201446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611651in}{2.205509in}}{\pgfqpoint{4.614215in}{2.195199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.957419pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.749020,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597954in}{2.122458in}}%
\pgfpathlineto{\pgfqpoint{4.614215in}{2.195199in}}%
\pgfpathlineto{\pgfqpoint{4.662651in}{2.138546in}}%
\pgfpathlineto{\pgfqpoint{4.597954in}{2.122458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452001in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.456366in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{3.461763in}{1.515560in}}%
\pgfpathlineto{\pgfqpoint{3.467986in}{1.728767in}}%
\pgfpathlineto{\pgfqpoint{3.474532in}{1.862022in}}%
\pgfpathlineto{\pgfqpoint{3.482901in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{3.492829in}{2.048578in}}%
\pgfpathlineto{\pgfqpoint{3.502744in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{3.509348in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{3.517594in}{2.155182in}}%
\pgfpathlineto{\pgfqpoint{3.529137in}{2.183922in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{2.221049in}}%
\pgfpathlineto{\pgfqpoint{3.572173in}{2.245779in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{2.263414in}}%
\pgfpathlineto{\pgfqpoint{3.615209in}{2.276694in}}%
\pgfpathlineto{\pgfqpoint{3.640260in}{2.288436in}}%
\pgfpathlineto{\pgfqpoint{3.679762in}{2.301988in}}%
\pgfpathlineto{\pgfqpoint{3.722798in}{2.312340in}}%
\pgfpathlineto{\pgfqpoint{3.765834in}{2.319959in}}%
\pgfpathlineto{\pgfqpoint{3.830388in}{2.328219in}}%
\pgfpathlineto{\pgfqpoint{3.916459in}{2.335639in}}%
\pgfpathlineto{\pgfqpoint{3.981013in}{2.338105in}}%
\pgfpathlineto{\pgfqpoint{4.002531in}{2.336639in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{2.331433in}}%
\pgfpathlineto{\pgfqpoint{4.047508in}{2.315087in}}%
\pgfpathlineto{\pgfqpoint{4.067085in}{2.287153in}}%
\pgfpathlineto{\pgfqpoint{4.088603in}{2.222138in}}%
\pgfpathlineto{\pgfqpoint{4.112261in}{2.075229in}}%
\pgfpathlineto{\pgfqpoint{4.135094in}{1.835371in}}%
\pgfpathlineto{\pgfqpoint{4.168506in}{1.355654in}}%
\pgfpathlineto{\pgfqpoint{4.180528in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{4.197344in}{1.009192in}}%
\pgfpathlineto{\pgfqpoint{4.217710in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{4.239228in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{4.263042in}{0.982542in}}%
\pgfpathlineto{\pgfqpoint{4.288403in}{1.142447in}}%
\pgfpathlineto{\pgfqpoint{4.319332in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{4.393895in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{4.418907in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{4.443181in}{2.261785in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{2.368389in}}%
\pgfpathlineto{\pgfqpoint{4.485123in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{4.506979in}{2.528295in}}%
\pgfpathlineto{\pgfqpoint{4.531718in}{2.608247in}}%
\pgfpathlineto{\pgfqpoint{4.559603in}{2.688200in}}%
\pgfpathlineto{\pgfqpoint{4.583515in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{4.614013in}{2.821455in}}%
\pgfpathlineto{\pgfqpoint{4.651443in}{2.901407in}}%
\pgfpathlineto{\pgfqpoint{4.692616in}{2.981360in}}%
\pgfpathlineto{\pgfqpoint{4.737621in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{4.786623in}{3.141266in}}%
\pgfpathlineto{\pgfqpoint{4.839896in}{3.221218in}}%
\pgfpathlineto{\pgfqpoint{4.839896in}{3.221218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573339in}{2.648223in}}%
\pgfpathlineto{\pgfqpoint{4.777176in}{2.646957in}}%
\pgfpathlineto{\pgfqpoint{4.691104in}{2.644554in}}%
\pgfpathlineto{\pgfqpoint{4.626550in}{2.639697in}}%
\pgfpathlineto{\pgfqpoint{4.583515in}{2.632944in}}%
\pgfpathlineto{\pgfqpoint{4.561997in}{2.627653in}}%
\pgfpathlineto{\pgfqpoint{4.540479in}{2.620442in}}%
\pgfpathlineto{\pgfqpoint{4.515143in}{2.608247in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{2.597264in}}%
\pgfpathlineto{\pgfqpoint{4.475925in}{2.579222in}}%
\pgfpathlineto{\pgfqpoint{4.454305in}{2.554945in}}%
\pgfpathlineto{\pgfqpoint{4.432889in}{2.523363in}}%
\pgfpathlineto{\pgfqpoint{4.408118in}{2.474993in}}%
\pgfpathlineto{\pgfqpoint{4.386111in}{2.421691in}}%
\pgfpathlineto{\pgfqpoint{4.358565in}{2.341738in}}%
\pgfpathlineto{\pgfqpoint{4.281328in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{4.259011in}{2.048578in}}%
\pgfpathlineto{\pgfqpoint{4.239228in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{4.217710in}{1.979782in}}%
\pgfpathlineto{\pgfqpoint{4.196192in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{4.173365in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{4.153156in}{1.932477in}}%
\pgfpathlineto{\pgfqpoint{4.131638in}{1.925904in}}%
\pgfpathlineto{\pgfqpoint{4.110121in}{1.921727in}}%
\pgfpathlineto{\pgfqpoint{4.067085in}{1.917539in}}%
\pgfpathlineto{\pgfqpoint{4.002531in}{1.915711in}}%
\pgfpathlineto{\pgfqpoint{3.787352in}{1.915324in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{1.915324in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{1.915324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450238in}{99.326994in}}%
\pgfpathlineto{\pgfqpoint{3.450238in}{99.326994in}}%
\pgfpathlineto{\pgfqpoint{3.466385in}{30.309897in}}%
\pgfpathlineto{\pgfqpoint{3.482533in}{17.545829in}}%
\pgfpathlineto{\pgfqpoint{3.498680in}{12.811296in}}%
\pgfpathlineto{\pgfqpoint{3.514828in}{97.808622in}}%
\pgfpathlineto{\pgfqpoint{3.530975in}{79.460475in}}%
\pgfpathlineto{\pgfqpoint{3.547122in}{66.806798in}}%
\pgfpathlineto{\pgfqpoint{3.563270in}{57.552730in}}%
\pgfpathlineto{\pgfqpoint{3.579417in}{50.490479in}}%
\pgfpathlineto{\pgfqpoint{3.595565in}{44.923802in}}%
\pgfpathlineto{\pgfqpoint{3.611712in}{40.423110in}}%
\pgfpathlineto{\pgfqpoint{3.627859in}{36.708964in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{33.591746in}}%
\pgfpathlineto{\pgfqpoint{3.660154in}{30.938254in}}%
\pgfpathlineto{\pgfqpoint{3.676302in}{28.652176in}}%
\pgfpathlineto{\pgfqpoint{3.692449in}{26.662141in}}%
\pgfpathlineto{\pgfqpoint{3.708596in}{24.914141in}}%
\pgfpathlineto{\pgfqpoint{3.724744in}{23.366552in}}%
\pgfpathlineto{\pgfqpoint{3.740891in}{21.986776in}}%
\pgfpathlineto{\pgfqpoint{3.757039in}{20.748921in}}%
\pgfpathlineto{\pgfqpoint{3.773186in}{19.632162in}}%
\pgfpathlineto{\pgfqpoint{3.789333in}{18.619559in}}%
\pgfpathlineto{\pgfqpoint{3.805481in}{17.697188in}}%
\pgfpathlineto{\pgfqpoint{3.821628in}{16.853504in}}%
\pgfpathlineto{\pgfqpoint{3.837776in}{16.078849in}}%
\pgfpathlineto{\pgfqpoint{3.853923in}{15.365084in}}%
\pgfpathlineto{\pgfqpoint{3.870071in}{14.705302in}}%
\pgfpathlineto{\pgfqpoint{3.886218in}{14.093602in}}%
\pgfpathlineto{\pgfqpoint{3.902365in}{13.524913in}}%
\pgfpathlineto{\pgfqpoint{3.918513in}{12.994852in}}%
\pgfpathlineto{\pgfqpoint{3.934660in}{12.499612in}}%
\pgfpathlineto{\pgfqpoint{3.950808in}{12.035873in}}%
\pgfpathlineto{\pgfqpoint{3.966955in}{11.600720in}}%
\pgfpathlineto{\pgfqpoint{3.983102in}{11.191589in}}%
\pgfpathlineto{\pgfqpoint{3.999250in}{10.806215in}}%
\pgfpathlineto{\pgfqpoint{4.015397in}{10.442587in}}%
\pgfpathlineto{\pgfqpoint{4.031545in}{10.098913in}}%
\pgfpathlineto{\pgfqpoint{4.047692in}{9.773596in}}%
\pgfpathlineto{\pgfqpoint{4.063839in}{9.465204in}}%
\pgfpathlineto{\pgfqpoint{4.079987in}{9.172448in}}%
\pgfpathlineto{\pgfqpoint{4.096134in}{8.894169in}}%
\pgfpathlineto{\pgfqpoint{4.112282in}{8.629319in}}%
\pgfpathlineto{\pgfqpoint{4.128429in}{8.376950in}}%
\pgfpathlineto{\pgfqpoint{4.144577in}{8.136198in}}%
\pgfpathlineto{\pgfqpoint{4.160724in}{7.906280in}}%
\pgfpathlineto{\pgfqpoint{4.176871in}{7.686481in}}%
\pgfpathlineto{\pgfqpoint{4.193019in}{7.476147in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{7.274680in}}%
\pgfpathlineto{\pgfqpoint{4.225314in}{7.081530in}}%
\pgfpathlineto{\pgfqpoint{4.241461in}{6.896193in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{6.718204in}}%
\pgfpathlineto{\pgfqpoint{4.273756in}{6.547134in}}%
\pgfpathlineto{\pgfqpoint{4.289903in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{4.306051in}{6.224201in}}%
\pgfpathlineto{\pgfqpoint{4.322198in}{6.071632in}}%
\pgfpathlineto{\pgfqpoint{4.338345in}{5.924566in}}%
\pgfpathlineto{\pgfqpoint{4.354493in}{5.782712in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{5.645796in}}%
\pgfpathlineto{\pgfqpoint{4.386788in}{5.513565in}}%
\pgfpathlineto{\pgfqpoint{4.402935in}{5.385783in}}%
\pgfpathlineto{\pgfqpoint{4.419082in}{5.262230in}}%
\pgfpathlineto{\pgfqpoint{4.435230in}{5.142698in}}%
\pgfpathlineto{\pgfqpoint{4.451377in}{5.026994in}}%
\pgfpathlineto{\pgfqpoint{4.467525in}{4.914938in}}%
\pgfpathlineto{\pgfqpoint{4.483672in}{4.806360in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{4.701100in}}%
\pgfpathlineto{\pgfqpoint{4.515967in}{4.599008in}}%
\pgfpathlineto{\pgfqpoint{4.532114in}{4.499943in}}%
\pgfpathlineto{\pgfqpoint{4.548262in}{4.403774in}}%
\pgfpathlineto{\pgfqpoint{4.564409in}{4.310374in}}%
\pgfpathlineto{\pgfqpoint{4.580557in}{4.219625in}}%
\pgfpathlineto{\pgfqpoint{4.596704in}{4.131417in}}%
\pgfpathlineto{\pgfqpoint{4.612851in}{4.045645in}}%
\pgfpathlineto{\pgfqpoint{4.628999in}{3.962208in}}%
\pgfpathlineto{\pgfqpoint{4.645146in}{3.881013in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{3.801970in}}%
\pgfpathlineto{\pgfqpoint{4.677441in}{3.724995in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{3.650008in}}%
\pgfpathlineto{\pgfqpoint{4.709736in}{3.576933in}}%
\pgfpathlineto{\pgfqpoint{4.725883in}{3.505697in}}%
\pgfpathlineto{\pgfqpoint{4.742031in}{3.436233in}}%
\pgfpathlineto{\pgfqpoint{4.758178in}{3.368474in}}%
\pgfpathlineto{\pgfqpoint{4.774325in}{3.302359in}}%
\pgfpathlineto{\pgfqpoint{4.790473in}{3.237829in}}%
\pgfpathlineto{\pgfqpoint{4.806620in}{3.174827in}}%
\pgfpathlineto{\pgfqpoint{4.822768in}{3.113300in}}%
\pgfpathlineto{\pgfqpoint{4.838915in}{3.053196in}}%
\pgfpathlineto{\pgfqpoint{4.855063in}{2.994467in}}%
\pgfpathlineto{\pgfqpoint{4.871210in}{2.937066in}}%
\pgfpathlineto{\pgfqpoint{4.887357in}{2.880949in}}%
\pgfpathlineto{\pgfqpoint{4.903505in}{2.826072in}}%
\pgfpathlineto{\pgfqpoint{4.919652in}{2.772396in}}%
\pgfpathlineto{\pgfqpoint{4.935800in}{2.719881in}}%
\pgfpathlineto{\pgfqpoint{4.951947in}{2.668490in}}%
\pgfpathlineto{\pgfqpoint{4.968094in}{2.618187in}}%
\pgfpathlineto{\pgfqpoint{4.984242in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{5.000389in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{5.016537in}{2.473474in}}%
\pgfpathlineto{\pgfqpoint{5.032684in}{2.427196in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{2.381849in}}%
\pgfpathlineto{\pgfqpoint{5.064979in}{2.337404in}}%
\pgfpathlineto{\pgfqpoint{5.081126in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{5.097274in}{2.251119in}}%
\pgfpathlineto{\pgfqpoint{5.113421in}{2.209228in}}%
\pgfpathlineto{\pgfqpoint{5.129568in}{2.168138in}}%
\pgfpathlineto{\pgfqpoint{5.145716in}{2.127828in}}%
\pgfpathlineto{\pgfqpoint{5.161863in}{2.088276in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{5.194158in}{2.011359in}}%
\pgfpathlineto{\pgfqpoint{5.210306in}{1.973955in}}%
\pgfpathlineto{\pgfqpoint{5.226453in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{5.242600in}{1.901160in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.274895in}{1.830932in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{1.796739in}}%
\pgfpathlineto{\pgfqpoint{5.307190in}{1.763138in}}%
\pgfpathlineto{\pgfqpoint{5.323337in}{1.730114in}}%
\pgfpathlineto{\pgfqpoint{5.339485in}{1.697652in}}%
\pgfpathlineto{\pgfqpoint{5.355632in}{1.665739in}}%
\pgfpathlineto{\pgfqpoint{5.371780in}{1.634359in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{1.603501in}}%
\pgfpathlineto{\pgfqpoint{5.404074in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{5.420222in}{1.543297in}}%
\pgfpathlineto{\pgfqpoint{5.436369in}{1.513927in}}%
\pgfpathlineto{\pgfqpoint{5.452517in}{1.485028in}}%
\pgfpathlineto{\pgfqpoint{5.468664in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{5.484812in}{1.428603in}}%
\pgfpathlineto{\pgfqpoint{5.500959in}{1.401054in}}%
\pgfpathlineto{\pgfqpoint{5.517106in}{1.373935in}}%
\pgfpathlineto{\pgfqpoint{5.533254in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{5.549401in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{5.565549in}{1.295051in}}%
\pgfpathlineto{\pgfqpoint{5.581696in}{1.269551in}}%
\pgfpathlineto{\pgfqpoint{5.597843in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{5.613991in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{5.630138in}{1.195309in}}%
\pgfpathlineto{\pgfqpoint{5.646286in}{1.171288in}}%
\pgfpathlineto{\pgfqpoint{5.662433in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{5.678580in}{1.124285in}}%
\pgfpathlineto{\pgfqpoint{5.694728in}{1.101290in}}%
\pgfpathlineto{\pgfqpoint{5.710875in}{1.078622in}}%
\pgfpathlineto{\pgfqpoint{5.727023in}{1.056274in}}%
\pgfpathlineto{\pgfqpoint{5.743170in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{5.759317in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{5.775465in}{0.991088in}}%
\pgfpathlineto{\pgfqpoint{5.791612in}{0.969957in}}%
\pgfpathlineto{\pgfqpoint{5.807760in}{0.949114in}}%
\pgfpathlineto{\pgfqpoint{5.823907in}{0.928554in}}%
\pgfpathlineto{\pgfqpoint{5.840055in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{5.856202in}{0.888260in}}%
\pgfpathlineto{\pgfqpoint{5.872349in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{5.888497in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{5.904644in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{5.920792in}{0.810823in}}%
\pgfpathlineto{\pgfqpoint{5.936939in}{0.792090in}}%
\pgfpathlineto{\pgfqpoint{5.953086in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{5.969234in}{0.755344in}}%
\pgfpathlineto{\pgfqpoint{5.985381in}{0.737320in}}%
\pgfpathlineto{\pgfqpoint{6.001529in}{0.719525in}}%
\pgfpathlineto{\pgfqpoint{6.017676in}{0.701952in}}%
\pgfpathlineto{\pgfqpoint{6.033823in}{0.684599in}}%
\pgfpathlineto{\pgfqpoint{6.049971in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{6.066118in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{6.082266in}{0.633812in}}%
\pgfpathlineto{\pgfqpoint{6.098413in}{0.617295in}}%
\pgfpathlineto{\pgfqpoint{6.114560in}{0.600978in}}%
\pgfpathlineto{\pgfqpoint{6.130708in}{0.584857in}}%
\pgfpathlineto{\pgfqpoint{6.146855in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{6.163003in}{0.553188in}}%
\pgfpathlineto{\pgfqpoint{6.179150in}{0.537635in}}%
\pgfpathlineto{\pgfqpoint{6.195298in}{0.522263in}}%
\pgfpathlineto{\pgfqpoint{6.211445in}{0.507071in}}%
\pgfpathlineto{\pgfqpoint{6.227592in}{0.492056in}}%
\pgfpathlineto{\pgfqpoint{6.243740in}{0.477213in}}%
\pgfpathlineto{\pgfqpoint{6.259887in}{0.462540in}}%
\pgfpathlineto{\pgfqpoint{6.276035in}{0.448035in}}%
\pgfpathlineto{\pgfqpoint{6.292182in}{0.433694in}}%
\pgfpathlineto{\pgfqpoint{6.308329in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{6.324477in}{0.405495in}}%
\pgfpathlineto{\pgfqpoint{6.340624in}{0.391631in}}%
\pgfpathlineto{\pgfqpoint{6.356772in}{0.377921in}}%
\pgfpathlineto{\pgfqpoint{6.372919in}{0.364362in}}%
\pgfpathlineto{\pgfqpoint{6.389066in}{0.350951in}}%
\pgfpathlineto{\pgfqpoint{6.405214in}{0.337687in}}%
\pgfpathlineto{\pgfqpoint{6.421361in}{0.324566in}}%
\pgfpathlineto{\pgfqpoint{6.437509in}{0.311587in}}%
\pgfpathlineto{\pgfqpoint{6.453656in}{0.298747in}}%
\pgfpathlineto{\pgfqpoint{6.469803in}{0.286045in}}%
\pgfpathlineto{\pgfqpoint{6.485951in}{0.273477in}}%
\pgfpathlineto{\pgfqpoint{6.502098in}{0.261041in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{0.248737in}}%
\pgfpathlineto{\pgfqpoint{6.534393in}{0.236561in}}%
\pgfpathlineto{\pgfqpoint{6.550541in}{0.224511in}}%
\pgfpathlineto{\pgfqpoint{6.566688in}{0.212586in}}%
\pgfpathlineto{\pgfqpoint{6.582835in}{0.200784in}}%
\pgfpathlineto{\pgfqpoint{6.598983in}{0.189102in}}%
\pgfpathlineto{\pgfqpoint{6.615130in}{0.177539in}}%
\pgfpathlineto{\pgfqpoint{6.631278in}{0.166094in}}%
\pgfpathlineto{\pgfqpoint{6.647425in}{0.154764in}}%
\pgfpathlineto{\pgfqpoint{6.663572in}{0.143547in}}%
\pgfpathlineto{\pgfqpoint{6.679720in}{0.132443in}}%
\pgfpathlineto{\pgfqpoint{6.695867in}{0.121448in}}%
\pgfpathlineto{\pgfqpoint{6.712015in}{0.110562in}}%
\pgfpathlineto{\pgfqpoint{6.728162in}{0.099784in}}%
\pgfpathlineto{\pgfqpoint{6.744309in}{0.089110in}}%
\pgfpathlineto{\pgfqpoint{6.760457in}{0.078541in}}%
\pgfpathlineto{\pgfqpoint{6.776604in}{0.068074in}}%
\pgfpathlineto{\pgfqpoint{6.792752in}{0.057708in}}%
\pgfpathlineto{\pgfqpoint{6.808899in}{0.047441in}}%
\pgfpathlineto{\pgfqpoint{6.825047in}{0.037273in}}%
\pgfpathlineto{\pgfqpoint{6.841194in}{0.027201in}}%
\pgfpathlineto{\pgfqpoint{6.857341in}{0.017224in}}%
\pgfpathlineto{\pgfqpoint{6.873489in}{0.007341in}}%
\pgfpathlineto{\pgfqpoint{6.889636in}{-0.002449in}}%
\pgfpathlineto{\pgfqpoint{6.905784in}{-0.012148in}}%
\pgfpathlineto{\pgfqpoint{6.921931in}{-0.021757in}}%
\pgfpathlineto{\pgfqpoint{6.938078in}{-0.031277in}}%
\pgfpathlineto{\pgfqpoint{6.954226in}{-0.040709in}}%
\pgfpathlineto{\pgfqpoint{6.970373in}{-0.050055in}}%
\pgfpathlineto{\pgfqpoint{6.986521in}{-0.059316in}}%
\pgfpathlineto{\pgfqpoint{7.002668in}{-0.068493in}}%
\pgfpathlineto{\pgfqpoint{7.018815in}{-0.077587in}}%
\pgfpathlineto{\pgfqpoint{7.034963in}{-0.086600in}}%
\pgfpathlineto{\pgfqpoint{7.051110in}{-0.095531in}}%
\pgfpathlineto{\pgfqpoint{7.067258in}{-0.104383in}}%
\pgfpathlineto{\pgfqpoint{7.083405in}{-0.113157in}}%
\pgfpathlineto{\pgfqpoint{7.099552in}{-0.121853in}}%
\pgfpathlineto{\pgfqpoint{7.115700in}{-0.130472in}}%
\pgfpathlineto{\pgfqpoint{7.131847in}{-0.139016in}}%
\pgfpathlineto{\pgfqpoint{7.147995in}{-0.147486in}}%
\pgfpathlineto{\pgfqpoint{7.164142in}{-0.155882in}}%
\pgfpathlineto{\pgfqpoint{7.180290in}{-0.164205in}}%
\pgfpathlineto{\pgfqpoint{7.196437in}{-0.172457in}}%
\pgfpathlineto{\pgfqpoint{7.212584in}{-0.180639in}}%
\pgfpathlineto{\pgfqpoint{7.228732in}{-0.188750in}}%
\pgfpathlineto{\pgfqpoint{7.244879in}{-0.196792in}}%
\pgfpathlineto{\pgfqpoint{7.261027in}{-0.204767in}}%
\pgfpathlineto{\pgfqpoint{7.277174in}{-0.212674in}}%
\pgfpathlineto{\pgfqpoint{7.293321in}{-0.220515in}}%
\pgfpathlineto{\pgfqpoint{7.309469in}{-0.228291in}}%
\pgfpathlineto{\pgfqpoint{7.325616in}{-0.236002in}}%
\pgfpathlineto{\pgfqpoint{7.341764in}{-0.243649in}}%
\pgfpathlineto{\pgfqpoint{7.357911in}{-0.251232in}}%
\pgfpathlineto{\pgfqpoint{7.374058in}{-0.258754in}}%
\pgfpathlineto{\pgfqpoint{7.390206in}{-0.266214in}}%
\pgfpathlineto{\pgfqpoint{7.406353in}{-0.273613in}}%
\pgfpathlineto{\pgfqpoint{7.422501in}{-0.280952in}}%
\pgfpathlineto{\pgfqpoint{7.438648in}{-0.288232in}}%
\pgfpathlineto{\pgfqpoint{7.454795in}{-0.295454in}}%
\pgfpathlineto{\pgfqpoint{7.470943in}{-0.302617in}}%
\pgfpathlineto{\pgfqpoint{7.487090in}{-0.309723in}}%
\pgfpathlineto{\pgfqpoint{7.503238in}{-0.316773in}}%
\pgfpathlineto{\pgfqpoint{7.519385in}{-0.323767in}}%
\pgfpathlineto{\pgfqpoint{7.535533in}{-0.330705in}}%
\pgfpathlineto{\pgfqpoint{7.551680in}{-0.337589in}}%
\pgfpathlineto{\pgfqpoint{7.567827in}{-0.344419in}}%
\pgfpathlineto{\pgfqpoint{7.583975in}{-0.351196in}}%
\pgfpathlineto{\pgfqpoint{7.600122in}{-0.357920in}}%
\pgfpathlineto{\pgfqpoint{7.616270in}{-0.364593in}}%
\pgfpathlineto{\pgfqpoint{7.632417in}{-0.371213in}}%
\pgfpathlineto{\pgfqpoint{7.648564in}{-0.377783in}}%
\pgfpathlineto{\pgfqpoint{7.664712in}{-0.384303in}}%
\pgfpathlineto{\pgfqpoint{7.680859in}{-0.390773in}}%
\pgfpathlineto{\pgfqpoint{7.697007in}{-0.397194in}}%
\pgfpathlineto{\pgfqpoint{7.713154in}{-0.403566in}}%
\pgfpathlineto{\pgfqpoint{7.729301in}{-0.409890in}}%
\pgfpathlineto{\pgfqpoint{7.745449in}{-0.416167in}}%
\pgfpathlineto{\pgfqpoint{7.761596in}{-0.422397in}}%
\pgfpathlineto{\pgfqpoint{7.777744in}{-0.428581in}}%
\pgfpathlineto{\pgfqpoint{7.793891in}{-0.434718in}}%
\pgfpathlineto{\pgfqpoint{7.810038in}{-0.440810in}}%
\pgfpathlineto{\pgfqpoint{7.826186in}{-0.446858in}}%
\pgfpathlineto{\pgfqpoint{7.842333in}{-0.452861in}}%
\pgfpathlineto{\pgfqpoint{7.858481in}{-0.458820in}}%
\pgfpathlineto{\pgfqpoint{7.874628in}{-0.464735in}}%
\pgfpathlineto{\pgfqpoint{7.890776in}{-0.470608in}}%
\pgfpathlineto{\pgfqpoint{7.906923in}{-0.476438in}}%
\pgfpathlineto{\pgfqpoint{7.923070in}{-0.482226in}}%
\pgfpathlineto{\pgfqpoint{7.939218in}{-0.487973in}}%
\pgfpathlineto{\pgfqpoint{7.955365in}{-0.493678in}}%
\pgfpathlineto{\pgfqpoint{7.971513in}{-0.499343in}}%
\pgfpathlineto{\pgfqpoint{7.987660in}{-0.504967in}}%
\pgfpathlineto{\pgfqpoint{8.003807in}{-0.510552in}}%
\pgfpathlineto{\pgfqpoint{8.019955in}{-0.516097in}}%
\pgfpathlineto{\pgfqpoint{8.036102in}{-0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.052250in}{-0.527071in}}%
\pgfpathlineto{\pgfqpoint{8.068397in}{-0.532500in}}%
\pgfpathlineto{\pgfqpoint{8.084544in}{-0.537892in}}%
\pgfpathlineto{\pgfqpoint{8.100692in}{-0.543246in}}%
\pgfpathlineto{\pgfqpoint{8.116839in}{-0.548564in}}%
\pgfpathlineto{\pgfqpoint{8.132987in}{-0.553844in}}%
\pgfpathlineto{\pgfqpoint{8.149134in}{-0.559089in}}%
\pgfpathlineto{\pgfqpoint{8.165282in}{-0.564297in}}%
\pgfpathlineto{\pgfqpoint{8.181429in}{-0.569471in}}%
\pgfpathlineto{\pgfqpoint{8.197576in}{-0.574609in}}%
\pgfpathlineto{\pgfqpoint{8.213724in}{-0.579712in}}%
\pgfpathlineto{\pgfqpoint{8.229871in}{-0.584780in}}%
\pgfpathlineto{\pgfqpoint{8.246019in}{-0.589815in}}%
\pgfpathlineto{\pgfqpoint{8.262166in}{-0.594816in}}%
\pgfpathlineto{\pgfqpoint{8.278313in}{-0.599784in}}%
\pgfpathlineto{\pgfqpoint{8.294461in}{-0.604718in}}%
\pgfpathlineto{\pgfqpoint{8.310608in}{-0.609620in}}%
\pgfpathlineto{\pgfqpoint{8.326756in}{-0.614489in}}%
\pgfpathlineto{\pgfqpoint{8.342903in}{-0.619326in}}%
\pgfpathlineto{\pgfqpoint{8.359050in}{-0.624132in}}%
\pgfpathlineto{\pgfqpoint{8.375198in}{-0.628906in}}%
\pgfpathlineto{\pgfqpoint{8.391345in}{-0.633649in}}%
\pgfpathlineto{\pgfqpoint{8.407493in}{-0.638360in}}%
\pgfpathlineto{\pgfqpoint{8.423640in}{-0.643042in}}%
\pgfpathlineto{\pgfqpoint{8.439787in}{-0.647693in}}%
\pgfpathlineto{\pgfqpoint{8.455935in}{-0.652314in}}%
\pgfpathlineto{\pgfqpoint{8.472082in}{-0.656906in}}%
\pgfpathlineto{\pgfqpoint{8.488230in}{-0.661468in}}%
\pgfpathlineto{\pgfqpoint{8.504377in}{-0.666001in}}%
\pgfpathlineto{\pgfqpoint{8.520525in}{-0.670505in}}%
\pgfpathlineto{\pgfqpoint{8.536672in}{-0.674981in}}%
\pgfpathlineto{\pgfqpoint{8.552819in}{-0.679428in}}%
\pgfpathlineto{\pgfqpoint{8.568967in}{-0.683847in}}%
\pgfpathlineto{\pgfqpoint{8.585114in}{-0.688239in}}%
\pgfpathlineto{\pgfqpoint{8.601262in}{-0.692603in}}%
\pgfpathlineto{\pgfqpoint{8.617409in}{-0.696940in}}%
\pgfpathlineto{\pgfqpoint{8.633556in}{-0.701250in}}%
\pgfpathlineto{\pgfqpoint{8.649704in}{-0.705533in}}%
\pgfpathlineto{\pgfqpoint{8.665851in}{-0.709789in}}%
\pgfpathlineto{\pgfqpoint{8.681999in}{-0.714020in}}%
\pgfpathlineto{\pgfqpoint{8.698146in}{-0.718224in}}%
\pgfpathlineto{\pgfqpoint{8.714293in}{-0.722403in}}%
\pgfpathlineto{\pgfqpoint{8.730441in}{-0.726556in}}%
\pgfpathlineto{\pgfqpoint{8.746588in}{-0.730684in}}%
\pgfpathlineto{\pgfqpoint{8.762736in}{-0.734786in}}%
\pgfpathlineto{\pgfqpoint{8.778883in}{-0.738864in}}%
\pgfpathlineto{\pgfqpoint{8.795030in}{-0.742918in}}%
\pgfpathlineto{\pgfqpoint{8.811178in}{-0.746947in}}%
\pgfpathlineto{\pgfqpoint{8.827325in}{-0.750951in}}%
\pgfpathlineto{\pgfqpoint{8.843473in}{-0.754932in}}%
\pgfpathlineto{\pgfqpoint{8.859620in}{-0.758889in}}%
\pgfpathlineto{\pgfqpoint{8.875768in}{-0.762823in}}%
\pgfpathlineto{\pgfqpoint{8.891915in}{-0.766733in}}%
\pgfpathlineto{\pgfqpoint{8.908062in}{-0.770620in}}%
\pgfpathlineto{\pgfqpoint{8.924210in}{-0.774484in}}%
\pgfpathlineto{\pgfqpoint{8.940357in}{-0.778326in}}%
\pgfpathlineto{\pgfqpoint{8.956505in}{-0.782145in}}%
\pgfpathlineto{\pgfqpoint{8.972652in}{-0.785942in}}%
\pgfpathlineto{\pgfqpoint{8.988799in}{-0.789716in}}%
\pgfpathlineto{\pgfqpoint{9.004947in}{-0.793469in}}%
\pgfpathlineto{\pgfqpoint{9.021094in}{-0.797200in}}%
\pgfpathlineto{\pgfqpoint{9.037242in}{-0.800910in}}%
\pgfpathlineto{\pgfqpoint{9.053389in}{-0.804598in}}%
\pgfpathlineto{\pgfqpoint{9.069536in}{-0.808265in}}%
\pgfpathlineto{\pgfqpoint{9.085684in}{-0.811910in}}%
\pgfpathlineto{\pgfqpoint{9.101831in}{-0.815536in}}%
\pgfpathlineto{\pgfqpoint{9.117979in}{-0.819140in}}%
\pgfpathlineto{\pgfqpoint{9.134126in}{-0.822724in}}%
\pgfpathlineto{\pgfqpoint{9.150273in}{-0.826288in}}%
\pgfpathlineto{\pgfqpoint{9.166421in}{-0.829832in}}%
\pgfpathlineto{\pgfqpoint{9.182568in}{-0.833355in}}%
\pgfpathlineto{\pgfqpoint{9.198716in}{-0.836859in}}%
\pgfpathlineto{\pgfqpoint{9.214863in}{-0.840344in}}%
\pgfpathlineto{\pgfqpoint{9.231011in}{-0.843808in}}%
\pgfpathlineto{\pgfqpoint{9.247158in}{-0.847254in}}%
\pgfpathlineto{\pgfqpoint{9.263305in}{-0.850681in}}%
\pgfpathlineto{\pgfqpoint{9.279453in}{-0.854088in}}%
\pgfpathlineto{\pgfqpoint{9.295600in}{-0.857477in}}%
\pgfpathlineto{\pgfqpoint{9.311748in}{-0.860847in}}%
\pgfpathlineto{\pgfqpoint{9.327895in}{-0.864198in}}%
\pgfpathlineto{\pgfqpoint{9.344042in}{-0.867532in}}%
\pgfpathlineto{\pgfqpoint{9.360190in}{-0.870847in}}%
\pgfpathlineto{\pgfqpoint{9.376337in}{-0.874144in}}%
\pgfpathlineto{\pgfqpoint{9.392485in}{-0.877423in}}%
\pgfpathlineto{\pgfqpoint{9.408632in}{-0.880684in}}%
\pgfpathlineto{\pgfqpoint{9.424779in}{-0.883928in}}%
\pgfpathlineto{\pgfqpoint{9.440927in}{-0.887154in}}%
\pgfpathlineto{\pgfqpoint{9.457074in}{-0.890363in}}%
\pgfpathlineto{\pgfqpoint{9.473222in}{-0.893555in}}%
\pgfpathlineto{\pgfqpoint{9.489369in}{-0.896730in}}%
\pgfpathlineto{\pgfqpoint{9.505517in}{-0.899888in}}%
\pgfpathlineto{\pgfqpoint{9.521664in}{-0.903029in}}%
\pgfpathlineto{\pgfqpoint{9.537811in}{-0.906153in}}%
\pgfpathlineto{\pgfqpoint{9.553959in}{-0.909261in}}%
\pgfpathlineto{\pgfqpoint{9.570106in}{-0.912352in}}%
\pgfpathlineto{\pgfqpoint{9.586254in}{-0.915428in}}%
\pgfpathlineto{\pgfqpoint{9.602401in}{-0.918487in}}%
\pgfpathlineto{\pgfqpoint{9.618548in}{-0.921530in}}%
\pgfpathlineto{\pgfqpoint{9.634696in}{-0.924557in}}%
\pgfpathlineto{\pgfqpoint{9.650843in}{-0.927569in}}%
\pgfpathlineto{\pgfqpoint{9.666991in}{-0.930565in}}%
\pgfpathlineto{\pgfqpoint{9.683138in}{-0.933545in}}%
\pgfpathlineto{\pgfqpoint{9.699285in}{-0.936510in}}%
\pgfpathlineto{\pgfqpoint{9.715433in}{-0.939460in}}%
\pgfpathlineto{\pgfqpoint{9.731580in}{-0.942394in}}%
\pgfpathlineto{\pgfqpoint{9.747728in}{-0.945314in}}%
\pgfpathlineto{\pgfqpoint{9.763875in}{-0.948218in}}%
\pgfpathlineto{\pgfqpoint{9.780022in}{-0.951108in}}%
\pgfpathlineto{\pgfqpoint{9.796170in}{-0.953983in}}%
\pgfpathlineto{\pgfqpoint{9.812317in}{-0.956844in}}%
\pgfpathlineto{\pgfqpoint{9.828465in}{-0.959690in}}%
\pgfpathlineto{\pgfqpoint{9.844612in}{-0.962522in}}%
\pgfpathlineto{\pgfqpoint{9.860760in}{-0.965339in}}%
\pgfpathlineto{\pgfqpoint{9.876907in}{-0.968143in}}%
\pgfpathlineto{\pgfqpoint{9.893054in}{-0.970932in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{-0.973707in}}%
\pgfpathlineto{\pgfqpoint{9.925349in}{-0.976469in}}%
\pgfpathlineto{\pgfqpoint{9.941497in}{-0.979217in}}%
\pgfpathlineto{\pgfqpoint{9.957644in}{-0.981951in}}%
\pgfpathlineto{\pgfqpoint{9.973791in}{-0.984671in}}%
\pgfpathlineto{\pgfqpoint{9.989939in}{-0.987379in}}%
\pgfpathlineto{\pgfqpoint{10.006086in}{-0.990073in}}%
\pgfpathlineto{\pgfqpoint{10.022234in}{-0.992753in}}%
\pgfpathlineto{\pgfqpoint{10.038381in}{-0.995421in}}%
\pgfpathlineto{\pgfqpoint{10.054528in}{-0.998076in}}%
\pgfpathlineto{\pgfqpoint{10.070676in}{-1.000717in}}%
\pgfpathlineto{\pgfqpoint{10.086823in}{-1.003346in}}%
\pgfpathlineto{\pgfqpoint{10.102971in}{-1.005962in}}%
\pgfpathlineto{\pgfqpoint{10.119118in}{-1.008565in}}%
\pgfpathlineto{\pgfqpoint{10.135265in}{-1.011156in}}%
\pgfpathlineto{\pgfqpoint{10.151413in}{-1.013734in}}%
\pgfpathlineto{\pgfqpoint{10.167560in}{-1.016300in}}%
\pgfpathlineto{\pgfqpoint{10.183708in}{-1.018854in}}%
\pgfpathlineto{\pgfqpoint{10.199855in}{-1.021396in}}%
\pgfpathlineto{\pgfqpoint{10.216003in}{-1.023925in}}%
\pgfpathlineto{\pgfqpoint{10.232150in}{-1.026442in}}%
\pgfpathlineto{\pgfqpoint{10.248297in}{-1.028948in}}%
\pgfpathlineto{\pgfqpoint{10.264445in}{-1.031441in}}%
\pgfpathlineto{\pgfqpoint{10.280592in}{-1.033923in}}%
\pgfpathlineto{\pgfqpoint{10.296740in}{-1.036393in}}%
\pgfpathlineto{\pgfqpoint{10.312887in}{-1.038851in}}%
\pgfpathlineto{\pgfqpoint{10.329034in}{-1.041298in}}%
\pgfpathlineto{\pgfqpoint{10.345182in}{-1.043734in}}%
\pgfpathlineto{\pgfqpoint{10.361329in}{-1.046158in}}%
\pgfpathlineto{\pgfqpoint{10.377477in}{-1.048570in}}%
\pgfpathlineto{\pgfqpoint{10.393624in}{-1.050972in}}%
\pgfpathlineto{\pgfqpoint{10.409771in}{-1.053362in}}%
\pgfpathlineto{\pgfqpoint{10.425919in}{-1.055742in}}%
\pgfpathlineto{\pgfqpoint{10.442066in}{-1.058110in}}%
\pgfpathlineto{\pgfqpoint{10.458214in}{-1.060468in}}%
\pgfpathlineto{\pgfqpoint{10.474361in}{-1.062814in}}%
\pgfpathlineto{\pgfqpoint{10.490508in}{-1.065150in}}%
\pgfpathlineto{\pgfqpoint{10.506656in}{-1.067476in}}%
\pgfpathlineto{\pgfqpoint{10.522803in}{-1.069790in}}%
\pgfpathlineto{\pgfqpoint{10.538951in}{-1.072094in}}%
\pgfpathlineto{\pgfqpoint{10.555098in}{-1.074388in}}%
\pgfpathlineto{\pgfqpoint{10.571246in}{-1.076671in}}%
\pgfpathlineto{\pgfqpoint{10.587393in}{-1.078944in}}%
\pgfpathlineto{\pgfqpoint{10.603540in}{-1.081207in}}%
\pgfpathlineto{\pgfqpoint{10.619688in}{-1.083459in}}%
\pgfpathlineto{\pgfqpoint{10.635835in}{-1.085702in}}%
\pgfpathlineto{\pgfqpoint{10.651983in}{-1.087934in}}%
\pgfpathlineto{\pgfqpoint{10.668130in}{-1.090156in}}%
\pgfpathlineto{\pgfqpoint{10.684277in}{-1.092369in}}%
\pgfpathlineto{\pgfqpoint{10.700425in}{-1.094571in}}%
\pgfpathlineto{\pgfqpoint{10.716572in}{-1.096764in}}%
\pgfpathlineto{\pgfqpoint{10.732720in}{-1.098947in}}%
\pgfpathlineto{\pgfqpoint{10.748867in}{-1.101121in}}%
\pgfpathlineto{\pgfqpoint{10.765014in}{-1.103285in}}%
\pgfpathlineto{\pgfqpoint{10.781162in}{-1.105439in}}%
\pgfpathlineto{\pgfqpoint{10.797309in}{-1.107584in}}%
\pgfpathlineto{\pgfqpoint{10.813457in}{-1.109719in}}%
\pgfpathlineto{\pgfqpoint{10.829604in}{-1.111846in}}%
\pgfpathlineto{\pgfqpoint{10.845752in}{-1.113962in}}%
\pgfpathlineto{\pgfqpoint{10.861899in}{-1.116070in}}%
\pgfpathlineto{\pgfqpoint{10.878046in}{-1.118169in}}%
\pgfpathlineto{\pgfqpoint{10.894194in}{-1.120258in}}%
\pgfpathlineto{\pgfqpoint{10.910341in}{-1.122338in}}%
\pgfpathlineto{\pgfqpoint{10.926489in}{-1.124410in}}%
\pgfpathlineto{\pgfqpoint{10.942636in}{-1.126472in}}%
\pgfpathlineto{\pgfqpoint{10.958783in}{-1.128526in}}%
\pgfpathlineto{\pgfqpoint{10.974931in}{-1.130571in}}%
\pgfpathlineto{\pgfqpoint{10.991078in}{-1.132607in}}%
\pgfpathlineto{\pgfqpoint{11.007226in}{-1.134634in}}%
\pgfpathlineto{\pgfqpoint{11.023373in}{-1.136653in}}%
\pgfpathlineto{\pgfqpoint{11.039520in}{-1.138663in}}%
\pgfpathlineto{\pgfqpoint{11.055668in}{-1.140665in}}%
\pgfpathlineto{\pgfqpoint{11.071815in}{-1.142658in}}%
\pgfpathlineto{\pgfqpoint{11.087963in}{-1.144642in}}%
\pgfpathlineto{\pgfqpoint{11.104110in}{-1.146619in}}%
\pgfpathlineto{\pgfqpoint{11.120257in}{-1.148587in}}%
\pgfpathlineto{\pgfqpoint{11.136405in}{-1.150547in}}%
\pgfpathlineto{\pgfqpoint{11.152552in}{-1.152498in}}%
\pgfpathlineto{\pgfqpoint{11.168700in}{-1.154442in}}%
\pgfpathlineto{\pgfqpoint{11.184847in}{-1.156377in}}%
\pgfpathlineto{\pgfqpoint{11.200995in}{-1.158304in}}%
\pgfpathlineto{\pgfqpoint{11.217142in}{-1.160223in}}%
\pgfpathlineto{\pgfqpoint{11.233289in}{-1.162135in}}%
\pgfpathlineto{\pgfqpoint{11.249437in}{-1.164038in}}%
\pgfpathlineto{\pgfqpoint{11.265584in}{-1.165934in}}%
\pgfpathlineto{\pgfqpoint{11.281732in}{-1.167821in}}%
\pgfpathlineto{\pgfqpoint{11.297879in}{-1.169701in}}%
\pgfpathlineto{\pgfqpoint{11.314026in}{-1.171573in}}%
\pgfpathlineto{\pgfqpoint{11.330174in}{-1.173438in}}%
\pgfpathlineto{\pgfqpoint{11.346321in}{-1.175295in}}%
\pgfpathlineto{\pgfqpoint{11.362469in}{-1.177144in}}%
\pgfpathlineto{\pgfqpoint{11.378616in}{-1.178986in}}%
\pgfpathlineto{\pgfqpoint{11.394763in}{-1.180821in}}%
\pgfpathlineto{\pgfqpoint{11.410911in}{-1.182648in}}%
\pgfpathlineto{\pgfqpoint{11.427058in}{-1.184467in}}%
\pgfpathlineto{\pgfqpoint{11.443206in}{-1.186279in}}%
\pgfpathlineto{\pgfqpoint{11.459353in}{-1.188084in}}%
\pgfpathlineto{\pgfqpoint{11.475500in}{-1.189882in}}%
\pgfpathlineto{\pgfqpoint{11.491648in}{-1.191672in}}%
\pgfpathlineto{\pgfqpoint{11.507795in}{-1.193456in}}%
\pgfpathlineto{\pgfqpoint{11.523943in}{-1.195232in}}%
\pgfpathlineto{\pgfqpoint{11.540090in}{-1.197001in}}%
\pgfpathlineto{\pgfqpoint{11.556238in}{-1.198763in}}%
\pgfpathlineto{\pgfqpoint{11.572385in}{-1.200518in}}%
\pgfpathlineto{\pgfqpoint{11.588532in}{-1.202266in}}%
\pgfpathlineto{\pgfqpoint{11.604680in}{-1.204007in}}%
\pgfpathlineto{\pgfqpoint{11.620827in}{-1.205741in}}%
\pgfpathlineto{\pgfqpoint{11.636975in}{-1.207469in}}%
\pgfpathlineto{\pgfqpoint{11.653122in}{-1.209189in}}%
\pgfpathlineto{\pgfqpoint{11.669269in}{-1.210903in}}%
\pgfpathlineto{\pgfqpoint{11.685417in}{-1.212610in}}%
\pgfpathlineto{\pgfqpoint{11.701564in}{-1.214311in}}%
\pgfpathlineto{\pgfqpoint{11.717712in}{-1.216005in}}%
\pgfpathlineto{\pgfqpoint{11.733859in}{-1.217692in}}%
\pgfpathlineto{\pgfqpoint{11.750006in}{-1.219373in}}%
\pgfpathlineto{\pgfqpoint{11.766154in}{-1.221047in}}%
\pgfpathlineto{\pgfqpoint{11.782301in}{-1.222714in}}%
\pgfpathlineto{\pgfqpoint{11.798449in}{-1.224376in}}%
\pgfpathlineto{\pgfqpoint{11.814596in}{-1.226031in}}%
\pgfpathlineto{\pgfqpoint{11.830743in}{-1.227679in}}%
\pgfpathlineto{\pgfqpoint{11.846891in}{-1.229321in}}%
\pgfpathlineto{\pgfqpoint{11.863038in}{-1.230957in}}%
\pgfpathlineto{\pgfqpoint{11.879186in}{-1.232587in}}%
\pgfpathlineto{\pgfqpoint{11.895333in}{-1.234210in}}%
\pgfpathlineto{\pgfqpoint{11.911481in}{-1.235827in}}%
\pgfpathlineto{\pgfqpoint{11.927628in}{-1.237438in}}%
\pgfpathlineto{\pgfqpoint{11.943775in}{-1.239043in}}%
\pgfpathlineto{\pgfqpoint{11.959923in}{-1.240642in}}%
\pgfpathlineto{\pgfqpoint{11.976070in}{-1.242234in}}%
\pgfpathlineto{\pgfqpoint{11.992218in}{-1.243821in}}%
\pgfpathlineto{\pgfqpoint{12.008365in}{-1.245402in}}%
\pgfpathlineto{\pgfqpoint{12.024512in}{-1.246977in}}%
\pgfpathlineto{\pgfqpoint{12.040660in}{-1.248546in}}%
\pgfpathlineto{\pgfqpoint{12.056807in}{-1.250109in}}%
\pgfpathlineto{\pgfqpoint{12.072955in}{-1.251666in}}%
\pgfpathlineto{\pgfqpoint{12.089102in}{-1.253217in}}%
\pgfpathlineto{\pgfqpoint{12.105249in}{-1.254763in}}%
\pgfpathlineto{\pgfqpoint{12.121397in}{-1.256302in}}%
\pgfpathlineto{\pgfqpoint{12.137544in}{-1.257836in}}%
\pgfpathlineto{\pgfqpoint{12.153692in}{-1.259365in}}%
\pgfpathlineto{\pgfqpoint{12.169839in}{-1.260887in}}%
\pgfpathlineto{\pgfqpoint{12.185987in}{-1.262405in}}%
\pgfpathlineto{\pgfqpoint{12.202134in}{-1.263916in}}%
\pgfpathlineto{\pgfqpoint{12.218281in}{-1.265422in}}%
\pgfpathlineto{\pgfqpoint{12.234429in}{-1.266922in}}%
\pgfpathlineto{\pgfqpoint{12.250576in}{-1.268417in}}%
\pgfpathlineto{\pgfqpoint{12.266724in}{-1.269907in}}%
\pgfpathlineto{\pgfqpoint{12.282871in}{-1.271391in}}%
\pgfpathlineto{\pgfqpoint{12.299018in}{-1.272869in}}%
\pgfpathlineto{\pgfqpoint{12.315166in}{-1.274343in}}%
\pgfpathlineto{\pgfqpoint{12.331313in}{-1.275810in}}%
\pgfpathlineto{\pgfqpoint{12.347461in}{-1.277273in}}%
\pgfpathlineto{\pgfqpoint{12.363608in}{-1.278730in}}%
\pgfpathlineto{\pgfqpoint{12.379755in}{-1.280182in}}%
\pgfpathlineto{\pgfqpoint{12.395903in}{-1.281629in}}%
\pgfpathlineto{\pgfqpoint{12.412050in}{-1.283070in}}%
\pgfpathlineto{\pgfqpoint{12.428198in}{-1.284507in}}%
\pgfpathlineto{\pgfqpoint{12.444345in}{-1.285938in}}%
\pgfpathlineto{\pgfqpoint{12.460492in}{-1.287364in}}%
\pgfpathlineto{\pgfqpoint{12.476640in}{-1.288785in}}%
\pgfpathlineto{\pgfqpoint{12.492787in}{-1.290201in}}%
\pgfpathlineto{\pgfqpoint{12.508935in}{-1.291612in}}%
\pgfpathlineto{\pgfqpoint{12.525082in}{-1.293018in}}%
\pgfpathlineto{\pgfqpoint{12.541230in}{-1.294418in}}%
\pgfpathlineto{\pgfqpoint{12.557377in}{-1.295814in}}%
\pgfpathlineto{\pgfqpoint{12.573524in}{-1.297205in}}%
\pgfpathlineto{\pgfqpoint{12.589672in}{-1.298591in}}%
\pgfpathlineto{\pgfqpoint{12.605819in}{-1.299972in}}%
\pgfpathlineto{\pgfqpoint{12.621967in}{-1.301349in}}%
\pgfpathlineto{\pgfqpoint{12.638114in}{-1.302720in}}%
\pgfpathlineto{\pgfqpoint{12.654261in}{-1.304087in}}%
\pgfpathlineto{\pgfqpoint{12.670409in}{-1.305449in}}%
\pgfpathlineto{\pgfqpoint{12.686556in}{-1.306806in}}%
\pgfpathlineto{\pgfqpoint{12.702704in}{-1.308158in}}%
\pgfpathlineto{\pgfqpoint{12.718851in}{-1.309506in}}%
\pgfpathlineto{\pgfqpoint{12.734998in}{-1.310849in}}%
\pgfpathlineto{\pgfqpoint{12.751146in}{-1.312187in}}%
\pgfpathlineto{\pgfqpoint{12.767293in}{-1.313521in}}%
\pgfpathlineto{\pgfqpoint{12.783441in}{-1.314850in}}%
\pgfpathlineto{\pgfqpoint{12.799588in}{-1.316174in}}%
\pgfpathlineto{\pgfqpoint{12.815735in}{-1.317494in}}%
\pgfpathlineto{\pgfqpoint{12.831883in}{-1.318810in}}%
\pgfpathlineto{\pgfqpoint{12.848030in}{-1.320120in}}%
\pgfpathlineto{\pgfqpoint{12.864178in}{-1.321427in}}%
\pgfpathlineto{\pgfqpoint{12.880325in}{-1.322729in}}%
\pgfpathlineto{\pgfqpoint{12.896473in}{-1.324026in}}%
\pgfpathlineto{\pgfqpoint{12.912620in}{-1.325319in}}%
\pgfpathlineto{\pgfqpoint{12.928767in}{-1.326608in}}%
\pgfpathlineto{\pgfqpoint{12.944915in}{-1.327892in}}%
\pgfpathlineto{\pgfqpoint{12.961062in}{-1.329172in}}%
\pgfpathlineto{\pgfqpoint{12.977210in}{-1.330448in}}%
\pgfpathlineto{\pgfqpoint{12.993357in}{-1.331719in}}%
\pgfpathlineto{\pgfqpoint{13.009504in}{-1.332986in}}%
\pgfpathlineto{\pgfqpoint{13.025652in}{-1.334248in}}%
\pgfpathlineto{\pgfqpoint{13.041799in}{-1.335507in}}%
\pgfpathlineto{\pgfqpoint{13.057947in}{-1.336761in}}%
\pgfpathlineto{\pgfqpoint{13.074094in}{-1.338011in}}%
\pgfpathlineto{\pgfqpoint{13.090241in}{-1.339257in}}%
\pgfpathlineto{\pgfqpoint{13.106389in}{-1.340498in}}%
\pgfpathlineto{\pgfqpoint{13.122536in}{-1.341736in}}%
\pgfpathlineto{\pgfqpoint{13.138684in}{-1.342969in}}%
\pgfpathlineto{\pgfqpoint{13.154831in}{-1.344199in}}%
\pgfpathlineto{\pgfqpoint{13.170978in}{-1.345424in}}%
\pgfpathlineto{\pgfqpoint{13.187126in}{-1.346645in}}%
\pgfpathlineto{\pgfqpoint{13.203273in}{-1.347862in}}%
\pgfpathlineto{\pgfqpoint{13.219421in}{-1.349075in}}%
\pgfpathlineto{\pgfqpoint{13.235568in}{-1.350284in}}%
\pgfpathlineto{\pgfqpoint{13.251716in}{-1.351489in}}%
\pgfpathlineto{\pgfqpoint{13.267863in}{-1.352690in}}%
\pgfpathlineto{\pgfqpoint{13.284010in}{-1.353888in}}%
\pgfpathlineto{\pgfqpoint{13.300158in}{-1.355081in}}%
\pgfpathlineto{\pgfqpoint{13.316305in}{-1.356270in}}%
\pgfpathlineto{\pgfqpoint{13.332453in}{-1.357456in}}%
\pgfpathlineto{\pgfqpoint{13.348600in}{-1.358637in}}%
\pgfpathlineto{\pgfqpoint{13.364747in}{-1.359815in}}%
\pgfpathlineto{\pgfqpoint{13.380895in}{-1.360989in}}%
\pgfpathlineto{\pgfqpoint{13.397042in}{-1.362159in}}%
\pgfpathlineto{\pgfqpoint{13.413190in}{-1.363326in}}%
\pgfpathlineto{\pgfqpoint{13.429337in}{-1.364488in}}%
\pgfpathlineto{\pgfqpoint{13.445484in}{-1.365647in}}%
\pgfpathlineto{\pgfqpoint{13.461632in}{-1.366802in}}%
\pgfpathlineto{\pgfqpoint{13.477779in}{-1.367953in}}%
\pgfpathlineto{\pgfqpoint{13.493927in}{-1.369101in}}%
\pgfpathlineto{\pgfqpoint{13.510074in}{-1.370245in}}%
\pgfpathlineto{\pgfqpoint{13.526222in}{-1.371385in}}%
\pgfpathlineto{\pgfqpoint{13.542369in}{-1.372522in}}%
\pgfpathlineto{\pgfqpoint{13.558516in}{-1.373655in}}%
\pgfpathlineto{\pgfqpoint{13.574664in}{-1.374785in}}%
\pgfpathlineto{\pgfqpoint{13.590811in}{-1.375910in}}%
\pgfpathlineto{\pgfqpoint{13.606959in}{-1.377033in}}%
\pgfpathlineto{\pgfqpoint{13.623106in}{-1.378151in}}%
\pgfpathlineto{\pgfqpoint{13.639253in}{-1.379267in}}%
\pgfpathlineto{\pgfqpoint{13.655401in}{-1.380378in}}%
\pgfpathlineto{\pgfqpoint{13.671548in}{-1.381486in}}%
\pgfpathlineto{\pgfqpoint{13.687696in}{-1.382591in}}%
\pgfpathlineto{\pgfqpoint{13.703843in}{-1.383692in}}%
\pgfpathlineto{\pgfqpoint{13.719990in}{-1.384790in}}%
\pgfpathlineto{\pgfqpoint{13.736138in}{-1.385884in}}%
\pgfpathlineto{\pgfqpoint{13.752285in}{-1.386975in}}%
\pgfpathlineto{\pgfqpoint{13.768433in}{-1.388062in}}%
\pgfpathlineto{\pgfqpoint{13.784580in}{-1.389146in}}%
\pgfpathlineto{\pgfqpoint{13.800727in}{-1.390227in}}%
\pgfpathlineto{\pgfqpoint{13.816875in}{-1.391304in}}%
\pgfpathlineto{\pgfqpoint{13.833022in}{-1.392378in}}%
\pgfpathlineto{\pgfqpoint{13.849170in}{-1.393449in}}%
\pgfpathlineto{\pgfqpoint{13.865317in}{-1.394516in}}%
\pgfpathlineto{\pgfqpoint{13.881465in}{-1.395580in}}%
\pgfpathlineto{\pgfqpoint{13.897612in}{-1.396641in}}%
\pgfpathlineto{\pgfqpoint{13.913759in}{-1.397698in}}%
\pgfpathlineto{\pgfqpoint{13.929907in}{-1.398752in}}%
\pgfpathlineto{\pgfqpoint{13.946054in}{-1.399803in}}%
\pgfpathlineto{\pgfqpoint{13.962202in}{-1.400851in}}%
\pgfpathlineto{\pgfqpoint{13.978349in}{-1.401895in}}%
\pgfpathlineto{\pgfqpoint{13.994496in}{-1.402937in}}%
\pgfpathlineto{\pgfqpoint{14.010644in}{-1.403975in}}%
\pgfpathlineto{\pgfqpoint{14.026791in}{-1.405010in}}%
\pgfpathlineto{\pgfqpoint{14.042939in}{-1.406041in}}%
\pgfpathlineto{\pgfqpoint{14.059086in}{-1.407070in}}%
\pgfpathlineto{\pgfqpoint{14.075233in}{-1.408096in}}%
\pgfpathlineto{\pgfqpoint{14.091381in}{-1.409118in}}%
\pgfpathlineto{\pgfqpoint{14.107528in}{-1.410137in}}%
\pgfpathlineto{\pgfqpoint{14.123676in}{-1.411153in}}%
\pgfpathlineto{\pgfqpoint{14.139823in}{-1.412167in}}%
\pgfpathlineto{\pgfqpoint{14.155970in}{-1.413177in}}%
\pgfpathlineto{\pgfqpoint{14.172118in}{-1.414184in}}%
\pgfpathlineto{\pgfqpoint{14.188265in}{-1.415188in}}%
\pgfpathlineto{\pgfqpoint{14.204413in}{-1.416189in}}%
\pgfpathlineto{\pgfqpoint{14.220560in}{-1.417187in}}%
\pgfpathlineto{\pgfqpoint{14.236708in}{-1.418182in}}%
\pgfpathlineto{\pgfqpoint{14.252855in}{-1.419174in}}%
\pgfpathlineto{\pgfqpoint{14.269002in}{-1.420163in}}%
\pgfpathlineto{\pgfqpoint{14.285150in}{-1.421149in}}%
\pgfpathlineto{\pgfqpoint{14.301297in}{-1.422132in}}%
\pgfpathlineto{\pgfqpoint{14.317445in}{-1.423113in}}%
\pgfpathlineto{\pgfqpoint{14.333592in}{-1.424090in}}%
\pgfpathlineto{\pgfqpoint{14.349739in}{-1.425065in}}%
\pgfpathlineto{\pgfqpoint{14.365887in}{-1.426036in}}%
\pgfpathlineto{\pgfqpoint{14.382034in}{-1.427005in}}%
\pgfpathlineto{\pgfqpoint{14.398182in}{-1.427971in}}%
\pgfpathlineto{\pgfqpoint{14.414329in}{-1.428934in}}%
\pgfpathlineto{\pgfqpoint{14.430476in}{-1.429894in}}%
\pgfpathlineto{\pgfqpoint{14.446624in}{-1.430852in}}%
\pgfpathlineto{\pgfqpoint{14.462771in}{-1.431806in}}%
\pgfpathlineto{\pgfqpoint{14.478919in}{-1.432758in}}%
\pgfpathlineto{\pgfqpoint{14.495066in}{-1.433707in}}%
\pgfpathlineto{\pgfqpoint{14.511213in}{-1.434653in}}%
\pgfpathlineto{\pgfqpoint{14.527361in}{-1.435597in}}%
\pgfpathlineto{\pgfqpoint{14.543508in}{-1.436538in}}%
\pgfpathlineto{\pgfqpoint{14.559656in}{-1.437476in}}%
\pgfpathlineto{\pgfqpoint{14.575803in}{-1.438411in}}%
\pgfpathlineto{\pgfqpoint{14.591951in}{-1.439344in}}%
\pgfpathlineto{\pgfqpoint{14.608098in}{-1.440273in}}%
\pgfpathlineto{\pgfqpoint{14.624245in}{-1.441201in}}%
\pgfpathlineto{\pgfqpoint{14.640393in}{-1.442125in}}%
\pgfpathlineto{\pgfqpoint{14.656540in}{-1.443047in}}%
\pgfpathlineto{\pgfqpoint{14.672688in}{-1.443966in}}%
\pgfpathlineto{\pgfqpoint{14.688835in}{-1.444883in}}%
\pgfpathlineto{\pgfqpoint{14.704982in}{-1.445797in}}%
\pgfpathlineto{\pgfqpoint{14.721130in}{-1.446708in}}%
\pgfpathlineto{\pgfqpoint{14.737277in}{-1.447617in}}%
\pgfpathlineto{\pgfqpoint{14.753425in}{-1.448523in}}%
\pgfpathlineto{\pgfqpoint{14.769572in}{-1.449427in}}%
\pgfpathlineto{\pgfqpoint{14.785719in}{-1.450328in}}%
\pgfpathlineto{\pgfqpoint{14.801867in}{-1.451226in}}%
\pgfpathlineto{\pgfqpoint{14.818014in}{-1.452122in}}%
\pgfpathlineto{\pgfqpoint{14.834162in}{-1.453015in}}%
\pgfpathlineto{\pgfqpoint{14.850309in}{-1.453906in}}%
\pgfpathlineto{\pgfqpoint{14.866457in}{-1.454794in}}%
\pgfpathlineto{\pgfqpoint{14.882604in}{-1.455680in}}%
\pgfpathlineto{\pgfqpoint{14.898751in}{-1.456563in}}%
\pgfpathlineto{\pgfqpoint{14.914899in}{-1.457444in}}%
\pgfpathlineto{\pgfqpoint{14.931046in}{-1.458322in}}%
\pgfpathlineto{\pgfqpoint{14.947194in}{-1.459198in}}%
\pgfpathlineto{\pgfqpoint{14.963341in}{-1.460072in}}%
\pgfpathlineto{\pgfqpoint{14.979488in}{-1.460943in}}%
\pgfpathlineto{\pgfqpoint{14.995636in}{-1.461811in}}%
\pgfpathlineto{\pgfqpoint{15.011783in}{-1.462677in}}%
\pgfpathlineto{\pgfqpoint{15.027931in}{-1.463541in}}%
\pgfpathlineto{\pgfqpoint{15.044078in}{-1.464402in}}%
\pgfpathlineto{\pgfqpoint{15.060225in}{-1.465261in}}%
\pgfpathlineto{\pgfqpoint{15.076373in}{-1.466117in}}%
\pgfpathlineto{\pgfqpoint{15.092520in}{-1.466972in}}%
\pgfpathlineto{\pgfqpoint{15.108668in}{-1.467823in}}%
\pgfpathlineto{\pgfqpoint{15.124815in}{-1.468673in}}%
\pgfpathlineto{\pgfqpoint{15.140962in}{-1.469520in}}%
\pgfpathlineto{\pgfqpoint{15.157110in}{-1.470364in}}%
\pgfpathlineto{\pgfqpoint{15.173257in}{-1.471207in}}%
\pgfpathlineto{\pgfqpoint{15.189405in}{-1.472047in}}%
\pgfpathlineto{\pgfqpoint{15.205552in}{-1.472885in}}%
\pgfpathlineto{\pgfqpoint{15.221700in}{-1.473720in}}%
\pgfpathlineto{\pgfqpoint{15.237847in}{-1.474553in}}%
\pgfpathlineto{\pgfqpoint{15.253994in}{-1.475384in}}%
\pgfpathlineto{\pgfqpoint{15.270142in}{-1.476213in}}%
\pgfpathlineto{\pgfqpoint{15.286289in}{-1.477039in}}%
\pgfpathlineto{\pgfqpoint{15.302437in}{-1.477863in}}%
\pgfpathlineto{\pgfqpoint{15.318584in}{-1.478685in}}%
\pgfpathlineto{\pgfqpoint{15.334731in}{-1.479505in}}%
\pgfpathlineto{\pgfqpoint{15.350879in}{-1.480322in}}%
\pgfpathlineto{\pgfqpoint{15.367026in}{-1.481138in}}%
\pgfpathlineto{\pgfqpoint{15.383174in}{-1.481951in}}%
\pgfpathlineto{\pgfqpoint{15.399321in}{-1.482761in}}%
\pgfpathlineto{\pgfqpoint{15.415468in}{-1.483570in}}%
\pgfpathlineto{\pgfqpoint{15.431616in}{-1.484376in}}%
\pgfpathlineto{\pgfqpoint{15.447763in}{-1.485181in}}%
\pgfpathlineto{\pgfqpoint{15.463911in}{-1.485983in}}%
\pgfpathlineto{\pgfqpoint{15.480058in}{-1.486783in}}%
\pgfpathlineto{\pgfqpoint{15.496205in}{-1.487581in}}%
\pgfpathlineto{\pgfqpoint{15.512353in}{-1.488376in}}%
\pgfpathlineto{\pgfqpoint{15.528500in}{-1.489170in}}%
\pgfpathlineto{\pgfqpoint{15.544648in}{-1.489961in}}%
\pgfpathlineto{\pgfqpoint{15.560795in}{-1.490751in}}%
\pgfpathlineto{\pgfqpoint{15.576943in}{-1.491538in}}%
\pgfpathlineto{\pgfqpoint{15.593090in}{-1.492323in}}%
\pgfpathlineto{\pgfqpoint{15.609237in}{-1.493106in}}%
\pgfpathlineto{\pgfqpoint{15.625385in}{-1.493887in}}%
\pgfpathlineto{\pgfqpoint{15.641532in}{-1.494666in}}%
\pgfpathlineto{\pgfqpoint{15.657680in}{-1.495443in}}%
\pgfpathlineto{\pgfqpoint{15.673827in}{-1.496218in}}%
\pgfpathlineto{\pgfqpoint{15.689974in}{-1.496990in}}%
\pgfpathlineto{\pgfqpoint{15.706122in}{-1.497761in}}%
\pgfpathlineto{\pgfqpoint{15.722269in}{-1.498530in}}%
\pgfpathlineto{\pgfqpoint{15.738417in}{-1.499297in}}%
\pgfpathlineto{\pgfqpoint{15.754564in}{-1.500061in}}%
\pgfpathlineto{\pgfqpoint{15.770711in}{-1.500824in}}%
\pgfpathlineto{\pgfqpoint{15.786859in}{-1.501585in}}%
\pgfpathlineto{\pgfqpoint{15.803006in}{-1.502343in}}%
\pgfpathlineto{\pgfqpoint{15.819154in}{-1.503100in}}%
\pgfpathlineto{\pgfqpoint{15.835301in}{-1.503855in}}%
\pgfpathlineto{\pgfqpoint{15.851448in}{-1.504607in}}%
\pgfpathlineto{\pgfqpoint{15.867596in}{-1.505358in}}%
\pgfpathlineto{\pgfqpoint{15.883743in}{-1.506107in}}%
\pgfpathlineto{\pgfqpoint{15.899891in}{-1.506854in}}%
\pgfpathlineto{\pgfqpoint{15.916038in}{-1.507599in}}%
\pgfpathlineto{\pgfqpoint{15.932186in}{-1.508342in}}%
\pgfpathlineto{\pgfqpoint{15.948333in}{-1.509083in}}%
\pgfpathlineto{\pgfqpoint{15.964480in}{-1.509822in}}%
\pgfpathlineto{\pgfqpoint{15.980628in}{-1.510560in}}%
\pgfpathlineto{\pgfqpoint{15.996775in}{-1.511295in}}%
\pgfpathlineto{\pgfqpoint{16.012923in}{-1.512029in}}%
\pgfpathlineto{\pgfqpoint{16.029070in}{-1.512760in}}%
\pgfpathlineto{\pgfqpoint{16.045217in}{-1.513490in}}%
\pgfpathlineto{\pgfqpoint{16.061365in}{-1.514218in}}%
\pgfpathlineto{\pgfqpoint{16.077512in}{-1.514944in}}%
\pgfpathlineto{\pgfqpoint{16.093660in}{-1.515668in}}%
\pgfpathlineto{\pgfqpoint{16.109807in}{-1.516391in}}%
\pgfpathlineto{\pgfqpoint{16.125954in}{-1.517111in}}%
\pgfpathlineto{\pgfqpoint{16.142102in}{-1.517830in}}%
\pgfpathlineto{\pgfqpoint{16.158249in}{-1.518547in}}%
\pgfpathlineto{\pgfqpoint{16.174397in}{-1.519262in}}%
\pgfpathlineto{\pgfqpoint{16.190544in}{-1.519975in}}%
\pgfpathlineto{\pgfqpoint{16.206692in}{-1.520686in}}%
\pgfpathlineto{\pgfqpoint{16.222839in}{-1.521396in}}%
\pgfpathlineto{\pgfqpoint{16.238986in}{-1.522104in}}%
\pgfpathlineto{\pgfqpoint{16.255134in}{-1.522810in}}%
\pgfpathlineto{\pgfqpoint{16.271281in}{-1.523514in}}%
\pgfpathlineto{\pgfqpoint{16.287429in}{-1.524217in}}%
\pgfpathlineto{\pgfqpoint{16.303576in}{-1.524917in}}%
\pgfpathlineto{\pgfqpoint{16.319723in}{-1.525616in}}%
\pgfpathlineto{\pgfqpoint{16.335871in}{-1.526314in}}%
\pgfpathlineto{\pgfqpoint{16.352018in}{-1.527009in}}%
\pgfpathlineto{\pgfqpoint{16.368166in}{-1.527703in}}%
\pgfpathlineto{\pgfqpoint{16.384313in}{-1.528395in}}%
\pgfpathlineto{\pgfqpoint{16.400460in}{-1.529085in}}%
\pgfpathlineto{\pgfqpoint{16.416608in}{-1.529774in}}%
\pgfpathlineto{\pgfqpoint{16.432755in}{-1.530461in}}%
\pgfpathlineto{\pgfqpoint{16.448903in}{-1.531146in}}%
\pgfpathlineto{\pgfqpoint{16.465050in}{-1.531829in}}%
\pgfpathlineto{\pgfqpoint{16.481197in}{-1.532511in}}%
\pgfpathlineto{\pgfqpoint{16.497345in}{-1.533191in}}%
\pgfpathlineto{\pgfqpoint{16.513492in}{-1.533869in}}%
\pgfpathlineto{\pgfqpoint{16.529640in}{-1.534546in}}%
\pgfpathlineto{\pgfqpoint{16.545787in}{-1.535221in}}%
\pgfpathlineto{\pgfqpoint{16.561935in}{-1.535895in}}%
\pgfpathlineto{\pgfqpoint{16.578082in}{-1.536566in}}%
\pgfpathlineto{\pgfqpoint{16.594229in}{-1.537236in}}%
\pgfpathlineto{\pgfqpoint{16.610377in}{-1.537905in}}%
\pgfpathlineto{\pgfqpoint{16.626524in}{-1.538572in}}%
\pgfpathlineto{\pgfqpoint{16.642672in}{-1.539237in}}%
\pgfpathlineto{\pgfqpoint{16.658819in}{-1.539900in}}%
\pgfpathlineto{\pgfqpoint{16.674966in}{-1.540562in}}%
\pgfpathlineto{\pgfqpoint{16.691114in}{-1.541223in}}%
\pgfpathlineto{\pgfqpoint{16.707261in}{-1.541881in}}%
\pgfpathlineto{\pgfqpoint{16.723409in}{-1.542538in}}%
\pgfpathlineto{\pgfqpoint{16.739556in}{-1.543194in}}%
\pgfpathlineto{\pgfqpoint{16.755703in}{-1.543848in}}%
\pgfpathlineto{\pgfqpoint{16.771851in}{-1.544500in}}%
\pgfpathlineto{\pgfqpoint{16.787998in}{-1.545151in}}%
\pgfpathlineto{\pgfqpoint{16.804146in}{-1.545800in}}%
\pgfpathlineto{\pgfqpoint{16.820293in}{-1.546448in}}%
\pgfpathlineto{\pgfqpoint{16.836440in}{-1.547094in}}%
\pgfpathlineto{\pgfqpoint{16.852588in}{-1.547738in}}%
\pgfpathlineto{\pgfqpoint{16.868735in}{-1.548381in}}%
\pgfpathlineto{\pgfqpoint{16.884883in}{-1.549023in}}%
\pgfpathlineto{\pgfqpoint{16.901030in}{-1.549663in}}%
\pgfpathlineto{\pgfqpoint{16.917178in}{-1.550301in}}%
\pgfpathlineto{\pgfqpoint{16.933325in}{-1.550938in}}%
\pgfpathlineto{\pgfqpoint{16.949472in}{-1.551573in}}%
\pgfpathlineto{\pgfqpoint{16.965620in}{-1.552207in}}%
\pgfpathlineto{\pgfqpoint{16.981767in}{-1.552839in}}%
\pgfpathlineto{\pgfqpoint{16.997915in}{-1.553470in}}%
\pgfpathlineto{\pgfqpoint{17.014062in}{-1.554099in}}%
\pgfpathlineto{\pgfqpoint{17.030209in}{-1.554727in}}%
\pgfpathlineto{\pgfqpoint{17.046357in}{-1.555353in}}%
\pgfpathlineto{\pgfqpoint{17.062504in}{-1.555978in}}%
\pgfpathlineto{\pgfqpoint{17.078652in}{-1.556601in}}%
\pgfpathlineto{\pgfqpoint{17.094799in}{-1.557223in}}%
\pgfpathlineto{\pgfqpoint{17.110946in}{-1.557843in}}%
\pgfpathlineto{\pgfqpoint{17.127094in}{-1.558462in}}%
\pgfpathlineto{\pgfqpoint{17.143241in}{-1.559079in}}%
\pgfpathlineto{\pgfqpoint{17.159389in}{-1.559695in}}%
\pgfpathlineto{\pgfqpoint{17.175536in}{-1.560310in}}%
\pgfpathlineto{\pgfqpoint{17.191683in}{-1.560923in}}%
\pgfpathlineto{\pgfqpoint{17.207831in}{-1.561535in}}%
\pgfpathlineto{\pgfqpoint{17.223978in}{-1.562145in}}%
\pgfpathlineto{\pgfqpoint{17.240126in}{-1.562754in}}%
\pgfpathlineto{\pgfqpoint{17.256273in}{-1.563361in}}%
\pgfpathlineto{\pgfqpoint{17.272421in}{-1.563967in}}%
\pgfpathlineto{\pgfqpoint{17.288568in}{-1.564572in}}%
\pgfpathlineto{\pgfqpoint{17.304715in}{-1.565175in}}%
\pgfpathlineto{\pgfqpoint{17.320863in}{-1.565776in}}%
\pgfpathlineto{\pgfqpoint{17.337010in}{-1.566377in}}%
\pgfpathlineto{\pgfqpoint{17.353158in}{-1.566976in}}%
\pgfpathlineto{\pgfqpoint{17.369305in}{-1.567573in}}%
\pgfpathlineto{\pgfqpoint{17.385452in}{-1.568169in}}%
\pgfpathlineto{\pgfqpoint{17.401600in}{-1.568764in}}%
\pgfpathlineto{\pgfqpoint{17.417747in}{-1.569357in}}%
\pgfpathlineto{\pgfqpoint{17.433895in}{-1.569949in}}%
\pgfpathlineto{\pgfqpoint{17.450042in}{-1.570540in}}%
\pgfpathlineto{\pgfqpoint{17.466189in}{-1.571129in}}%
\pgfpathlineto{\pgfqpoint{17.482337in}{-1.571717in}}%
\pgfpathlineto{\pgfqpoint{17.498484in}{-1.572304in}}%
\pgfpathlineto{\pgfqpoint{17.514632in}{-1.572889in}}%
\pgfpathlineto{\pgfqpoint{17.530779in}{-1.573473in}}%
\pgfpathlineto{\pgfqpoint{17.546927in}{-1.574056in}}%
\pgfpathlineto{\pgfqpoint{17.563074in}{-1.574637in}}%
\pgfpathlineto{\pgfqpoint{17.579221in}{-1.575217in}}%
\pgfpathlineto{\pgfqpoint{17.595369in}{-1.575795in}}%
\pgfpathlineto{\pgfqpoint{17.611516in}{-1.576373in}}%
\pgfpathlineto{\pgfqpoint{17.627664in}{-1.576949in}}%
\pgfpathlineto{\pgfqpoint{17.643811in}{-1.577523in}}%
\pgfpathlineto{\pgfqpoint{17.659958in}{-1.578097in}}%
\pgfpathlineto{\pgfqpoint{17.676106in}{-1.578669in}}%
\pgfpathlineto{\pgfqpoint{17.692253in}{-1.579239in}}%
\pgfpathlineto{\pgfqpoint{17.708401in}{-1.579809in}}%
\pgfpathlineto{\pgfqpoint{17.724548in}{-1.580377in}}%
\pgfpathlineto{\pgfqpoint{17.740695in}{-1.580944in}}%
\pgfpathlineto{\pgfqpoint{17.756843in}{-1.581509in}}%
\pgfpathlineto{\pgfqpoint{17.772990in}{-1.582074in}}%
\pgfpathlineto{\pgfqpoint{17.789138in}{-1.582637in}}%
\pgfpathlineto{\pgfqpoint{17.805285in}{-1.583199in}}%
\pgfpathlineto{\pgfqpoint{17.821432in}{-1.583759in}}%
\pgfpathlineto{\pgfqpoint{17.837580in}{-1.584318in}}%
\pgfpathlineto{\pgfqpoint{17.853727in}{-1.584876in}}%
\pgfpathlineto{\pgfqpoint{17.869875in}{-1.585433in}}%
\pgfpathlineto{\pgfqpoint{17.886022in}{-1.585989in}}%
\pgfpathlineto{\pgfqpoint{17.902170in}{-1.586543in}}%
\pgfpathlineto{\pgfqpoint{17.918317in}{-1.587096in}}%
\pgfpathlineto{\pgfqpoint{17.934464in}{-1.587648in}}%
\pgfpathlineto{\pgfqpoint{17.950612in}{-1.588198in}}%
\pgfpathlineto{\pgfqpoint{17.966759in}{-1.588748in}}%
\pgfpathlineto{\pgfqpoint{17.982907in}{-1.589296in}}%
\pgfpathlineto{\pgfqpoint{17.999054in}{-1.589843in}}%
\pgfpathlineto{\pgfqpoint{18.015201in}{-1.590389in}}%
\pgfpathlineto{\pgfqpoint{18.031349in}{-1.590933in}}%
\pgfpathlineto{\pgfqpoint{18.047496in}{-1.591476in}}%
\pgfpathlineto{\pgfqpoint{18.063644in}{-1.592018in}}%
\pgfpathlineto{\pgfqpoint{18.079791in}{-1.592559in}}%
\pgfpathlineto{\pgfqpoint{18.095938in}{-1.593099in}}%
\pgfpathlineto{\pgfqpoint{18.112086in}{-1.593638in}}%
\pgfpathlineto{\pgfqpoint{18.128233in}{-1.594175in}}%
\pgfpathlineto{\pgfqpoint{18.144381in}{-1.594711in}}%
\pgfpathlineto{\pgfqpoint{18.160528in}{-1.595246in}}%
\pgfpathlineto{\pgfqpoint{18.176675in}{-1.595780in}}%
\pgfpathlineto{\pgfqpoint{18.192823in}{-1.596312in}}%
\pgfpathlineto{\pgfqpoint{18.208970in}{-1.596844in}}%
\pgfpathlineto{\pgfqpoint{18.225118in}{-1.597374in}}%
\pgfpathlineto{\pgfqpoint{18.241265in}{-1.597903in}}%
\pgfpathlineto{\pgfqpoint{18.257413in}{-1.598431in}}%
\pgfpathlineto{\pgfqpoint{18.273560in}{-1.598958in}}%
\pgfpathlineto{\pgfqpoint{18.289707in}{-1.599484in}}%
\pgfpathlineto{\pgfqpoint{18.305855in}{-1.600008in}}%
\pgfpathlineto{\pgfqpoint{18.322002in}{-1.600532in}}%
\pgfpathlineto{\pgfqpoint{18.338150in}{-1.601054in}}%
\pgfpathlineto{\pgfqpoint{18.354297in}{-1.601575in}}%
\pgfpathlineto{\pgfqpoint{18.370444in}{-1.602095in}}%
\pgfpathlineto{\pgfqpoint{18.386592in}{-1.602614in}}%
\pgfpathlineto{\pgfqpoint{18.402739in}{-1.603132in}}%
\pgfpathlineto{\pgfqpoint{18.418887in}{-1.603649in}}%
\pgfpathlineto{\pgfqpoint{18.435034in}{-1.604164in}}%
\pgfpathlineto{\pgfqpoint{18.451181in}{-1.604679in}}%
\pgfpathlineto{\pgfqpoint{18.467329in}{-1.605192in}}%
\pgfpathlineto{\pgfqpoint{18.483476in}{-1.605704in}}%
\pgfpathlineto{\pgfqpoint{18.499624in}{-1.606215in}}%
\pgfpathlineto{\pgfqpoint{18.515771in}{-1.606726in}}%
\pgfpathlineto{\pgfqpoint{18.531918in}{-1.607234in}}%
\pgfpathlineto{\pgfqpoint{18.548066in}{-1.607742in}}%
\pgfpathlineto{\pgfqpoint{18.564213in}{-1.608249in}}%
\pgfpathlineto{\pgfqpoint{18.580361in}{-1.608755in}}%
\pgfpathlineto{\pgfqpoint{18.596508in}{-1.609259in}}%
\pgfpathlineto{\pgfqpoint{18.612656in}{-1.609763in}}%
\pgfpathlineto{\pgfqpoint{18.628803in}{-1.610265in}}%
\pgfpathlineto{\pgfqpoint{18.644950in}{-1.610767in}}%
\pgfpathlineto{\pgfqpoint{18.661098in}{-1.611267in}}%
\pgfpathlineto{\pgfqpoint{18.677245in}{-1.611766in}}%
\pgfpathlineto{\pgfqpoint{18.693393in}{-1.612265in}}%
\pgfpathlineto{\pgfqpoint{18.709540in}{-1.612762in}}%
\pgfpathlineto{\pgfqpoint{18.725687in}{-1.613258in}}%
\pgfpathlineto{\pgfqpoint{18.741835in}{-1.613753in}}%
\pgfpathlineto{\pgfqpoint{18.757982in}{-1.614247in}}%
\pgfpathlineto{\pgfqpoint{18.774130in}{-1.614740in}}%
\pgfpathlineto{\pgfqpoint{18.790277in}{-1.615232in}}%
\pgfpathlineto{\pgfqpoint{18.806424in}{-1.615723in}}%
\pgfpathlineto{\pgfqpoint{18.822572in}{-1.616213in}}%
\pgfpathlineto{\pgfqpoint{18.838719in}{-1.616702in}}%
\pgfpathlineto{\pgfqpoint{18.854867in}{-1.617190in}}%
\pgfpathlineto{\pgfqpoint{18.871014in}{-1.617676in}}%
\pgfpathlineto{\pgfqpoint{18.887162in}{-1.618162in}}%
\pgfpathlineto{\pgfqpoint{18.903309in}{-1.618647in}}%
\pgfpathlineto{\pgfqpoint{18.919456in}{-1.619131in}}%
\pgfpathlineto{\pgfqpoint{18.935604in}{-1.619613in}}%
\pgfpathlineto{\pgfqpoint{18.951751in}{-1.620095in}}%
\pgfpathlineto{\pgfqpoint{18.967899in}{-1.620576in}}%
\pgfpathlineto{\pgfqpoint{18.984046in}{-1.621056in}}%
\pgfpathlineto{\pgfqpoint{19.000193in}{-1.621535in}}%
\pgfpathlineto{\pgfqpoint{19.016341in}{-1.622012in}}%
\pgfpathlineto{\pgfqpoint{19.032488in}{-1.622489in}}%
\pgfpathlineto{\pgfqpoint{19.048636in}{-1.622965in}}%
\pgfpathlineto{\pgfqpoint{19.064783in}{-1.623440in}}%
\pgfpathlineto{\pgfqpoint{19.080930in}{-1.623913in}}%
\pgfpathlineto{\pgfqpoint{19.097078in}{-1.624386in}}%
\pgfpathlineto{\pgfqpoint{19.113225in}{-1.624858in}}%
\pgfpathlineto{\pgfqpoint{19.129373in}{-1.625329in}}%
\pgfpathlineto{\pgfqpoint{19.145520in}{-1.625799in}}%
\pgfpathlineto{\pgfqpoint{19.161667in}{-1.626268in}}%
\pgfpathlineto{\pgfqpoint{19.177815in}{-1.626736in}}%
\pgfpathlineto{\pgfqpoint{19.193962in}{-1.627203in}}%
\pgfpathlineto{\pgfqpoint{19.210110in}{-1.627669in}}%
\pgfpathlineto{\pgfqpoint{19.226257in}{-1.628134in}}%
\pgfpathlineto{\pgfqpoint{19.242405in}{-1.628598in}}%
\pgfpathlineto{\pgfqpoint{19.258552in}{-1.629062in}}%
\pgfpathlineto{\pgfqpoint{19.274699in}{-1.629524in}}%
\pgfpathlineto{\pgfqpoint{19.290847in}{-1.629985in}}%
\pgfpathlineto{\pgfqpoint{19.306994in}{-1.630446in}}%
\pgfpathlineto{\pgfqpoint{19.323142in}{-1.630905in}}%
\pgfpathlineto{\pgfqpoint{19.339289in}{-1.631364in}}%
\pgfpathlineto{\pgfqpoint{19.355436in}{-1.631821in}}%
\pgfpathlineto{\pgfqpoint{19.371584in}{-1.632278in}}%
\pgfpathlineto{\pgfqpoint{19.387731in}{-1.632734in}}%
\pgfpathlineto{\pgfqpoint{19.403879in}{-1.633189in}}%
\pgfpathlineto{\pgfqpoint{19.420026in}{-1.633643in}}%
\pgfpathlineto{\pgfqpoint{19.436173in}{-1.634096in}}%
\pgfpathlineto{\pgfqpoint{19.452321in}{-1.634548in}}%
\pgfpathlineto{\pgfqpoint{19.468468in}{-1.634999in}}%
\pgfpathlineto{\pgfqpoint{19.484616in}{-1.635449in}}%
\pgfpathlineto{\pgfqpoint{19.500763in}{-1.635898in}}%
\pgfpathlineto{\pgfqpoint{19.516910in}{-1.636347in}}%
\pgfpathlineto{\pgfqpoint{19.533058in}{-1.636794in}}%
\pgfpathlineto{\pgfqpoint{19.549205in}{-1.637241in}}%
\pgfpathlineto{\pgfqpoint{19.565353in}{-1.637687in}}%
\pgfpathlineto{\pgfqpoint{19.581500in}{-1.638132in}}%
\pgfpathlineto{\pgfqpoint{19.581500in}{-1.638132in}}%
\pgfpathlineto{\pgfqpoint{19.581500in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.565353in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.549205in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.533058in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.516910in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.500763in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.484616in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.468468in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.452321in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.436173in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.420026in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.403879in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.387731in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.371584in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.355436in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.339289in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.323142in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.306994in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.290847in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.274699in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.258552in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.242405in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.226257in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.210110in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.193962in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.177815in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.161667in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.145520in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.129373in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.113225in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.097078in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.080930in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.064783in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.048636in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.032488in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.016341in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{19.000193in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.984046in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.967899in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.951751in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.935604in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.919456in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.903309in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.887162in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.871014in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.854867in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.838719in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.822572in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.806424in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.790277in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.774130in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.757982in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.741835in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.725687in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.709540in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.693393in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.677245in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.661098in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.644950in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.628803in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.612656in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.596508in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.580361in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.564213in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.548066in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.531918in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.515771in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.499624in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.483476in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.467329in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.451181in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.435034in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.418887in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.402739in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.386592in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.370444in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.354297in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.338150in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.322002in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.305855in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.289707in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.273560in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.257413in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.241265in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.225118in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.208970in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.192823in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.176675in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.160528in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.144381in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.128233in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.112086in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.095938in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.079791in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.063644in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.047496in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.031349in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{18.015201in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.999054in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.982907in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.966759in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.950612in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.934464in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.918317in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.902170in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.886022in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.869875in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.853727in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.837580in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.821432in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.805285in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.789138in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.772990in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.756843in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.740695in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.724548in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.708401in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.692253in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.676106in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.659958in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.643811in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.627664in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.611516in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.595369in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.579221in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.563074in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.546927in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.530779in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.514632in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.498484in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.482337in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.466189in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.450042in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.433895in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.417747in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.401600in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.385452in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.369305in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.353158in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.337010in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.320863in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.304715in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.288568in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.272421in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.256273in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.240126in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.223978in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.207831in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.191683in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.175536in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.159389in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.143241in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.127094in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.110946in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.094799in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.078652in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.062504in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.046357in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.030209in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{17.014062in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.997915in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.981767in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.965620in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.949472in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.933325in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.917178in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.901030in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.884883in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.868735in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.852588in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.836440in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.820293in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.804146in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.787998in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.771851in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.755703in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.739556in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.723409in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.707261in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.691114in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.674966in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.658819in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.642672in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.626524in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.610377in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.594229in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.578082in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.561935in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.545787in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.529640in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.513492in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.497345in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.481197in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.465050in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.448903in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.432755in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.416608in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.400460in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.384313in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.368166in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.352018in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.335871in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.319723in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.303576in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.287429in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.271281in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.255134in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.238986in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.222839in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.206692in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.190544in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.174397in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.158249in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.142102in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.125954in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.109807in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.093660in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.077512in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.061365in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.045217in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.029070in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{16.012923in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.996775in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.980628in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.964480in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.948333in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.932186in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.916038in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.899891in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.883743in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.867596in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.851448in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.835301in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.819154in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.803006in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.786859in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.770711in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.754564in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.738417in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.722269in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.706122in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.689974in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.673827in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.657680in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.641532in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.625385in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.609237in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.593090in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.576943in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.560795in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.544648in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.528500in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.512353in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.496205in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.480058in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.463911in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.447763in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.431616in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.415468in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.399321in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.383174in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.367026in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.350879in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.334731in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.318584in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.302437in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.286289in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.270142in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.253994in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.237847in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.221700in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.205552in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.189405in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.173257in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.157110in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.140962in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.124815in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.108668in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.092520in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.076373in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.060225in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.044078in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.027931in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{15.011783in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.995636in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.979488in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.963341in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.947194in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.931046in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.914899in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.898751in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.882604in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.866457in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.850309in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.834162in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.818014in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.801867in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.785719in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.769572in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.753425in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.737277in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.721130in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.704982in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.688835in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.672688in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.656540in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.640393in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.624245in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.608098in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.591951in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.575803in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.559656in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.543508in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.527361in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.511213in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.495066in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.478919in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.462771in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.446624in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.430476in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.414329in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.398182in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.382034in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.365887in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.349739in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.333592in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.317445in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.301297in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.285150in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.269002in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.252855in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.236708in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.220560in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.204413in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.188265in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.172118in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.155970in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.139823in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.123676in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.107528in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.091381in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.075233in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.059086in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.042939in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.026791in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{14.010644in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.994496in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.978349in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.962202in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.946054in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.929907in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.913759in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.897612in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.881465in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.865317in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.849170in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.833022in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.816875in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.800727in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.784580in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.768433in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.752285in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.736138in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.719990in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.703843in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.687696in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.671548in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.655401in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.639253in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.623106in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.606959in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.590811in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.574664in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.558516in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.542369in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.526222in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.510074in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.493927in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.477779in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.461632in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.445484in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.429337in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.413190in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.397042in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.380895in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.364747in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.348600in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.332453in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.316305in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.300158in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.284010in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.267863in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.251716in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.235568in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.219421in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.203273in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.187126in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.170978in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.154831in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.138684in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.122536in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.106389in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.090241in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.074094in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.057947in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.041799in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.025652in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{13.009504in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.993357in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.977210in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.961062in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.944915in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.928767in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.912620in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.896473in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.880325in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.864178in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.848030in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.831883in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.815735in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.799588in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.783441in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.767293in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.751146in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.734998in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.718851in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.702704in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.686556in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.670409in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.654261in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.638114in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.621967in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.605819in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.589672in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.573524in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.557377in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.541230in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.525082in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.508935in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.492787in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.476640in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.460492in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.444345in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.428198in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.412050in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.395903in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.379755in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.363608in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.347461in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.331313in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.315166in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.299018in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.282871in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.266724in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.250576in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.234429in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.218281in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.202134in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.185987in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.169839in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.153692in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.137544in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.121397in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.105249in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.089102in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.072955in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.056807in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.040660in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.024512in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{12.008365in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.992218in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.976070in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.959923in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.943775in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.927628in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.911481in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.895333in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.879186in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.863038in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.846891in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.830743in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.814596in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.798449in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.782301in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.766154in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.750006in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.733859in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.717712in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.701564in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.685417in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.669269in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.653122in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.636975in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.620827in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.604680in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.588532in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.572385in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.556238in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.540090in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.523943in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.507795in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.491648in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.475500in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.459353in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.443206in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.427058in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.410911in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.394763in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.378616in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.362469in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.346321in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.330174in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.314026in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.297879in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.281732in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.265584in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.249437in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.233289in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.217142in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.200995in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.184847in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.168700in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.152552in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.136405in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.120257in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.104110in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.087963in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.071815in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.055668in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.039520in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.023373in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{11.007226in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.991078in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.974931in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.958783in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.942636in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.926489in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.910341in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.894194in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.878046in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.861899in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.845752in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.829604in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.813457in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.797309in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.781162in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.765014in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.748867in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.732720in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.716572in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.700425in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.684277in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.668130in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.651983in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.635835in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.619688in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.603540in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.587393in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.571246in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.555098in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.538951in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.522803in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.506656in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.490508in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.474361in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.458214in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.442066in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.425919in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.409771in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.393624in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.377477in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.361329in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.345182in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.329034in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.312887in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.296740in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.280592in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.264445in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.248297in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.232150in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.216003in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.199855in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.183708in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.167560in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.151413in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.135265in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.119118in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.102971in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.086823in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.070676in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.054528in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.038381in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.022234in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{10.006086in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.989939in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.973791in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.957644in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.941497in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.925349in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.893054in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.876907in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.860760in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.844612in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.828465in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.812317in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.796170in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.780022in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.763875in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.747728in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.731580in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.715433in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.699285in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.683138in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.666991in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.650843in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.634696in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.618548in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.602401in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.586254in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.570106in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.553959in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.537811in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.521664in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.505517in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.489369in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.473222in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.457074in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.440927in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.424779in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.408632in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.392485in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.376337in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.360190in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.344042in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.327895in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.311748in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.295600in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.279453in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.263305in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.247158in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.231011in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.214863in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.198716in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.182568in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.166421in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.150273in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.134126in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.117979in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.101831in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.085684in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.069536in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.053389in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.037242in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.021094in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{9.004947in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.988799in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.972652in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.956505in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.940357in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.924210in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.908062in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.891915in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.875768in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.859620in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.843473in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.827325in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.811178in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.795030in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.778883in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.762736in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.746588in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.730441in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.714293in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.698146in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.681999in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.665851in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.649704in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.633556in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.617409in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.601262in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.585114in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.568967in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.552819in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.536672in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.520525in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.504377in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.488230in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.472082in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.455935in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.439787in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.423640in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.407493in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.391345in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.375198in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.359050in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.342903in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.326756in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.310608in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.294461in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.278313in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.262166in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.246019in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.229871in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.213724in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.197576in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.181429in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.165282in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.149134in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.132987in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.116839in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.100692in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.084544in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.068397in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.052250in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.036102in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.019955in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{8.003807in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.987660in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.971513in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.955365in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.939218in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.923070in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.906923in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.890776in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.874628in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.858481in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.842333in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.826186in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.810038in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.793891in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.777744in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.761596in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.745449in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.729301in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.713154in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.697007in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.680859in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.664712in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.648564in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.632417in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.616270in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.600122in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.583975in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.567827in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.551680in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.535533in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.519385in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.503238in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.487090in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.470943in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.454795in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.438648in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.422501in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.406353in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.390206in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.374058in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.357911in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.341764in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.325616in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.309469in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.293321in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.277174in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.261027in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.244879in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.228732in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.212584in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.196437in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.180290in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.164142in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.147995in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.131847in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.115700in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.099552in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.083405in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.067258in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.051110in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.034963in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.018815in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{7.002668in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.986521in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.970373in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.954226in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.938078in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.921931in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.905784in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.889636in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.873489in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.857341in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.841194in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.825047in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.808899in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.792752in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.776604in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.760457in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.744309in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.728162in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.712015in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.695867in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.679720in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.663572in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.647425in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.631278in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.615130in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.598983in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.582835in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.566688in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.550541in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.534393in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.502098in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.485951in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.469803in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.453656in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.437509in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.421361in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.405214in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.389066in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.372919in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.356772in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.340624in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.324477in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.308329in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.292182in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.276035in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.259887in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.243740in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.227592in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.211445in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.195298in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.179150in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.163003in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.146855in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.130708in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.114560in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.098413in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.082266in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.066118in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.049971in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.033823in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.017676in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{6.001529in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.985381in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.969234in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.953086in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.936939in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.920792in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.904644in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.888497in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.872349in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.856202in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.840055in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.823907in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.807760in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.791612in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.775465in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.759317in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.743170in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.727023in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.710875in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.694728in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.678580in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.662433in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.646286in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.630138in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.613991in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.597843in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.581696in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.565549in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.549401in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.533254in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.517106in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.500959in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.484812in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.468664in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.452517in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.436369in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.420222in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.404074in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.371780in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.355632in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.339485in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.323337in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.307190in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.274895in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.242600in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.226453in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.210306in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.194158in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.161863in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.145716in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.129568in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.113421in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.097274in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.081126in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.064979in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.032684in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.016537in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{5.000389in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.984242in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.968094in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.951947in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.935800in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.919652in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.903505in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.887357in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.871210in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.855063in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.838915in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.822768in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.806620in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.790473in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.774325in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.758178in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.742031in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.725883in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.709736in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.677441in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.645146in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.628999in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.612851in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.596704in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.580557in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.564409in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.548262in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.532114in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.515967in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.483672in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.467525in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.451377in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.435230in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.419082in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.402935in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.386788in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.354493in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.338345in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.322198in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.306051in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.289903in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.273756in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.241461in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.225314in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.193019in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.176871in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.160724in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.144577in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.128429in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.112282in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.096134in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.079987in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.063839in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.047692in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.031545in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{4.015397in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.999250in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.983102in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.966955in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.950808in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.934660in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.918513in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.902365in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.886218in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.870071in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.853923in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.837776in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.821628in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.805481in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.789333in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.773186in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.757039in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.740891in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.724744in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.708596in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.692449in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.676302in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.660154in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.644007in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.627859in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.611712in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.595565in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.579417in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.563270in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.547122in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.530975in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.514828in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.498680in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.482533in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.466385in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{3.450238in}{4.580415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478211in}{1.873657in}}%
\pgfpathcurveto{\pgfqpoint{3.489261in}{1.873657in}}{\pgfqpoint{3.499860in}{1.878047in}}{\pgfqpoint{3.507674in}{1.885861in}}%
\pgfpathcurveto{\pgfqpoint{3.515488in}{1.893674in}}{\pgfqpoint{3.519878in}{1.904273in}}{\pgfqpoint{3.519878in}{1.915324in}}%
\pgfpathcurveto{\pgfqpoint{3.519878in}{1.926374in}}{\pgfqpoint{3.515488in}{1.936973in}}{\pgfqpoint{3.507674in}{1.944786in}}%
\pgfpathcurveto{\pgfqpoint{3.499860in}{1.952600in}}{\pgfqpoint{3.489261in}{1.956990in}}{\pgfqpoint{3.478211in}{1.956990in}}%
\pgfpathcurveto{\pgfqpoint{3.467161in}{1.956990in}}{\pgfqpoint{3.456562in}{1.952600in}}{\pgfqpoint{3.448748in}{1.944786in}}%
\pgfpathcurveto{\pgfqpoint{3.440935in}{1.936973in}}{\pgfqpoint{3.436545in}{1.926374in}}{\pgfqpoint{3.436545in}{1.915324in}}%
\pgfpathcurveto{\pgfqpoint{3.436545in}{1.904273in}}{\pgfqpoint{3.440935in}{1.893674in}}{\pgfqpoint{3.448748in}{1.885861in}}%
\pgfpathcurveto{\pgfqpoint{3.456562in}{1.878047in}}{\pgfqpoint{3.467161in}{1.873657in}}{\pgfqpoint{3.478211in}{1.873657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128052in}{1.883384in}}%
\pgfpathcurveto{\pgfqpoint{4.139102in}{1.883384in}}{\pgfqpoint{4.149701in}{1.887775in}}{\pgfqpoint{4.157515in}{1.895588in}}%
\pgfpathcurveto{\pgfqpoint{4.165329in}{1.903402in}}{\pgfqpoint{4.169719in}{1.914001in}}{\pgfqpoint{4.169719in}{1.925051in}}%
\pgfpathcurveto{\pgfqpoint{4.169719in}{1.936101in}}{\pgfqpoint{4.165329in}{1.946700in}}{\pgfqpoint{4.157515in}{1.954514in}}%
\pgfpathcurveto{\pgfqpoint{4.149701in}{1.962328in}}{\pgfqpoint{4.139102in}{1.966718in}}{\pgfqpoint{4.128052in}{1.966718in}}%
\pgfpathcurveto{\pgfqpoint{4.117002in}{1.966718in}}{\pgfqpoint{4.106403in}{1.962328in}}{\pgfqpoint{4.098589in}{1.954514in}}%
\pgfpathcurveto{\pgfqpoint{4.090776in}{1.946700in}}{\pgfqpoint{4.086385in}{1.936101in}}{\pgfqpoint{4.086385in}{1.925051in}}%
\pgfpathcurveto{\pgfqpoint{4.086385in}{1.914001in}}{\pgfqpoint{4.090776in}{1.903402in}}{\pgfqpoint{4.098589in}{1.895588in}}%
\pgfpathcurveto{\pgfqpoint{4.106403in}{1.887775in}}{\pgfqpoint{4.117002in}{1.883384in}}{\pgfqpoint{4.128052in}{1.883384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534812in}{2.576508in}}%
\pgfpathcurveto{\pgfqpoint{4.545863in}{2.576508in}}{\pgfqpoint{4.556462in}{2.580898in}}{\pgfqpoint{4.564275in}{2.588712in}}%
\pgfpathcurveto{\pgfqpoint{4.572089in}{2.596526in}}{\pgfqpoint{4.576479in}{2.607125in}}{\pgfqpoint{4.576479in}{2.618175in}}%
\pgfpathcurveto{\pgfqpoint{4.576479in}{2.629225in}}{\pgfqpoint{4.572089in}{2.639824in}}{\pgfqpoint{4.564275in}{2.647638in}}%
\pgfpathcurveto{\pgfqpoint{4.556462in}{2.655451in}}{\pgfqpoint{4.545863in}{2.659841in}}{\pgfqpoint{4.534812in}{2.659841in}}%
\pgfpathcurveto{\pgfqpoint{4.523762in}{2.659841in}}{\pgfqpoint{4.513163in}{2.655451in}}{\pgfqpoint{4.505350in}{2.647638in}}%
\pgfpathcurveto{\pgfqpoint{4.497536in}{2.639824in}}{\pgfqpoint{4.493146in}{2.629225in}}{\pgfqpoint{4.493146in}{2.618175in}}%
\pgfpathcurveto{\pgfqpoint{4.493146in}{2.607125in}}{\pgfqpoint{4.497536in}{2.596526in}}{\pgfqpoint{4.505350in}{2.588712in}}%
\pgfpathcurveto{\pgfqpoint{4.513163in}{2.580898in}}{\pgfqpoint{4.523762in}{2.576508in}}{\pgfqpoint{4.534812in}{2.576508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.518961in,y=3.331203in,,base]{\fontsize{10.000000}{12.000000}\selectfont Protrusive-Case (Rac)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443065in}{0.582778in}}{\pgfqpoint{2.151791in}{2.665091in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784485in}{3.261758in}}%
\pgfpathlineto{\pgfqpoint{4.822768in}{3.113300in}}%
\pgfpathlineto{\pgfqpoint{4.871210in}{2.937066in}}%
\pgfpathlineto{\pgfqpoint{4.919652in}{2.772396in}}%
\pgfpathlineto{\pgfqpoint{4.968094in}{2.618187in}}%
\pgfpathlineto{\pgfqpoint{5.016537in}{2.473474in}}%
\pgfpathlineto{\pgfqpoint{5.064979in}{2.337404in}}%
\pgfpathlineto{\pgfqpoint{5.113421in}{2.209228in}}%
\pgfpathlineto{\pgfqpoint{5.161863in}{2.088276in}}%
\pgfpathlineto{\pgfqpoint{5.210306in}{1.973955in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.323337in}{1.730114in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{1.603501in}}%
\pgfpathlineto{\pgfqpoint{5.452517in}{1.485028in}}%
\pgfpathlineto{\pgfqpoint{5.517106in}{1.373935in}}%
\pgfpathlineto{\pgfqpoint{5.581696in}{1.269551in}}%
\pgfpathlineto{\pgfqpoint{5.608745in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{5.608745in}{1.227726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{3.247869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594857in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.594857in}{3.247869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.594857in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443065in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{5.594857in}{3.247869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

